A general class of $C^1$ smooth rational splines: Application to construction of exact ellipses and ellipsoids

In this paper, we describe a general class of $C^1$ smooth rational splines that enables, in particular, exact descriptions of ellipses and ellipsoids - some of the most important primitives for CAD and CAE. The univariate rational splines are assembled by transforming multiple sets of NURBS basis functions via so-called design-through-analysis compatible extraction matrices; different sets of NURBS are allowed to have different polynomial degrees and weight functions. Tensor products of the univariate splines yield multivariate splines. In the bivariate setting, we describe how similar design-through-analysis compatible transformations of the tensor-product splines enable the construction of smooth surfaces containing one or two polar singularities. The material is self-contained, and is presented such that all tools can be easily implemented by CAD or CAE practitioners within existing software that support NURBS. To this end, we explicitly present the matrices (a) that describe our splines in terms of NURBS, and (b) that help refine the splines by performing (local) degree elevation and knot insertion. Finally, all $C^1$ spline constructions yield spline basis functions that are locally supported and form a convex partition of unity.

==> tikz/scripts/bipolar_map.tex <==
\begin{tikzpicture}[scale=0.4,line cap=round, line join=round, 
	point/.style = {draw, circle, fill=black, inner sep=0.7pt},
	mark coordinate/.style={inner sep=0pt,outer sep=0pt,minimum size=3pt,
		fill=red,circle}%
]

	\def\L{6}
	\def\S{-15}
	
	\draw [step=\L*1.0/4, black, ultra thin] (\S,-\L/2) grid (\L+\S, \L-\L/2);
	\draw [red, ultra thick] (\S,0-\L/2) -- (\L+\S, 0-\L/2);
	\draw [black, ultra thick] (\S,0-\L/2) -- (0+\S, \L-\L/2);
	\draw [black, ultra thick] (\L+\S,0-\L/2) -- (\L+\S, \L-\L/2);
	\draw [red, ultra thick] (\S,\L-\L/2) -- (\L+\S, \L-\L/2);
	
	\node (a) at (\L+\S, 0){};

	\def\R{\L/2} % sphere radius
	\def\angEl{35} % elevation angle
	\filldraw[ball color=white, ultra thin] (0,0) circle (\R);
	\foreach \t in {-45,0,45} { \DrawLatitudeCircle[\R]{\t} }
	\foreach \t in {-10, -55, -100, -145} { \DrawLongitudeCircle[\R]{\t} }
	\foreach \t in {-100} { \DrawLongitudeCircleThick[\R]{\t} }
	
	\node (b) at (-\R, 0){};
	
	\path [draw, -latex'] ($(a)!0.25!(b)$) -- node [midway, above] {} ($(a)!0.75!(b)$);
	
\end{tikzpicture}


==> tikz/scripts/circle1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
ticks=none,
width=0.16\textwidth,
height=0.16\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis line style={draw=none},
tick style={draw=none}
]
\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.0141829653360114	0.999899416688638\\
0.0284451766772965	0.999595354092744\\
0.0427829086109895	0.999084392196567\\
0.0571922956873011	0.998363181068902\\
0.0716693330697585	0.997428446906011\\
0.086209877460988	0.996276998142666\\
0.100809648312589	0.994905731618374\\
0.115464229327074	0.993311638785082\\
0.13016907025918	0.991491811941914\\
0.144919489023161	0.989443450481767\\
0.159710674111862	0.987163867133889\\
0.174537687332543	0.984650494185936\\
0.189395466863524	0.981900889668376\\
0.204278830634725	0.97891274348356\\
0.219182480034175	0.975683883461272\\
0.234101003941464	0.972212281322139\\
0.24902888308801	0.968496058529893\\
0.263960494742775	0.964533492013186\\
0.278890117720924	0.960323019737426\\
0.293811937711588	0.955863246106974\\
0.308720052919643	0.951152947177946\\
0.323608480015096	0.94619107566195\\
0.338471160382329	0.940976765701173\\
0.3533019666601	0.935509337395467\\
0.368094709561873	0.929788301062431\\
0.382843144964686	0.923813361211857\\
0.397540981253432	0.917584420216505\\
0.412181886906127	0.911101581661729\\
0.42675949830445	0.904365153357279\\
0.441267427752585	0.897375649995373\\
0.455699271686218	0.890133795440129\\
0.470048619052377	0.882640524634436\\
0.484309059839721	0.874896985111485\\
0.498474193737904	0.866904538099407\\
0.512537638903683	0.85866475920876\\
0.526493040810599	0.850179438693979\\
0.540334081158348	0.841450581281375\\
0.554054486817265	0.832480405557786\\
0.567648038782868	0.823271342915545\\
0.581108581114919	0.813826036051075\\
0.594430029835237	0.804147337016097\\
0.607606381758231	0.794238304822093\\
0.620631723228144	0.784102202600442\\
0.633500238737009	0.773742494322337\\
0.646206219397571	0.763162841084325\\
0.658744071245709	0.752367096967051\\
0.671108323347402	0.741359304476472\\
0.683293635685828	0.730143689578457\\
0.695294806804925	0.71872465633934\\
0.707106781186548	0.707106781186548\\
0.71872465633934	0.695294806804925\\
0.730143689578457	0.683293635685828\\
0.741359304476472	0.671108323347402\\
0.752367096967051	0.658744071245709\\
0.763162841084325	0.646206219397571\\
0.773742494322337	0.633500238737009\\
0.784102202600442	0.620631723228144\\
0.794238304822092	0.607606381758231\\
0.804147337016097	0.594430029835236\\
0.813826036051075	0.581108581114919\\
0.823271342915544	0.567648038782868\\
0.832480405557787	0.554054486817266\\
0.841450581281375	0.540334081158348\\
0.850179438693979	0.526493040810599\\
0.85866475920876	0.512537638903683\\
0.866904538099407	0.498474193737904\\
0.874896985111485	0.484309059839721\\
0.882640524634437	0.470048619052377\\
0.890133795440129	0.455699271686218\\
0.897375649995373	0.441267427752585\\
0.904365153357279	0.42675949830445\\
0.911101581661729	0.412181886906127\\
0.917584420216505	0.397540981253432\\
0.923813361211857	0.382843144964686\\
0.929788301062431	0.368094709561873\\
0.935509337395467	0.3533019666601\\
0.940976765701173	0.338471160382329\\
0.946191075661951	0.323608480015096\\
0.951152947177946	0.308720052919643\\
0.955863246106974	0.293811937711588\\
0.960323019737426	0.278890117720924\\
0.964533492013186	0.263960494742775\\
0.968496058529893	0.24902888308801\\
0.972212281322139	0.234101003941464\\
0.975683883461272	0.219182480034174\\
0.97891274348356	0.204278830634725\\
0.981900889668376	0.189395466863524\\
0.984650494185936	0.174537687332543\\
0.987163867133889	0.159710674111862\\
0.989443450481768	0.144919489023162\\
0.991491811941914	0.13016907025918\\
0.993311638785082	0.115464229327074\\
0.994905731618374	0.100809648312589\\
0.996276998142666	0.086209877460988\\
0.99742844690601	0.0716693330697585\\
0.998363181068902	0.057192295687301\\
0.999084392196567	0.0427829086109897\\
0.999595354092744	0.0284451766772966\\
0.999899416688638	0.0141829653360114\\
1	0\\
1	0\\
0.999899416688638	-0.0141829653360115\\
0.999595354092743	-0.0284451766772965\\
0.999084392196567	-0.0427829086109896\\
0.998363181068902	-0.057192295687301\\
0.99742844690601	-0.0716693330697585\\
0.996276998142666	-0.0862098774609881\\
0.994905731618374	-0.100809648312589\\
0.993311638785082	-0.115464229327074\\
0.991491811941914	-0.13016907025918\\
0.989443450481768	-0.144919489023162\\
0.987163867133889	-0.159710674111862\\
0.984650494185935	-0.174537687332543\\
0.981900889668376	-0.189395466863524\\
0.978912743483559	-0.204278830634726\\
0.975683883461272	-0.219182480034174\\
0.972212281322139	-0.234101003941464\\
0.968496058529893	-0.249028883088009\\
0.964533492013185	-0.263960494742774\\
0.960323019737426	-0.278890117720924\\
0.955863246106974	-0.293811937711588\\
0.951152947177946	-0.308720052919643\\
0.94619107566195	-0.323608480015096\\
0.940976765701173	-0.338471160382329\\
0.935509337395467	-0.3533019666601\\
0.929788301062431	-0.368094709561873\\
0.923813361211857	-0.382843144964686\\
0.917584420216505	-0.397540981253432\\
0.911101581661729	-0.412181886906127\\
0.904365153357279	-0.42675949830445\\
0.897375649995373	-0.441267427752584\\
0.890133795440129	-0.455699271686218\\
0.882640524634436	-0.470048619052377\\
0.874896985111485	-0.484309059839721\\
0.866904538099407	-0.498474193737904\\
0.85866475920876	-0.512537638903683\\
0.850179438693979	-0.526493040810599\\
0.841450581281375	-0.540334081158348\\
0.832480405557787	-0.554054486817265\\
0.823271342915544	-0.567648038782868\\
0.813826036051075	-0.581108581114919\\
0.804147337016097	-0.594430029835237\\
0.794238304822093	-0.607606381758231\\
0.784102202600442	-0.620631723228143\\
0.773742494322337	-0.633500238737009\\
0.763162841084325	-0.646206219397571\\
0.752367096967051	-0.658744071245709\\
0.741359304476472	-0.671108323347402\\
0.730143689578457	-0.683293635685828\\
0.71872465633934	-0.695294806804925\\
0.707106781186548	-0.707106781186548\\
0.695294806804925	-0.71872465633934\\
0.683293635685828	-0.730143689578457\\
0.671108323347402	-0.741359304476472\\
0.658744071245709	-0.752367096967051\\
0.646206219397571	-0.763162841084325\\
0.633500238737009	-0.773742494322337\\
0.620631723228144	-0.784102202600442\\
0.607606381758231	-0.794238304822093\\
0.594430029835237	-0.804147337016096\\
0.581108581114919	-0.813826036051075\\
0.567648038782868	-0.823271342915544\\
0.554054486817265	-0.832480405557787\\
0.540334081158348	-0.841450581281375\\
0.526493040810599	-0.850179438693979\\
0.512537638903683	-0.85866475920876\\
0.498474193737904	-0.866904538099407\\
0.484309059839721	-0.874896985111485\\
0.470048619052377	-0.882640524634437\\
0.455699271686218	-0.890133795440129\\
0.441267427752585	-0.897375649995373\\
0.42675949830445	-0.904365153357279\\
0.412181886906127	-0.911101581661729\\
0.397540981253432	-0.917584420216505\\
0.382843144964686	-0.923813361211857\\
0.368094709561873	-0.929788301062431\\
0.3533019666601	-0.935509337395467\\
0.338471160382329	-0.940976765701173\\
0.323608480015096	-0.94619107566195\\
0.308720052919643	-0.951152947177946\\
0.293811937711588	-0.955863246106974\\
0.278890117720924	-0.960323019737426\\
0.263960494742775	-0.964533492013185\\
0.249028883088009	-0.968496058529893\\
0.234101003941465	-0.972212281322139\\
0.219182480034174	-0.975683883461272\\
0.204278830634726	-0.978912743483559\\
0.189395466863524	-0.981900889668376\\
0.174537687332543	-0.984650494185936\\
0.159710674111862	-0.987163867133889\\
0.144919489023162	-0.989443450481768\\
0.13016907025918	-0.991491811941914\\
0.115464229327074	-0.993311638785082\\
0.100809648312589	-0.994905731618374\\
0.086209877460988	-0.996276998142666\\
0.0716693330697585	-0.99742844690601\\
0.0571922956873011	-0.998363181068902\\
0.0427829086109897	-0.999084392196567\\
0.0284451766772966	-0.999595354092744\\
0.0141829653360114	-0.999899416688638\\
0	-1\\
0	-1\\
-0.0141829653360111	-0.999899416688637\\
-0.0284451766772965	-0.999595354092743\\
-0.0427829086109894	-0.999084392196567\\
-0.057192295687301	-0.998363181068902\\
-0.0716693330697582	-0.99742844690601\\
-0.0862098774609881	-0.996276998142666\\
-0.100809648312589	-0.994905731618374\\
-0.115464229327074	-0.993311638785082\\
-0.13016907025918	-0.991491811941914\\
-0.144919489023162	-0.989443450481768\\
-0.159710674111862	-0.987163867133889\\
-0.174537687332543	-0.984650494185935\\
-0.189395466863524	-0.981900889668376\\
-0.204278830634726	-0.978912743483559\\
-0.219182480034174	-0.975683883461272\\
-0.234101003941464	-0.972212281322139\\
-0.249028883088009	-0.968496058529893\\
-0.263960494742775	-0.964533492013185\\
-0.278890117720924	-0.960323019737426\\
-0.293811937711588	-0.955863246106974\\
-0.308720052919643	-0.951152947177946\\
-0.323608480015097	-0.94619107566195\\
-0.338471160382329	-0.940976765701173\\
-0.3533019666601	-0.935509337395467\\
-0.368094709561873	-0.929788301062431\\
-0.382843144964686	-0.923813361211857\\
-0.397540981253432	-0.917584420216505\\
-0.412181886906128	-0.911101581661729\\
-0.42675949830445	-0.904365153357279\\
-0.441267427752584	-0.897375649995373\\
-0.455699271686218	-0.890133795440129\\
-0.470048619052377	-0.882640524634437\\
-0.484309059839721	-0.874896985111485\\
-0.498474193737904	-0.866904538099407\\
-0.512537638903683	-0.85866475920876\\
-0.526493040810599	-0.850179438693979\\
-0.540334081158348	-0.841450581281375\\
-0.554054486817265	-0.832480405557787\\
-0.567648038782868	-0.823271342915544\\
-0.581108581114919	-0.813826036051075\\
-0.594430029835237	-0.804147337016096\\
-0.607606381758231	-0.794238304822093\\
-0.620631723228144	-0.784102202600442\\
-0.633500238737009	-0.773742494322337\\
-0.646206219397572	-0.763162841084324\\
-0.658744071245709	-0.752367096967051\\
-0.671108323347402	-0.741359304476473\\
-0.683293635685828	-0.730143689578457\\
-0.695294806804925	-0.71872465633934\\
-0.707106781186548	-0.707106781186548\\
-0.71872465633934	-0.695294806804925\\
-0.730143689578457	-0.683293635685828\\
-0.741359304476473	-0.671108323347402\\
-0.752367096967051	-0.658744071245709\\
-0.763162841084324	-0.646206219397572\\
-0.773742494322337	-0.633500238737009\\
-0.784102202600442	-0.620631723228144\\
-0.794238304822093	-0.607606381758231\\
-0.804147337016096	-0.594430029835237\\
-0.813826036051075	-0.581108581114919\\
-0.823271342915544	-0.567648038782868\\
-0.832480405557787	-0.554054486817265\\
-0.841450581281375	-0.540334081158348\\
-0.850179438693979	-0.526493040810599\\
-0.85866475920876	-0.512537638903683\\
-0.866904538099407	-0.498474193737904\\
-0.874896985111485	-0.484309059839721\\
-0.882640524634437	-0.470048619052377\\
-0.890133795440129	-0.455699271686218\\
-0.897375649995373	-0.441267427752584\\
-0.904365153357279	-0.42675949830445\\
-0.911101581661729	-0.412181886906128\\
-0.917584420216505	-0.397540981253432\\
-0.923813361211857	-0.382843144964686\\
-0.929788301062431	-0.368094709561873\\
-0.935509337395467	-0.3533019666601\\
-0.940976765701173	-0.338471160382329\\
-0.946191075661951	-0.323608480015096\\
-0.951152947177946	-0.308720052919643\\
-0.955863246106974	-0.293811937711588\\
-0.960323019737426	-0.278890117720924\\
-0.964533492013185	-0.263960494742775\\
-0.968496058529893	-0.249028883088009\\
-0.972212281322139	-0.234101003941465\\
-0.975683883461272	-0.219182480034174\\
-0.978912743483559	-0.204278830634726\\
-0.981900889668376	-0.189395466863524\\
-0.984650494185936	-0.174537687332543\\
-0.987163867133889	-0.159710674111862\\
-0.989443450481768	-0.144919489023162\\
-0.991491811941914	-0.13016907025918\\
-0.993311638785082	-0.115464229327074\\
-0.994905731618374	-0.100809648312589\\
-0.996276998142666	-0.086209877460988\\
-0.99742844690601	-0.0716693330697582\\
-0.998363181068902	-0.0571922956873011\\
-0.999084392196567	-0.04278290861099\\
-0.999595354092744	-0.0284451766772966\\
-0.999899416688637	-0.0141829653360112\\
-1	0\\
-1	0\\
-0.999899416688637	0.0141829653360112\\
-0.999595354092744	0.0284451766772965\\
-0.999084392196567	0.0427829086109894\\
-0.998363181068902	0.0571922956873011\\
-0.99742844690601	0.0716693330697582\\
-0.996276998142666	0.086209877460988\\
-0.994905731618374	0.100809648312589\\
-0.993311638785082	0.115464229327074\\
-0.991491811941914	0.13016907025918\\
-0.989443450481768	0.144919489023162\\
-0.987163867133889	0.159710674111862\\
-0.984650494185936	0.174537687332543\\
-0.981900889668376	0.189395466863524\\
-0.978912743483559	0.204278830634726\\
-0.975683883461272	0.219182480034174\\
-0.972212281322139	0.234101003941464\\
-0.968496058529894	0.24902888308801\\
-0.964533492013185	0.263960494742775\\
-0.960323019737426	0.278890117720924\\
-0.955863246106974	0.293811937711588\\
-0.951152947177946	0.308720052919643\\
-0.94619107566195	0.323608480015097\\
-0.940976765701173	0.338471160382329\\
-0.935509337395467	0.3533019666601\\
-0.92978830106243	0.368094709561873\\
-0.923813361211857	0.382843144964686\\
-0.917584420216504	0.397540981253432\\
-0.911101581661729	0.412181886906128\\
-0.904365153357279	0.42675949830445\\
-0.897375649995373	0.441267427752584\\
-0.890133795440129	0.455699271686218\\
-0.882640524634437	0.470048619052377\\
-0.874896985111485	0.484309059839721\\
-0.866904538099407	0.498474193737904\\
-0.85866475920876	0.512537638903683\\
-0.850179438693979	0.526493040810599\\
-0.841450581281375	0.540334081158348\\
-0.832480405557787	0.554054486817265\\
-0.823271342915544	0.567648038782868\\
-0.813826036051075	0.581108581114919\\
-0.804147337016097	0.594430029835237\\
-0.794238304822093	0.607606381758231\\
-0.784102202600442	0.620631723228144\\
-0.773742494322337	0.633500238737009\\
-0.763162841084324	0.646206219397572\\
-0.752367096967051	0.658744071245709\\
-0.741359304476473	0.671108323347402\\
-0.730143689578457	0.683293635685828\\
-0.71872465633934	0.695294806804925\\
-0.707106781186547	0.707106781186547\\
-0.695294806804925	0.71872465633934\\
-0.683293635685828	0.730143689578457\\
-0.671108323347402	0.741359304476473\\
-0.658744071245709	0.752367096967051\\
-0.646206219397572	0.763162841084324\\
-0.633500238737009	0.773742494322337\\
-0.620631723228144	0.784102202600442\\
-0.607606381758231	0.794238304822093\\
-0.594430029835237	0.804147337016097\\
-0.581108581114919	0.813826036051075\\
-0.567648038782868	0.823271342915544\\
-0.554054486817265	0.832480405557787\\
-0.540334081158348	0.841450581281375\\
-0.526493040810599	0.850179438693979\\
-0.512537638903683	0.85866475920876\\
-0.498474193737904	0.866904538099407\\
-0.484309059839721	0.874896985111485\\
-0.470048619052377	0.882640524634437\\
-0.455699271686218	0.890133795440129\\
-0.441267427752584	0.897375649995373\\
-0.42675949830445	0.904365153357279\\
-0.412181886906128	0.911101581661729\\
-0.397540981253432	0.917584420216504\\
-0.382843144964686	0.923813361211857\\
-0.368094709561873	0.92978830106243\\
-0.3533019666601	0.935509337395467\\
-0.338471160382329	0.940976765701173\\
-0.323608480015096	0.946191075661951\\
-0.308720052919643	0.951152947177946\\
-0.293811937711588	0.955863246106974\\
-0.278890117720924	0.960323019737426\\
-0.263960494742775	0.964533492013185\\
-0.24902888308801	0.968496058529893\\
-0.234101003941465	0.972212281322139\\
-0.219182480034174	0.975683883461272\\
-0.204278830634726	0.978912743483559\\
-0.189395466863524	0.981900889668376\\
-0.174537687332543	0.984650494185936\\
-0.159710674111862	0.987163867133889\\
-0.144919489023162	0.989443450481768\\
-0.13016907025918	0.991491811941914\\
-0.115464229327074	0.993311638785082\\
-0.100809648312589	0.994905731618374\\
-0.086209877460988	0.996276998142666\\
-0.0716693330697582	0.99742844690601\\
-0.0571922956873011	0.998363181068902\\
-0.04278290861099	0.999084392196567\\
-0.0284451766772965	0.999595354092744\\
-0.0141829653360112	0.999899416688637\\
0	1\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1	-1\\
-1	-1\\
-1	1\\
1	1\\
};
%\addlegendentry{data2}

\addplot [only marks,mark=*,myCPColor,mark options={fill=myCPColor}]
  table[row sep=crcr]{%
1	1\\
1	-1\\
-1	-1\\
-1	1\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/circle1_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.32\textwidth,
height=0.1\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-0.05,
xmax=4.05,
xlabel style={font=\color{white!15!black}},
xlabel={$\coord$},
ymin=-0.04,
ymax=1.02,
ylabel style={font=\color{white!15!black},yshift=-7pt},
ylabel={$\bsp_i$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick={0, 1, 2, 3, 4},
ytick={0, 1}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.01	0.507041191012324\\
0.02	0.51402026538502\\
0.03	0.520933650403778\\
0.04	0.527777738378101\\
0.05	0.534548889987885\\
0.06	0.541243437801827\\
0.07	0.547857689965482\\
0.08	0.554387934056078\\
0.09	0.560830441100547\\
0.1	0.567181469752464\\
0.11	0.573437270622876\\
0.12	0.579594090759239\\
0.13	0.58564817826595\\
0.14	0.591595787059143\\
0.15	0.597433181747723\\
0.16	0.603156642631802\\
0.17	0.608762470808951\\
0.18	0.61424699337798\\
0.19	0.619606568729175\\
0.2	0.624837591909281\\
0.21	0.629936500048794\\
0.22	0.634899777838523\\
0.23	0.639723963041751\\
0.24	0.644405652027783\\
0.25	0.648941505312152\\
0.26	0.653328253088271\\
0.27	0.657562700734968\\
0.28	0.661641734283928\\
0.29	0.665562325830864\\
0.3	0.669321538873979\\
0.31	0.672916533563174\\
0.32	0.676344571843407\\
0.33	0.679603022475603\\
0.34	0.682689365918655\\
0.35	0.685601199056221\\
0.36	0.688336239752289\\
0.37	0.690892331219861\\
0.38	0.693267446187526\\
0.39	0.695459690849206\\
0.4	0.697467308582997\\
0.41	0.699288683425667\\
0.42	0.700922343290162\\
0.43	0.702366962914293\\
0.44	0.703621366529673\\
0.45	0.704684530240948\\
0.46	0.70555558410638\\
0.47	0.706233813911937\\
0.48	0.706718662632143\\
0.49	0.707009731572132\\
0.5	0.707106781186548\\
0.51	0.707009731572132\\
0.52	0.706718662632143\\
0.53	0.706233813911937\\
0.54	0.70555558410638\\
0.55	0.704684530240948\\
0.56	0.703621366529673\\
0.57	0.702366962914293\\
0.58	0.700922343290162\\
0.59	0.699288683425666\\
0.6	0.697467308582997\\
0.61	0.695459690849206\\
0.62	0.693267446187526\\
0.63	0.690892331219861\\
0.64	0.688336239752289\\
0.65	0.685601199056221\\
0.66	0.682689365918655\\
0.67	0.679603022475603\\
0.68	0.676344571843407\\
0.69	0.672916533563174\\
0.7	0.669321538873979\\
0.71	0.665562325830864\\
0.72	0.661641734283928\\
0.73	0.657562700734968\\
0.74	0.653328253088271\\
0.75	0.648941505312152\\
0.76	0.644405652027783\\
0.77	0.639723963041751\\
0.78	0.634899777838523\\
0.79	0.629936500048795\\
0.8	0.624837591909281\\
0.81	0.619606568729175\\
0.82	0.61424699337798\\
0.83	0.608762470808951\\
0.84	0.603156642631802\\
0.85	0.597433181747723\\
0.86	0.591595787059143\\
0.87	0.58564817826595\\
0.88	0.579594090759239\\
0.89	0.573437270622876\\
0.9	0.567181469752465\\
0.91	0.560830441100547\\
0.92	0.554387934056078\\
0.93	0.547857689965482\\
0.94	0.541243437801827\\
0.95	0.534548889987884\\
0.96	0.527777738378101\\
0.97	0.520933650403778\\
0.98	0.51402026538502\\
0.99	0.507041191012324\\
1	0.5\\
1	0.5\\
1.01	0.492908517331994\\
1.02	0.485777411661352\\
1.03	0.478608545694505\\
1.04	0.471403852156349\\
1.05	0.464165333465121\\
1.06	0.456895061269506\\
1.07	0.449595175843705\\
1.08	0.442267885336463\\
1.09	0.43491546487041\\
1.1	0.427540255488419\\
1.11	0.420144662944069\\
1.12	0.412731156333728\\
1.13	0.405302266568238\\
1.14	0.397860584682637\\
1.15	0.390408759982913\\
1.16	0.382949498029268\\
1.17	0.375485558455995\\
1.18	0.368019752628613\\
1.19	0.360554941139538\\
1.2	0.353094031144206\\
1.21	0.345639973540179\\
1.22	0.338195759992452\\
1.23	0.330764419808835\\
1.24	0.32334901666995\\
1.25	0.315952645219064\\
1.26	0.308578427517657\\
1.27	0.301229509373284\\
1.28	0.293909056546936\\
1.29	0.286620250847775\\
1.3	0.279366286123708\\
1.31	0.272150364156891\\
1.32	0.264975690473811\\
1.33	0.25784547008014\\
1.34	0.250762903131048\\
1.35	0.243731180548159\\
1.36	0.2367534795947\\
1.37	0.229832959420826\\
1.38	0.222972756591367\\
1.39	0.216175980608566\\
1.4	0.209445709442541\\
1.41	0.202784985082382\\
1.42	0.196196809120885\\
1.43	0.189684138385928\\
1.44	0.183249880631495\\
1.45	0.176896890301214\\
1.46	0.170627964377145\\
1.47	0.164445838326299\\
1.48	0.158353182157086\\
1.49	0.152352596597538\\
1.5	0.146446609406726\\
1.51	0.14063767183033\\
1.52	0.134928155210771\\
1.53	0.129320347761764\\
1.54	0.123816451516474\\
1.55	0.118418579457838\\
1.56	0.113128752838831\\
1.57	0.107948898699779\\
1.58	0.102880847588954\\
1.59	0.0979263314919517\\
1.6	0.0930869819744624\\
1.61	0.0883643285422278\\
1.62	0.0837597972211067\\
1.63	0.0792747093593125\\
1.64	0.0749102806530106\\
1.65	0.07066762039562\\
1.66	0.0665477309502964\\
1.67	0.0625515074442576\\
1.68	0.0586797376827817\\
1.69	0.0549331022799353\\
1.7	0.0513121750023137\\
1.71	0.0478174233213606\\
1.72	0.0444492091691354\\
1.73	0.0412077898917478\\
1.74	0.0380933193940716\\
1.75	0.0351058494687849\\
1.76	0.0322453313022665\\
1.77	0.0295116171494137\\
1.78	0.0269044621690248\\
1.79	0.0244235264110269\\
1.8	0.0220683769465129\\
1.81	0.0198384901312869\\
1.82	0.0177332539934073\\
1.83	0.0157519707350533\\
1.84	0.0138938593389304\\
1.85	0.0121580582693641\\
1.86	0.0105436282582203\\
1.87	0.00904955516581214\\
1.88	0.00767475290703215\\
1.89	0.00641806643305545\\
1.9	0.0052782747591163\\
1.91	0.00425409402904276\\
1.92	0.00334418060745908\\
1.93	0.00254713419081298\\
1.94	0.00186150092866707\\
1.95	0.0012857765469948\\
1.96	0.000818409465549219\\
1.97	0.000457803901716501\\
1.98	0.000202322953628219\\
1.99	5.02916556812565e-05\\
2	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
3	0\\
3.01	5.02916556812543e-05\\
3.02	0.000202322953628219\\
3.03	0.000457803901716494\\
3.04	0.000818409465549219\\
3.05	0.00128577654699479\\
3.06	0.00186150092866707\\
3.07	0.00254713419081298\\
3.08	0.00334418060745908\\
3.09	0.00425409402904276\\
3.1	0.0052782747591163\\
3.11	0.00641806643305545\\
3.12	0.00767475290703215\\
3.13	0.00904955516581214\\
3.14	0.0105436282582203\\
3.15	0.0121580582693641\\
3.16	0.0138938593389304\\
3.17	0.0157519707350534\\
3.18	0.0177332539934073\\
3.19	0.0198384901312869\\
3.2	0.0220683769465129\\
3.21	0.0244235264110269\\
3.22	0.0269044621690248\\
3.23	0.0295116171494137\\
3.24	0.0322453313022666\\
3.25	0.0351058494687849\\
3.26	0.0380933193940716\\
3.27	0.0412077898917478\\
3.28	0.0444492091691355\\
3.29	0.0478174233213606\\
3.3	0.0513121750023136\\
3.31	0.0549331022799353\\
3.32	0.0586797376827817\\
3.33	0.0625515074442576\\
3.34	0.0665477309502964\\
3.35	0.07066762039562\\
3.36	0.0749102806530106\\
3.37	0.0792747093593125\\
3.38	0.0837597972211067\\
3.39	0.0883643285422278\\
3.4	0.0930869819744624\\
3.41	0.0979263314919517\\
3.42	0.102880847588954\\
3.43	0.107948898699779\\
3.44	0.113128752838831\\
3.45	0.118418579457838\\
3.46	0.123816451516474\\
3.47	0.129320347761764\\
3.48	0.134928155210771\\
3.49	0.14063767183033\\
3.5	0.146446609406726\\
3.51	0.152352596597538\\
3.52	0.158353182157086\\
3.53	0.164445838326299\\
3.54	0.170627964377145\\
3.55	0.176896890301214\\
3.56	0.183249880631495\\
3.57	0.189684138385928\\
3.58	0.196196809120885\\
3.59	0.202784985082382\\
3.6	0.209445709442541\\
3.61	0.216175980608566\\
3.62	0.222972756591367\\
3.63	0.229832959420826\\
3.64	0.2367534795947\\
3.65	0.243731180548159\\
3.66	0.250762903131048\\
3.67	0.25784547008014\\
3.68	0.264975690473812\\
3.69	0.272150364156891\\
3.7	0.279366286123708\\
3.71	0.286620250847775\\
3.72	0.293909056546936\\
3.73	0.301229509373284\\
3.74	0.308578427517657\\
3.75	0.315952645219064\\
3.76	0.32334901666995\\
3.77	0.330764419808835\\
3.78	0.338195759992452\\
3.79	0.345639973540179\\
3.8	0.353094031144206\\
3.81	0.360554941139538\\
3.82	0.368019752628613\\
3.83	0.375485558455995\\
3.84	0.382949498029268\\
3.85	0.390408759982913\\
3.86	0.397860584682637\\
3.87	0.405302266568238\\
3.88	0.412731156333728\\
3.89	0.420144662944069\\
3.9	0.427540255488419\\
3.91	0.43491546487041\\
3.92	0.442267885336463\\
3.93	0.449595175843705\\
3.94	0.456895061269506\\
3.95	0.464165333465121\\
3.96	0.47140385215635\\
3.97	0.478608545694505\\
3.98	0.485777411661352\\
3.99	0.492908517331994\\
4	0.5\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	5.02916556812564e-05\\
0.02	0.000202322953628218\\
0.03	0.0004578039017165\\
0.04	0.000818409465549218\\
0.05	0.00128577654699479\\
0.06	0.00186150092866707\\
0.07	0.00254713419081299\\
0.08	0.00334418060745908\\
0.09	0.00425409402904277\\
0.1	0.00527827475911629\\
0.11	0.00641806643305547\\
0.12	0.00767475290703214\\
0.13	0.00904955516581216\\
0.14	0.0105436282582202\\
0.15	0.0121580582693641\\
0.16	0.0138938593389304\\
0.17	0.0157519707350534\\
0.18	0.0177332539934073\\
0.19	0.0198384901312869\\
0.2	0.0220683769465129\\
0.21	0.0244235264110269\\
0.22	0.0269044621690248\\
0.23	0.0295116171494137\\
0.24	0.0322453313022665\\
0.25	0.0351058494687849\\
0.26	0.0380933193940716\\
0.27	0.0412077898917478\\
0.28	0.0444492091691354\\
0.29	0.0478174233213606\\
0.3	0.0513121750023137\\
0.31	0.0549331022799353\\
0.32	0.0586797376827818\\
0.33	0.0625515074442576\\
0.34	0.0665477309502965\\
0.35	0.0706676203956199\\
0.36	0.0749102806530107\\
0.37	0.0792747093593124\\
0.38	0.0837597972211068\\
0.39	0.0883643285422277\\
0.4	0.0930869819744625\\
0.41	0.0979263314919516\\
0.42	0.102880847588954\\
0.43	0.107948898699779\\
0.44	0.113128752838831\\
0.45	0.118418579457838\\
0.46	0.123816451516474\\
0.47	0.129320347761764\\
0.48	0.134928155210771\\
0.49	0.14063767183033\\
0.5	0.146446609406726\\
0.51	0.152352596597538\\
0.52	0.158353182157086\\
0.53	0.164445838326299\\
0.54	0.170627964377145\\
0.55	0.176896890301214\\
0.56	0.183249880631495\\
0.57	0.189684138385928\\
0.58	0.196196809120885\\
0.59	0.202784985082382\\
0.6	0.209445709442541\\
0.61	0.216175980608566\\
0.62	0.222972756591367\\
0.63	0.229832959420826\\
0.64	0.2367534795947\\
0.65	0.243731180548159\\
0.66	0.250762903131048\\
0.67	0.25784547008014\\
0.68	0.264975690473811\\
0.69	0.272150364156891\\
0.7	0.279366286123708\\
0.71	0.286620250847775\\
0.72	0.293909056546936\\
0.73	0.301229509373284\\
0.74	0.308578427517657\\
0.75	0.315952645219064\\
0.76	0.32334901666995\\
0.77	0.330764419808835\\
0.78	0.338195759992452\\
0.79	0.345639973540179\\
0.8	0.353094031144206\\
0.81	0.360554941139538\\
0.82	0.368019752628613\\
0.83	0.375485558455995\\
0.84	0.382949498029268\\
0.85	0.390408759982913\\
0.86	0.397860584682637\\
0.87	0.405302266568238\\
0.88	0.412731156333728\\
0.89	0.420144662944069\\
0.9	0.427540255488419\\
0.91	0.43491546487041\\
0.92	0.442267885336463\\
0.93	0.449595175843705\\
0.94	0.456895061269506\\
0.95	0.464165333465121\\
0.96	0.47140385215635\\
0.97	0.478608545694505\\
0.98	0.485777411661352\\
0.99	0.492908517331994\\
1	0.5\\
1	0.5\\
1.01	0.507041191012325\\
1.02	0.51402026538502\\
1.03	0.520933650403778\\
1.04	0.527777738378101\\
1.05	0.534548889987884\\
1.06	0.541243437801827\\
1.07	0.547857689965482\\
1.08	0.554387934056078\\
1.09	0.560830441100547\\
1.1	0.567181469752465\\
1.11	0.573437270622876\\
1.12	0.579594090759239\\
1.13	0.58564817826595\\
1.14	0.591595787059143\\
1.15	0.597433181747723\\
1.16	0.603156642631802\\
1.17	0.608762470808951\\
1.18	0.61424699337798\\
1.19	0.619606568729175\\
1.2	0.624837591909281\\
1.21	0.629936500048794\\
1.22	0.634899777838523\\
1.23	0.639723963041751\\
1.24	0.644405652027783\\
1.25	0.648941505312152\\
1.26	0.653328253088271\\
1.27	0.657562700734968\\
1.28	0.661641734283928\\
1.29	0.665562325830864\\
1.3	0.669321538873978\\
1.31	0.672916533563174\\
1.32	0.676344571843407\\
1.33	0.679603022475603\\
1.34	0.682689365918656\\
1.35	0.685601199056222\\
1.36	0.688336239752289\\
1.37	0.690892331219861\\
1.38	0.693267446187526\\
1.39	0.695459690849206\\
1.4	0.697467308582997\\
1.41	0.699288683425667\\
1.42	0.700922343290162\\
1.43	0.702366962914293\\
1.44	0.703621366529673\\
1.45	0.704684530240948\\
1.46	0.70555558410638\\
1.47	0.706233813911937\\
1.48	0.706718662632143\\
1.49	0.707009731572132\\
1.5	0.707106781186548\\
1.51	0.707009731572132\\
1.52	0.706718662632143\\
1.53	0.706233813911937\\
1.54	0.70555558410638\\
1.55	0.704684530240948\\
1.56	0.703621366529673\\
1.57	0.702366962914293\\
1.58	0.700922343290162\\
1.59	0.699288683425667\\
1.6	0.697467308582997\\
1.61	0.695459690849206\\
1.62	0.693267446187526\\
1.63	0.690892331219861\\
1.64	0.688336239752289\\
1.65	0.685601199056222\\
1.66	0.682689365918655\\
1.67	0.679603022475603\\
1.68	0.676344571843407\\
1.69	0.672916533563174\\
1.7	0.669321538873979\\
1.71	0.665562325830864\\
1.72	0.661641734283928\\
1.73	0.657562700734968\\
1.74	0.653328253088271\\
1.75	0.648941505312152\\
1.76	0.644405652027783\\
1.77	0.639723963041751\\
1.78	0.634899777838523\\
1.79	0.629936500048795\\
1.8	0.624837591909281\\
1.81	0.619606568729175\\
1.82	0.61424699337798\\
1.83	0.608762470808951\\
1.84	0.603156642631802\\
1.85	0.597433181747723\\
1.86	0.591595787059143\\
1.87	0.58564817826595\\
1.88	0.579594090759239\\
1.89	0.573437270622875\\
1.9	0.567181469752465\\
1.91	0.560830441100547\\
1.92	0.554387934056078\\
1.93	0.547857689965481\\
1.94	0.541243437801827\\
1.95	0.534548889987884\\
1.96	0.527777738378101\\
1.97	0.520933650403778\\
1.98	0.51402026538502\\
1.99	0.507041191012324\\
2	0.5\\
2	0.5\\
2.01	0.492908517331994\\
2.02	0.485777411661352\\
2.03	0.478608545694505\\
2.04	0.471403852156349\\
2.05	0.464165333465121\\
2.06	0.456895061269506\\
2.07	0.449595175843705\\
2.08	0.442267885336463\\
2.09	0.43491546487041\\
2.1	0.427540255488419\\
2.11	0.420144662944069\\
2.12	0.412731156333728\\
2.13	0.405302266568238\\
2.14	0.397860584682637\\
2.15	0.390408759982913\\
2.16	0.382949498029268\\
2.17	0.375485558455995\\
2.18	0.368019752628613\\
2.19	0.360554941139538\\
2.2	0.353094031144206\\
2.21	0.345639973540179\\
2.22	0.338195759992452\\
2.23	0.330764419808835\\
2.24	0.32334901666995\\
2.25	0.315952645219064\\
2.26	0.308578427517657\\
2.27	0.301229509373284\\
2.28	0.293909056546936\\
2.29	0.286620250847775\\
2.3	0.279366286123708\\
2.31	0.272150364156891\\
2.32	0.264975690473812\\
2.33	0.25784547008014\\
2.34	0.250762903131048\\
2.35	0.243731180548159\\
2.36	0.2367534795947\\
2.37	0.229832959420826\\
2.38	0.222972756591367\\
2.39	0.216175980608566\\
2.4	0.209445709442541\\
2.41	0.202784985082382\\
2.42	0.196196809120885\\
2.43	0.189684138385928\\
2.44	0.183249880631495\\
2.45	0.176896890301214\\
2.46	0.170627964377145\\
2.47	0.164445838326299\\
2.48	0.158353182157086\\
2.49	0.152352596597538\\
2.5	0.146446609406726\\
2.51	0.14063767183033\\
2.52	0.134928155210771\\
2.53	0.129320347761764\\
2.54	0.123816451516474\\
2.55	0.118418579457838\\
2.56	0.113128752838831\\
2.57	0.107948898699779\\
2.58	0.102880847588954\\
2.59	0.0979263314919517\\
2.6	0.0930869819744624\\
2.61	0.0883643285422278\\
2.62	0.0837597972211067\\
2.63	0.0792747093593125\\
2.64	0.0749102806530106\\
2.65	0.07066762039562\\
2.66	0.0665477309502964\\
2.67	0.0625515074442576\\
2.68	0.0586797376827817\\
2.69	0.0549331022799353\\
2.7	0.0513121750023136\\
2.71	0.0478174233213606\\
2.72	0.0444492091691355\\
2.73	0.0412077898917478\\
2.74	0.0380933193940716\\
2.75	0.0351058494687849\\
2.76	0.0322453313022666\\
2.77	0.0295116171494137\\
2.78	0.0269044621690247\\
2.79	0.0244235264110269\\
2.8	0.0220683769465129\\
2.81	0.0198384901312869\\
2.82	0.0177332539934073\\
2.83	0.0157519707350533\\
2.84	0.0138938593389304\\
2.85	0.0121580582693641\\
2.86	0.0105436282582203\\
2.87	0.00904955516581214\\
2.88	0.00767475290703215\\
2.89	0.00641806643305545\\
2.9	0.0052782747591163\\
2.91	0.00425409402904276\\
2.92	0.00334418060745908\\
2.93	0.00254713419081298\\
2.94	0.00186150092866707\\
2.95	0.00128577654699479\\
2.96	0.000818409465549219\\
2.97	0.000457803901716507\\
2.98	0.000202322953628219\\
2.99	5.02916556812543e-05\\
3	0\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1	0\\
1.01	5.02916556812565e-05\\
1.02	0.000202322953628219\\
1.03	0.000457803901716501\\
1.04	0.000818409465549219\\
1.05	0.0012857765469948\\
1.06	0.00186150092866707\\
1.07	0.002547134190813\\
1.08	0.00334418060745908\\
1.09	0.00425409402904278\\
1.1	0.0052782747591163\\
1.11	0.00641806643305548\\
1.12	0.00767475290703215\\
1.13	0.00904955516581214\\
1.14	0.0105436282582203\\
1.15	0.0121580582693641\\
1.16	0.0138938593389303\\
1.17	0.0157519707350534\\
1.18	0.0177332539934073\\
1.19	0.0198384901312869\\
1.2	0.0220683769465129\\
1.21	0.0244235264110269\\
1.22	0.0269044621690248\\
1.23	0.0295116171494137\\
1.24	0.0322453313022665\\
1.25	0.0351058494687849\\
1.26	0.0380933193940716\\
1.27	0.0412077898917478\\
1.28	0.0444492091691354\\
1.29	0.0478174233213606\\
1.3	0.0513121750023137\\
1.31	0.0549331022799353\\
1.32	0.0586797376827818\\
1.33	0.0625515074442576\\
1.34	0.0665477309502965\\
1.35	0.07066762039562\\
1.36	0.0749102806530106\\
1.37	0.0792747093593125\\
1.38	0.0837597972211067\\
1.39	0.0883643285422278\\
1.4	0.0930869819744624\\
1.41	0.0979263314919516\\
1.42	0.102880847588954\\
1.43	0.107948898699779\\
1.44	0.113128752838831\\
1.45	0.118418579457838\\
1.46	0.123816451516474\\
1.47	0.129320347761764\\
1.48	0.134928155210771\\
1.49	0.14063767183033\\
1.5	0.146446609406726\\
1.51	0.152352596597538\\
1.52	0.158353182157086\\
1.53	0.164445838326299\\
1.54	0.170627964377145\\
1.55	0.176896890301214\\
1.56	0.183249880631495\\
1.57	0.189684138385928\\
1.58	0.196196809120885\\
1.59	0.202784985082382\\
1.6	0.209445709442541\\
1.61	0.216175980608566\\
1.62	0.222972756591367\\
1.63	0.229832959420826\\
1.64	0.2367534795947\\
1.65	0.243731180548159\\
1.66	0.250762903131048\\
1.67	0.25784547008014\\
1.68	0.264975690473812\\
1.69	0.272150364156891\\
1.7	0.279366286123708\\
1.71	0.286620250847775\\
1.72	0.293909056546936\\
1.73	0.301229509373284\\
1.74	0.308578427517657\\
1.75	0.315952645219064\\
1.76	0.32334901666995\\
1.77	0.330764419808835\\
1.78	0.338195759992452\\
1.79	0.345639973540179\\
1.8	0.353094031144206\\
1.81	0.360554941139538\\
1.82	0.368019752628613\\
1.83	0.375485558455995\\
1.84	0.382949498029268\\
1.85	0.390408759982913\\
1.86	0.397860584682637\\
1.87	0.405302266568238\\
1.88	0.412731156333728\\
1.89	0.420144662944069\\
1.9	0.427540255488419\\
1.91	0.43491546487041\\
1.92	0.442267885336463\\
1.93	0.449595175843705\\
1.94	0.456895061269506\\
1.95	0.464165333465121\\
1.96	0.47140385215635\\
1.97	0.478608545694505\\
1.98	0.485777411661352\\
1.99	0.492908517331994\\
2	0.5\\
2	0.5\\
2.01	0.507041191012324\\
2.02	0.51402026538502\\
2.03	0.520933650403778\\
2.04	0.527777738378101\\
2.05	0.534548889987884\\
2.06	0.541243437801827\\
2.07	0.547857689965481\\
2.08	0.554387934056078\\
2.09	0.560830441100547\\
2.1	0.567181469752465\\
2.11	0.573437270622875\\
2.12	0.579594090759239\\
2.13	0.58564817826595\\
2.14	0.591595787059143\\
2.15	0.597433181747723\\
2.16	0.603156642631802\\
2.17	0.608762470808951\\
2.18	0.61424699337798\\
2.19	0.619606568729175\\
2.2	0.624837591909281\\
2.21	0.629936500048794\\
2.22	0.634899777838523\\
2.23	0.639723963041751\\
2.24	0.644405652027784\\
2.25	0.648941505312152\\
2.26	0.653328253088271\\
2.27	0.657562700734968\\
2.28	0.661641734283928\\
2.29	0.665562325830864\\
2.3	0.669321538873979\\
2.31	0.672916533563174\\
2.32	0.676344571843407\\
2.33	0.679603022475603\\
2.34	0.682689365918655\\
2.35	0.685601199056222\\
2.36	0.688336239752289\\
2.37	0.690892331219861\\
2.38	0.693267446187526\\
2.39	0.695459690849206\\
2.4	0.697467308582997\\
2.41	0.699288683425667\\
2.42	0.700922343290162\\
2.43	0.702366962914293\\
2.44	0.703621366529673\\
2.45	0.704684530240948\\
2.46	0.70555558410638\\
2.47	0.706233813911937\\
2.48	0.706718662632143\\
2.49	0.707009731572132\\
2.5	0.707106781186548\\
2.51	0.707009731572132\\
2.52	0.706718662632143\\
2.53	0.706233813911937\\
2.54	0.70555558410638\\
2.55	0.704684530240948\\
2.56	0.703621366529673\\
2.57	0.702366962914293\\
2.58	0.700922343290162\\
2.59	0.699288683425667\\
2.6	0.697467308582997\\
2.61	0.695459690849206\\
2.62	0.693267446187526\\
2.63	0.690892331219861\\
2.64	0.688336239752289\\
2.65	0.685601199056222\\
2.66	0.682689365918655\\
2.67	0.679603022475603\\
2.68	0.676344571843407\\
2.69	0.672916533563174\\
2.7	0.669321538873979\\
2.71	0.665562325830864\\
2.72	0.661641734283928\\
2.73	0.657562700734968\\
2.74	0.653328253088271\\
2.75	0.648941505312152\\
2.76	0.644405652027783\\
2.77	0.639723963041751\\
2.78	0.634899777838523\\
2.79	0.629936500048795\\
2.8	0.624837591909281\\
2.81	0.619606568729175\\
2.82	0.61424699337798\\
2.83	0.608762470808951\\
2.84	0.603156642631802\\
2.85	0.597433181747723\\
2.86	0.591595787059143\\
2.87	0.58564817826595\\
2.88	0.579594090759239\\
2.89	0.573437270622875\\
2.9	0.567181469752465\\
2.91	0.560830441100547\\
2.92	0.554387934056078\\
2.93	0.547857689965481\\
2.94	0.541243437801827\\
2.95	0.534548889987884\\
2.96	0.527777738378101\\
2.97	0.520933650403778\\
2.98	0.51402026538502\\
2.99	0.507041191012324\\
3	0.5\\
3	0.5\\
3.01	0.492908517331994\\
3.02	0.485777411661352\\
3.03	0.478608545694505\\
3.04	0.471403852156349\\
3.05	0.464165333465121\\
3.06	0.456895061269506\\
3.07	0.449595175843705\\
3.08	0.442267885336463\\
3.09	0.43491546487041\\
3.1	0.427540255488419\\
3.11	0.420144662944069\\
3.12	0.412731156333728\\
3.13	0.405302266568238\\
3.14	0.397860584682637\\
3.15	0.390408759982913\\
3.16	0.382949498029268\\
3.17	0.375485558455995\\
3.18	0.368019752628613\\
3.19	0.360554941139538\\
3.2	0.353094031144206\\
3.21	0.345639973540179\\
3.22	0.338195759992452\\
3.23	0.330764419808835\\
3.24	0.32334901666995\\
3.25	0.315952645219064\\
3.26	0.308578427517657\\
3.27	0.301229509373284\\
3.28	0.293909056546936\\
3.29	0.286620250847775\\
3.3	0.279366286123708\\
3.31	0.272150364156891\\
3.32	0.264975690473812\\
3.33	0.25784547008014\\
3.34	0.250762903131048\\
3.35	0.243731180548159\\
3.36	0.2367534795947\\
3.37	0.229832959420826\\
3.38	0.222972756591367\\
3.39	0.216175980608566\\
3.4	0.209445709442541\\
3.41	0.202784985082382\\
3.42	0.196196809120885\\
3.43	0.189684138385928\\
3.44	0.183249880631495\\
3.45	0.176896890301214\\
3.46	0.170627964377145\\
3.47	0.164445838326299\\
3.48	0.158353182157086\\
3.49	0.152352596597538\\
3.5	0.146446609406726\\
3.51	0.14063767183033\\
3.52	0.134928155210771\\
3.53	0.129320347761764\\
3.54	0.123816451516474\\
3.55	0.118418579457838\\
3.56	0.113128752838831\\
3.57	0.107948898699779\\
3.58	0.102880847588954\\
3.59	0.0979263314919517\\
3.6	0.0930869819744624\\
3.61	0.0883643285422278\\
3.62	0.0837597972211067\\
3.63	0.0792747093593125\\
3.64	0.0749102806530106\\
3.65	0.07066762039562\\
3.66	0.0665477309502964\\
3.67	0.0625515074442576\\
3.68	0.0586797376827817\\
3.69	0.0549331022799353\\
3.7	0.0513121750023136\\
3.71	0.0478174233213606\\
3.72	0.0444492091691355\\
3.73	0.0412077898917478\\
3.74	0.0380933193940716\\
3.75	0.0351058494687849\\
3.76	0.0322453313022666\\
3.77	0.0295116171494137\\
3.78	0.0269044621690247\\
3.79	0.0244235264110269\\
3.8	0.0220683769465129\\
3.81	0.0198384901312869\\
3.82	0.0177332539934073\\
3.83	0.0157519707350533\\
3.84	0.0138938593389304\\
3.85	0.0121580582693641\\
3.86	0.0105436282582203\\
3.87	0.00904955516581214\\
3.88	0.00767475290703215\\
3.89	0.00641806643305545\\
3.9	0.0052782747591163\\
3.91	0.00425409402904276\\
3.92	0.00334418060745908\\
3.93	0.00254713419081298\\
3.94	0.00186150092866707\\
3.95	0.00128577654699479\\
3.96	0.000818409465549219\\
3.97	0.000457803901716507\\
3.98	0.000202322953628219\\
3.99	5.02916556812543e-05\\
4	0\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.01	0.492908517331994\\
0.02	0.485777411661352\\
0.03	0.478608545694505\\
0.04	0.47140385215635\\
0.05	0.464165333465121\\
0.06	0.456895061269506\\
0.07	0.449595175843705\\
0.08	0.442267885336463\\
0.09	0.43491546487041\\
0.1	0.427540255488419\\
0.11	0.420144662944069\\
0.12	0.412731156333728\\
0.13	0.405302266568238\\
0.14	0.397860584682637\\
0.15	0.390408759982913\\
0.16	0.382949498029268\\
0.17	0.375485558455995\\
0.18	0.368019752628613\\
0.19	0.360554941139538\\
0.2	0.353094031144206\\
0.21	0.345639973540179\\
0.22	0.338195759992452\\
0.23	0.330764419808835\\
0.24	0.32334901666995\\
0.25	0.315952645219064\\
0.26	0.308578427517657\\
0.27	0.301229509373284\\
0.28	0.293909056546936\\
0.29	0.286620250847775\\
0.3	0.279366286123708\\
0.31	0.272150364156891\\
0.32	0.264975690473811\\
0.33	0.25784547008014\\
0.34	0.250762903131048\\
0.35	0.243731180548159\\
0.36	0.2367534795947\\
0.37	0.229832959420826\\
0.38	0.222972756591367\\
0.39	0.216175980608566\\
0.4	0.209445709442541\\
0.41	0.202784985082382\\
0.42	0.196196809120885\\
0.43	0.189684138385928\\
0.44	0.183249880631495\\
0.45	0.176896890301214\\
0.46	0.170627964377145\\
0.47	0.164445838326299\\
0.48	0.158353182157086\\
0.49	0.152352596597538\\
0.5	0.146446609406726\\
0.51	0.14063767183033\\
0.52	0.134928155210771\\
0.53	0.129320347761764\\
0.54	0.123816451516474\\
0.55	0.118418579457838\\
0.56	0.113128752838831\\
0.57	0.107948898699779\\
0.58	0.102880847588954\\
0.59	0.0979263314919517\\
0.6	0.0930869819744625\\
0.61	0.0883643285422277\\
0.62	0.0837597972211068\\
0.63	0.0792747093593124\\
0.64	0.0749102806530107\\
0.65	0.0706676203956199\\
0.66	0.0665477309502964\\
0.67	0.0625515074442575\\
0.68	0.0586797376827818\\
0.69	0.0549331022799353\\
0.7	0.0513121750023137\\
0.71	0.0478174233213606\\
0.72	0.0444492091691354\\
0.73	0.0412077898917478\\
0.74	0.0380933193940716\\
0.75	0.0351058494687849\\
0.76	0.0322453313022665\\
0.77	0.0295116171494137\\
0.78	0.0269044621690248\\
0.79	0.0244235264110269\\
0.8	0.0220683769465129\\
0.81	0.0198384901312869\\
0.82	0.0177332539934073\\
0.83	0.0157519707350534\\
0.84	0.0138938593389304\\
0.85	0.0121580582693641\\
0.86	0.0105436282582202\\
0.87	0.00904955516581216\\
0.88	0.00767475290703214\\
0.89	0.00641806643305547\\
0.9	0.00527827475911628\\
0.91	0.00425409402904277\\
0.92	0.00334418060745907\\
0.93	0.00254713419081299\\
0.94	0.00186150092866707\\
0.95	0.0012857765469948\\
0.96	0.000818409465549219\\
0.97	0.000457803901716501\\
0.98	0.000202322953628219\\
0.99	5.02916556812565e-05\\
1	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2	0\\
2.01	5.02916556812543e-05\\
2.02	0.000202322953628219\\
2.03	0.000457803901716494\\
2.04	0.000818409465549219\\
2.05	0.00128577654699479\\
2.06	0.00186150092866707\\
2.07	0.00254713419081298\\
2.08	0.00334418060745908\\
2.09	0.00425409402904276\\
2.1	0.0052782747591163\\
2.11	0.00641806643305545\\
2.12	0.00767475290703215\\
2.13	0.00904955516581214\\
2.14	0.0105436282582203\\
2.15	0.0121580582693641\\
2.16	0.0138938593389304\\
2.17	0.0157519707350534\\
2.18	0.0177332539934073\\
2.19	0.0198384901312869\\
2.2	0.0220683769465129\\
2.21	0.0244235264110269\\
2.22	0.0269044621690248\\
2.23	0.0295116171494137\\
2.24	0.0322453313022666\\
2.25	0.0351058494687849\\
2.26	0.0380933193940716\\
2.27	0.0412077898917478\\
2.28	0.0444492091691355\\
2.29	0.0478174233213606\\
2.3	0.0513121750023136\\
2.31	0.0549331022799353\\
2.32	0.0586797376827817\\
2.33	0.0625515074442576\\
2.34	0.0665477309502964\\
2.35	0.07066762039562\\
2.36	0.0749102806530106\\
2.37	0.0792747093593125\\
2.38	0.0837597972211067\\
2.39	0.0883643285422278\\
2.4	0.0930869819744624\\
2.41	0.0979263314919517\\
2.42	0.102880847588954\\
2.43	0.107948898699779\\
2.44	0.113128752838831\\
2.45	0.118418579457838\\
2.46	0.123816451516474\\
2.47	0.129320347761764\\
2.48	0.134928155210771\\
2.49	0.14063767183033\\
2.5	0.146446609406726\\
2.51	0.152352596597538\\
2.52	0.158353182157086\\
2.53	0.164445838326299\\
2.54	0.170627964377145\\
2.55	0.176896890301214\\
2.56	0.183249880631495\\
2.57	0.189684138385928\\
2.58	0.196196809120885\\
2.59	0.202784985082382\\
2.6	0.209445709442541\\
2.61	0.216175980608566\\
2.62	0.222972756591367\\
2.63	0.229832959420826\\
2.64	0.2367534795947\\
2.65	0.243731180548159\\
2.66	0.250762903131048\\
2.67	0.25784547008014\\
2.68	0.264975690473812\\
2.69	0.272150364156891\\
2.7	0.279366286123708\\
2.71	0.286620250847775\\
2.72	0.293909056546936\\
2.73	0.301229509373284\\
2.74	0.308578427517657\\
2.75	0.315952645219064\\
2.76	0.32334901666995\\
2.77	0.330764419808835\\
2.78	0.338195759992452\\
2.79	0.345639973540179\\
2.8	0.353094031144206\\
2.81	0.360554941139538\\
2.82	0.368019752628613\\
2.83	0.375485558455995\\
2.84	0.382949498029268\\
2.85	0.390408759982913\\
2.86	0.397860584682637\\
2.87	0.405302266568238\\
2.88	0.412731156333728\\
2.89	0.420144662944069\\
2.9	0.427540255488419\\
2.91	0.43491546487041\\
2.92	0.442267885336463\\
2.93	0.449595175843705\\
2.94	0.456895061269506\\
2.95	0.464165333465121\\
2.96	0.47140385215635\\
2.97	0.478608545694505\\
2.98	0.485777411661352\\
2.99	0.492908517331994\\
3	0.5\\
3	0.5\\
3.01	0.507041191012324\\
3.02	0.51402026538502\\
3.03	0.520933650403778\\
3.04	0.527777738378101\\
3.05	0.534548889987884\\
3.06	0.541243437801827\\
3.07	0.547857689965481\\
3.08	0.554387934056078\\
3.09	0.560830441100547\\
3.1	0.567181469752465\\
3.11	0.573437270622875\\
3.12	0.579594090759239\\
3.13	0.58564817826595\\
3.14	0.591595787059143\\
3.15	0.597433181747723\\
3.16	0.603156642631802\\
3.17	0.608762470808952\\
3.18	0.61424699337798\\
3.19	0.619606568729175\\
3.2	0.624837591909281\\
3.21	0.629936500048794\\
3.22	0.634899777838523\\
3.23	0.639723963041751\\
3.24	0.644405652027783\\
3.25	0.648941505312152\\
3.26	0.653328253088271\\
3.27	0.657562700734968\\
3.28	0.661641734283928\\
3.29	0.665562325830864\\
3.3	0.669321538873979\\
3.31	0.672916533563174\\
3.32	0.676344571843407\\
3.33	0.679603022475603\\
3.34	0.682689365918655\\
3.35	0.685601199056222\\
3.36	0.688336239752289\\
3.37	0.690892331219861\\
3.38	0.693267446187526\\
3.39	0.695459690849206\\
3.4	0.697467308582997\\
3.41	0.699288683425667\\
3.42	0.700922343290162\\
3.43	0.702366962914293\\
3.44	0.703621366529673\\
3.45	0.704684530240948\\
3.46	0.70555558410638\\
3.47	0.706233813911937\\
3.48	0.706718662632143\\
3.49	0.707009731572132\\
3.5	0.707106781186547\\
3.51	0.707009731572132\\
3.52	0.706718662632143\\
3.53	0.706233813911937\\
3.54	0.70555558410638\\
3.55	0.704684530240948\\
3.56	0.703621366529673\\
3.57	0.702366962914293\\
3.58	0.700922343290162\\
3.59	0.699288683425667\\
3.6	0.697467308582997\\
3.61	0.695459690849206\\
3.62	0.693267446187526\\
3.63	0.690892331219861\\
3.64	0.688336239752289\\
3.65	0.685601199056222\\
3.66	0.682689365918655\\
3.67	0.679603022475603\\
3.68	0.676344571843407\\
3.69	0.672916533563174\\
3.7	0.669321538873979\\
3.71	0.665562325830864\\
3.72	0.661641734283928\\
3.73	0.657562700734968\\
3.74	0.653328253088271\\
3.75	0.648941505312152\\
3.76	0.644405652027783\\
3.77	0.639723963041751\\
3.78	0.634899777838523\\
3.79	0.629936500048795\\
3.8	0.624837591909281\\
3.81	0.619606568729175\\
3.82	0.61424699337798\\
3.83	0.608762470808951\\
3.84	0.603156642631802\\
3.85	0.597433181747723\\
3.86	0.591595787059143\\
3.87	0.58564817826595\\
3.88	0.579594090759239\\
3.89	0.573437270622875\\
3.9	0.567181469752465\\
3.91	0.560830441100547\\
3.92	0.554387934056078\\
3.93	0.547857689965481\\
3.94	0.541243437801827\\
3.95	0.534548889987884\\
3.96	0.527777738378101\\
3.97	0.520933650403778\\
3.98	0.51402026538502\\
3.99	0.507041191012324\\
4	0.5\\
};
%\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/circle1_perturb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
ticks=none,
width=0.16\textwidth,
height=0.24\textwidth,
at={(0\textwidth,0\textwidth)},
at={(0,0)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-1,
ymax=2,
axis background/.style={fill=white},
axis line style={draw=none},
tick style={draw=none}
]
\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
0	1.5\\
0.0141829653360114	1.50694060770096\\
0.0284451766772965	1.51361561947776\\
0.0427829086109895	1.52001804260035\\
0.0571922956873011	1.526140919447\\
0.0716693330697585	1.5319773368939\\
0.086209877460988	1.53752043594449\\
0.100809648312589	1.54276342158386\\
0.115464229327074	1.54769957284116\\
0.13016907025918	1.55232225304246\\
0.144919489023161	1.55662492023423\\
0.159710674111862	1.56060113775676\\
0.174537687332543	1.56424458494517\\
0.189395466863524	1.56754906793433\\
0.204278830634725	1.5705085305427\\
0.219182480034175	1.57311706520899\\
0.234101003941464	1.57536892395394\\
0.24902888308801	1.57725852933884\\
0.263960494742775	1.57878048539117\\
0.278890117720924	1.5799295884666\\
0.293811937711588	1.58070083801626\\
0.308720052919643	1.58108944722674\\
0.323608480015096	1.58109085350047\\
0.338471160382329	1.58070072874292\\
0.3533019666601	1.57991498942325\\
0.368094709561873	1.57872980637458\\
0.382843144964686	1.57714161430013\\
0.397540981253432	1.57514712095147\\
0.412181886906127	1.57274331594566\\
0.42675949830445	1.56992747918814\\
0.441267427752585	1.56669718886935\\
0.455699271686218	1.5630503290033\\
0.470048619052377	1.55898509647784\\
0.484309059839721	1.55450000758709\\
0.498474193737904	1.54959390401806\\
0.512537638903683	1.54426595826498\\
0.526493040810599	1.53851567844627\\
0.540334081158348	1.53234291250124\\
0.554054486817265	1.52574785174531\\
0.567648038782868	1.51873103376475\\
0.581108581114919	1.51129334463407\\
0.594430029835237	1.50343602044176\\
0.607606381758231	1.49516064811225\\
0.620631723228144	1.48646916551474\\
0.633500238737009	1.47736386085201\\
0.646206219397571	1.46784737132527\\
0.658744071245709	1.45792268107343\\
0.671108323347402	1.44759311838841\\
0.683293635685828	1.4368623522106\\
0.695294806804925	1.42573438791147\\
0.707106781186548	1.4142135623731\\
0.71872465633934	1.40230453837706\\
0.730143689578457	1.39001229831797\\
0.741359304476472	1.37734213725934\\
0.752367096967051	1.36429965535209\\
0.763162841084325	1.35089074963852\\
0.773742494322337	1.33712160526668\\
0.784102202600442	1.32299868614244\\
0.794238304822092	1.30852872504839\\
0.804147337016097	1.2937187132609\\
0.813826036051075	1.27857588969792\\
0.823271342915544	1.26310772963207\\
0.832480405557787	1.24732193300479\\
0.841450581281375	1.23122641237821\\
0.850179438693979	1.21482928056289\\
0.85866475920876	1.1981388379599\\
0.866904538099407	1.18116355965656\\
0.874896985111485	1.16391208231532\\
0.882640524634437	1.14639319089578\\
0.890133795440129	1.12861580524939\\
0.897375649995373	1.11058896662656\\
0.904365153357279	1.09232182413531\\
0.911101581661729	1.07382362119006\\
0.917584420216505	1.0551036819884\\
0.923813361211857	1.03617139805296\\
0.929788301062431	1.01703621487402\\
0.935509337395467	0.997707618687883\\
0.940976765701173	0.97819512342408\\
0.946191075661951	0.95850825785362\\
0.951152947177946	0.938656552968437\\
0.955863246106974	0.918649529620869\\
0.960323019737426	0.898496686450099\\
0.964533492013186	0.878207488120755\\
0.968496058529893	0.857791353896961\\
0.972212281322139	0.837257646573266\\
0.975683883461272	0.816615661781898\\
0.97891274348356	0.795874617693868\\
0.981900889668376	0.775043645129474\\
0.984650494185936	0.754131778091782\\
0.987163867133889	0.733147944734738\\
0.989443450481768	0.712100958775626\\
0.991491811941914	0.690999511359727\\
0.993311638785082	0.669852163383152\\
0.994905731618374	0.648667338278071\\
0.996276998142666	0.627453315262815\\
0.99742844690601	0.606218223057643\\
0.998363181068902	0.584970034065402\\
0.999084392196567	0.563716559014768\\
0.999595354092744	0.542465442062317\\
0.999899416688638	0.521224156348336\\
1	0.5\\
1	0.5\\
0.999899416688638	0.478725551995983\\
0.999595354092743	0.457332234984055\\
0.999084392196567	0.435825637083516\\
0.998363181068902	0.414211556469048\\
0.99742844690601	0.392496000395362\\
0.996276998142666	0.370685183808518\\
0.994905731618374	0.348785527531116\\
0.993311638785082	0.326803656009389\\
0.991491811941914	0.30474639461123\\
0.989443450481768	0.282620766465258\\
0.987163867133889	0.260433988832207\\
0.984650494185935	0.238193469001185\\
0.981900889668376	0.215906799704714\\
0.978912743483559	0.193581754047912\\
0.975683883461272	0.171226279948739\\
0.972212281322139	0.148848494087804\\
0.968496058529893	0.126456675367986\\
0.964533492013185	0.104059257885838\\
0.960323019737426	0.0816648234186142\\
0.955863246106974	0.0592820934326184\\
0.951152947177946	0.0369199206205359\\
0.94619107566195	0.0145872799773554\\
0.940976765701173	-0.00770674057349403\\
0.935509337395467	-0.0299529499901495\\
0.929788301062431	-0.0521420643428091\\
0.923813361211857	-0.0742647174470288\\
0.917584420216505	-0.0963114718801479\\
0.911101581661729	-0.118272830359191\\
0.904365153357279	-0.140139247456675\\
0.897375649995373	-0.161901141628877\\
0.890133795440129	-0.183548907529328\\
0.882640524634436	-0.205072928578566\\
0.874896985111485	-0.226463589759581\\
0.866904538099407	-0.247711290606856\\
0.85866475920876	-0.268806458355525\\
0.850179438693979	-0.289739561215899\\
0.841450581281375	-0.310501121737522\\
0.832480405557787	-0.331081730225898\\
0.823271342915544	-0.351472058174301\\
0.813826036051075	-0.371662871672378\\
0.804147337016097	-0.391645044752855\\
0.794238304822093	-0.411409572637346\\
0.784102202600442	-0.430947584842215\\
0.773742494322337	-0.450250358105514\\
0.763162841084325	-0.469309329096357\\
0.752367096967051	-0.488116106868564\\
0.741359304476472	-0.506662485021103\\
0.730143689578457	-0.524940453528742\\
0.71872465633934	-0.542942210207387\\
0.707106781186548	-0.560660171779821\\
0.695294806804925	-0.57808698450901\\
0.683293635685828	-0.595215534367686\\
0.671108323347402	-0.612038956714709\\
0.658744071245709	-0.628550645450577\\
0.646206219397571	-0.644744261626487\\
0.633500238737009	-0.660613741483506\\
0.620631723228144	-0.676153303900663\\
0.607606381758231	-0.691357457233139\\
0.594430029835237	-0.706221005524145\\
0.581108581114919	-0.720739054076613\\
0.567648038782868	-0.734907014373317\\
0.554054486817265	-0.74872060833668\\
0.540334081158348	-0.762175871922062\\
0.526493040810599	-0.775269158040968\\
0.512537638903683	-0.78799713881314\\
0.498474193737904	-0.800356807149111\\
0.484309059839721	-0.812345477667227\\
0.470048619052377	-0.823960786951655\\
0.455699271686218	-0.835200693160194\\
0.441267427752585	-0.846063474993059\\
0.42675949830445	-0.856547730035918\\
0.412181886906127	-0.866652372492594\\
0.397540981253432	-0.876376630324757\\
0.382843144964686	-0.885720041817785\\
0.368094709561873	-0.894682451593646\\
0.3533019666601	-0.9032640060932\\
0.338471160382329	-0.911465148551759\\
0.323608480015096	-0.919286613492926\\
0.308720052919643	-0.92672942076692\\
0.293811937711588	-0.933794869160461\\
0.278890117720924	-0.940484529606139\\
0.263960494742775	-0.946800238019778\\
0.249028883088009	-0.95274408779484\\
0.234101003941465	-0.958318421983209\\
0.219182480034174	-0.963525825191908\\
0.204278830634726	-0.968369115225339\\
0.189395466863524	-0.972851334502564\\
0.174537687332543	-0.976975741278903\\
0.159710674111862	-0.980745800700834\\
0.144919489023162	-0.984165175722651\\
0.13016907025918	-0.987237717912872\\
0.115464229327074	-0.989967458177623\\
0.100809648312589	-0.992358597427561\\
0.086209877460988	-0.994415497213999\\
0.0716693330697585	-0.996142670359015\\
0.0571922956873011	-0.997544771603353\\
0.0427829086109897	-0.998626588294851\\
0.0284451766772966	-0.999393031139115\\
0.0141829653360114	-0.999849125032956\\
0	-1\\
0	-1\\
-0.0141829653360111	-0.999899416688637\\
-0.0284451766772965	-0.999595354092743\\
-0.0427829086109894	-0.999084392196567\\
-0.057192295687301	-0.998363181068902\\
-0.0716693330697582	-0.99742844690601\\
-0.0862098774609881	-0.996276998142666\\
-0.100809648312589	-0.994905731618374\\
-0.115464229327074	-0.993311638785082\\
-0.13016907025918	-0.991491811941914\\
-0.144919489023162	-0.989443450481768\\
-0.159710674111862	-0.987163867133889\\
-0.174537687332543	-0.984650494185935\\
-0.189395466863524	-0.981900889668376\\
-0.204278830634726	-0.978912743483559\\
-0.219182480034174	-0.975683883461272\\
-0.234101003941464	-0.972212281322139\\
-0.249028883088009	-0.968496058529893\\
-0.263960494742775	-0.964533492013185\\
-0.278890117720924	-0.960323019737426\\
-0.293811937711588	-0.955863246106974\\
-0.308720052919643	-0.951152947177946\\
-0.323608480015097	-0.94619107566195\\
-0.338471160382329	-0.940976765701173\\
-0.3533019666601	-0.935509337395467\\
-0.368094709561873	-0.929788301062431\\
-0.382843144964686	-0.923813361211857\\
-0.397540981253432	-0.917584420216505\\
-0.412181886906128	-0.911101581661729\\
-0.42675949830445	-0.904365153357279\\
-0.441267427752584	-0.897375649995373\\
-0.455699271686218	-0.890133795440129\\
-0.470048619052377	-0.882640524634437\\
-0.484309059839721	-0.874896985111485\\
-0.498474193737904	-0.866904538099407\\
-0.512537638903683	-0.85866475920876\\
-0.526493040810599	-0.850179438693979\\
-0.540334081158348	-0.841450581281375\\
-0.554054486817265	-0.832480405557787\\
-0.567648038782868	-0.823271342915544\\
-0.581108581114919	-0.813826036051075\\
-0.594430029835237	-0.804147337016096\\
-0.607606381758231	-0.794238304822093\\
-0.620631723228144	-0.784102202600442\\
-0.633500238737009	-0.773742494322337\\
-0.646206219397572	-0.763162841084324\\
-0.658744071245709	-0.752367096967051\\
-0.671108323347402	-0.741359304476473\\
-0.683293635685828	-0.730143689578457\\
-0.695294806804925	-0.71872465633934\\
-0.707106781186548	-0.707106781186548\\
-0.71872465633934	-0.695294806804925\\
-0.730143689578457	-0.683293635685828\\
-0.741359304476473	-0.671108323347402\\
-0.752367096967051	-0.658744071245709\\
-0.763162841084324	-0.646206219397572\\
-0.773742494322337	-0.633500238737009\\
-0.784102202600442	-0.620631723228144\\
-0.794238304822093	-0.607606381758231\\
-0.804147337016096	-0.594430029835237\\
-0.813826036051075	-0.581108581114919\\
-0.823271342915544	-0.567648038782868\\
-0.832480405557787	-0.554054486817265\\
-0.841450581281375	-0.540334081158348\\
-0.850179438693979	-0.526493040810599\\
-0.85866475920876	-0.512537638903683\\
-0.866904538099407	-0.498474193737904\\
-0.874896985111485	-0.484309059839721\\
-0.882640524634437	-0.470048619052377\\
-0.890133795440129	-0.455699271686218\\
-0.897375649995373	-0.441267427752584\\
-0.904365153357279	-0.42675949830445\\
-0.911101581661729	-0.412181886906128\\
-0.917584420216505	-0.397540981253432\\
-0.923813361211857	-0.382843144964686\\
-0.929788301062431	-0.368094709561873\\
-0.935509337395467	-0.3533019666601\\
-0.940976765701173	-0.338471160382329\\
-0.946191075661951	-0.323608480015096\\
-0.951152947177946	-0.308720052919643\\
-0.955863246106974	-0.293811937711588\\
-0.960323019737426	-0.278890117720924\\
-0.964533492013185	-0.263960494742775\\
-0.968496058529893	-0.249028883088009\\
-0.972212281322139	-0.234101003941465\\
-0.975683883461272	-0.219182480034174\\
-0.978912743483559	-0.204278830634726\\
-0.981900889668376	-0.189395466863524\\
-0.984650494185936	-0.174537687332543\\
-0.987163867133889	-0.159710674111862\\
-0.989443450481768	-0.144919489023162\\
-0.991491811941914	-0.13016907025918\\
-0.993311638785082	-0.115464229327074\\
-0.994905731618374	-0.100809648312589\\
-0.996276998142666	-0.086209877460988\\
-0.99742844690601	-0.0716693330697582\\
-0.998363181068902	-0.0571922956873011\\
-0.999084392196567	-0.04278290861099\\
-0.999595354092744	-0.0284451766772966\\
-0.999899416688637	-0.0141829653360112\\
-1	0\\
-1	0\\
-0.999899416688637	0.0142332569916924\\
-0.999595354092744	0.0286474996309247\\
-0.999084392196567	0.0432407125127058\\
-0.998363181068902	0.0580107051528503\\
-0.99742844690601	0.072955109616753\\
-0.996276998142666	0.0880713783896551\\
-0.994905731618374	0.103356782503402\\
-0.993311638785082	0.118808409934533\\
-0.991491811941914	0.134423164288223\\
-0.989443450481768	0.150197763782278\\
-0.987163867133889	0.166128740544917\\
-0.984650494185936	0.182212440239575\\
-0.981900889668376	0.198445022029336\\
-0.978912743483559	0.214822458892946\\
-0.975683883461272	0.231340538303538\\
-0.972212281322139	0.247994863280395\\
-0.968496058529894	0.264780853823063\\
-0.964533492013185	0.281693748736182\\
-0.960323019737426	0.298728607852211\\
-0.955863246106974	0.315880314658101\\
-0.951152947177946	0.33314357933067\\
-0.94619107566195	0.350512942184121\\
-0.940976765701173	0.367982777531743\\
-0.935509337395467	0.385547297962367\\
-0.92978830106243	0.403200559030658\\
-0.923813361211857	0.420936464358757\\
-0.917584420216504	0.43874877114518\\
-0.911101581661729	0.456631096075263\\
-0.904365153357279	0.47457692162581\\
-0.897375649995373	0.492579602754898\\
-0.890133795440129	0.510632373966154\\
-0.882640524634437	0.528728356735159\\
-0.874896985111485	0.546860567283978\\
-0.866904538099407	0.5650219246882\\
-0.85866475920876	0.583205259299303\\
-0.850179438693979	0.60140332146361\\
-0.841450581281375	0.61960879051766\\
-0.832480405557787	0.637814284038372\\
-0.823271342915544	0.656012367325095\\
-0.813826036051075	0.674195563089381\\
-0.804147337016097	0.692356361327188\\
-0.794238304822093	0.710487229347184\\
-0.784102202600442	0.728580621927923\\
-0.773742494322337	0.74662899157584\\
-0.763162841084324	0.764624798855409\\
-0.752367096967051	0.782560522762184\\
-0.741359304476473	0.800428671109165\\
-0.730143689578457	0.8182217908966\\
-0.71872465633934	0.835932478635255\\
-0.707106781186547	0.853553390593274\\
-0.695294806804925	0.871077252936878\\
-0.683293635685828	0.888496871735543\\
-0.671108323347402	0.905805142802772\\
-0.658744071245709	0.922995061344197\\
-0.646206219397572	0.940059731385539\\
-0.633500238737009	0.956992374953832\\
-0.620631723228144	0.97378634098637\\
-0.607606381758231	0.990435113942977\\
-0.594430029835237	1.00693232209848\\
-0.581108581114919	1.02327174549362\\
-0.567648038782868	1.03944732352411\\
-0.554054486817265	1.05545316214915\\
-0.540334081158348	1.0712835407022\\
-0.526493040810599	1.08693291828868\\
-0.512537638903683	1.10239593975692\\
-0.498474193737904	1.11766744123046\\
-0.484309059839721	1.13274245519162\\
-0.470048619052377	1.14761621510825\\
-0.455699271686218	1.16228415959702\\
-0.441267427752584	1.17674193611908\\
-0.42675949830445	1.19098540420505\\
-0.412181886906128	1.20501063820867\\
-0.397540981253432	1.21881392958979\\
-0.382843144964686	1.23239178872951\\
-0.368094709561873	1.24574094628149\\
-0.3533019666601	1.25885835406542\\
-0.338471160382329	1.27174118551001\\
-0.323608480015096	1.2843868356544\\
-0.308720052919643	1.29679292071813\\
-0.293811937711588	1.30895727725118\\
-0.278890117720924	1.32087796087696\\
-0.263960494742775	1.3325532446418\\
-0.24902888308801	1.34398161698589\\
-0.234101003941465	1.35516177935141\\
-0.219182480034174	1.36609264344419\\
-0.204278830634726	1.3767733281662\\
-0.189395466863524	1.38720315623661\\
-0.174537687332543	1.39738165051966\\
-0.159710674111862	1.40730853007796\\
-0.144919489023162	1.41698370597019\\
-0.13016907025918	1.42640727681232\\
-0.115464229327074	1.43557952412154\\
-0.100809648312589	1.44450090746208\\
-0.086209877460988	1.45317205941217\\
-0.0716693330697582	1.46159378037113\\
-0.0571922956873011	1.46976703322525\\
-0.04278290861099	1.47769293789107\\
-0.0284451766772965	1.4853727657541\\
-0.0141829653360112	1.49280793402063\\
0	1.5\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
1	2\\
1	-1\\
-1	-1\\
-1	1\\
1	2\\
};
%\addlegendentry{data2}

\addplot [only marks,mark=*,myCPColor,mark options={fill=myCPColor}]
  table[row sep=crcr]{%
1	2\\
1	-1\\
-1	-1\\
-1	1\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/circle1_perturb_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.507in,
at={(1.011in,2.265in)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.01	0.507041191012324\\
0.02	0.51402026538502\\
0.03	0.520933650403778\\
0.04	0.527777738378101\\
0.05	0.534548889987885\\
0.06	0.541243437801827\\
0.07	0.547857689965482\\
0.08	0.554387934056078\\
0.09	0.560830441100547\\
0.1	0.567181469752464\\
0.11	0.573437270622876\\
0.12	0.579594090759239\\
0.13	0.58564817826595\\
0.14	0.591595787059143\\
0.15	0.597433181747723\\
0.16	0.603156642631802\\
0.17	0.608762470808951\\
0.18	0.61424699337798\\
0.19	0.619606568729175\\
0.2	0.624837591909281\\
0.21	0.629936500048794\\
0.22	0.634899777838523\\
0.23	0.639723963041751\\
0.24	0.644405652027783\\
0.25	0.648941505312152\\
0.26	0.653328253088271\\
0.27	0.657562700734968\\
0.28	0.661641734283928\\
0.29	0.665562325830864\\
0.3	0.669321538873979\\
0.31	0.672916533563174\\
0.32	0.676344571843407\\
0.33	0.679603022475603\\
0.34	0.682689365918655\\
0.35	0.685601199056221\\
0.36	0.688336239752289\\
0.37	0.690892331219861\\
0.38	0.693267446187526\\
0.39	0.695459690849206\\
0.4	0.697467308582997\\
0.41	0.699288683425667\\
0.42	0.700922343290162\\
0.43	0.702366962914293\\
0.44	0.703621366529673\\
0.45	0.704684530240948\\
0.46	0.70555558410638\\
0.47	0.706233813911937\\
0.48	0.706718662632143\\
0.49	0.707009731572132\\
0.5	0.707106781186548\\
0.51	0.707009731572132\\
0.52	0.706718662632143\\
0.53	0.706233813911937\\
0.54	0.70555558410638\\
0.55	0.704684530240948\\
0.56	0.703621366529673\\
0.57	0.702366962914293\\
0.58	0.700922343290162\\
0.59	0.699288683425666\\
0.6	0.697467308582997\\
0.61	0.695459690849206\\
0.62	0.693267446187526\\
0.63	0.690892331219861\\
0.64	0.688336239752289\\
0.65	0.685601199056221\\
0.66	0.682689365918655\\
0.67	0.679603022475603\\
0.68	0.676344571843407\\
0.69	0.672916533563174\\
0.7	0.669321538873979\\
0.71	0.665562325830864\\
0.72	0.661641734283928\\
0.73	0.657562700734968\\
0.74	0.653328253088271\\
0.75	0.648941505312152\\
0.76	0.644405652027783\\
0.77	0.639723963041751\\
0.78	0.634899777838523\\
0.79	0.629936500048795\\
0.8	0.624837591909281\\
0.81	0.619606568729175\\
0.82	0.61424699337798\\
0.83	0.608762470808951\\
0.84	0.603156642631802\\
0.85	0.597433181747723\\
0.86	0.591595787059143\\
0.87	0.58564817826595\\
0.88	0.579594090759239\\
0.89	0.573437270622876\\
0.9	0.567181469752465\\
0.91	0.560830441100547\\
0.92	0.554387934056078\\
0.93	0.547857689965482\\
0.94	0.541243437801827\\
0.95	0.534548889987884\\
0.96	0.527777738378101\\
0.97	0.520933650403778\\
0.98	0.51402026538502\\
0.99	0.507041191012324\\
1	0.5\\
1	0.5\\
1.01	0.492908517331994\\
1.02	0.485777411661352\\
1.03	0.478608545694505\\
1.04	0.471403852156349\\
1.05	0.464165333465121\\
1.06	0.456895061269506\\
1.07	0.449595175843705\\
1.08	0.442267885336463\\
1.09	0.43491546487041\\
1.1	0.427540255488419\\
1.11	0.420144662944069\\
1.12	0.412731156333728\\
1.13	0.405302266568238\\
1.14	0.397860584682637\\
1.15	0.390408759982913\\
1.16	0.382949498029268\\
1.17	0.375485558455995\\
1.18	0.368019752628613\\
1.19	0.360554941139538\\
1.2	0.353094031144206\\
1.21	0.345639973540179\\
1.22	0.338195759992452\\
1.23	0.330764419808835\\
1.24	0.32334901666995\\
1.25	0.315952645219064\\
1.26	0.308578427517657\\
1.27	0.301229509373284\\
1.28	0.293909056546936\\
1.29	0.286620250847775\\
1.3	0.279366286123708\\
1.31	0.272150364156891\\
1.32	0.264975690473811\\
1.33	0.25784547008014\\
1.34	0.250762903131048\\
1.35	0.243731180548159\\
1.36	0.2367534795947\\
1.37	0.229832959420826\\
1.38	0.222972756591367\\
1.39	0.216175980608566\\
1.4	0.209445709442541\\
1.41	0.202784985082382\\
1.42	0.196196809120885\\
1.43	0.189684138385928\\
1.44	0.183249880631495\\
1.45	0.176896890301214\\
1.46	0.170627964377145\\
1.47	0.164445838326299\\
1.48	0.158353182157086\\
1.49	0.152352596597538\\
1.5	0.146446609406726\\
1.51	0.14063767183033\\
1.52	0.134928155210771\\
1.53	0.129320347761764\\
1.54	0.123816451516474\\
1.55	0.118418579457838\\
1.56	0.113128752838831\\
1.57	0.107948898699779\\
1.58	0.102880847588954\\
1.59	0.0979263314919517\\
1.6	0.0930869819744624\\
1.61	0.0883643285422278\\
1.62	0.0837597972211067\\
1.63	0.0792747093593125\\
1.64	0.0749102806530106\\
1.65	0.07066762039562\\
1.66	0.0665477309502964\\
1.67	0.0625515074442576\\
1.68	0.0586797376827817\\
1.69	0.0549331022799353\\
1.7	0.0513121750023137\\
1.71	0.0478174233213606\\
1.72	0.0444492091691354\\
1.73	0.0412077898917478\\
1.74	0.0380933193940716\\
1.75	0.0351058494687849\\
1.76	0.0322453313022665\\
1.77	0.0295116171494137\\
1.78	0.0269044621690248\\
1.79	0.0244235264110269\\
1.8	0.0220683769465129\\
1.81	0.0198384901312869\\
1.82	0.0177332539934073\\
1.83	0.0157519707350533\\
1.84	0.0138938593389304\\
1.85	0.0121580582693641\\
1.86	0.0105436282582203\\
1.87	0.00904955516581214\\
1.88	0.00767475290703215\\
1.89	0.00641806643305545\\
1.9	0.0052782747591163\\
1.91	0.00425409402904276\\
1.92	0.00334418060745908\\
1.93	0.00254713419081298\\
1.94	0.00186150092866707\\
1.95	0.0012857765469948\\
1.96	0.000818409465549219\\
1.97	0.000457803901716501\\
1.98	0.000202322953628219\\
1.99	5.02916556812565e-05\\
2	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
3	0\\
3.01	5.02916556812543e-05\\
3.02	0.000202322953628219\\
3.03	0.000457803901716494\\
3.04	0.000818409465549219\\
3.05	0.00128577654699479\\
3.06	0.00186150092866707\\
3.07	0.00254713419081298\\
3.08	0.00334418060745908\\
3.09	0.00425409402904276\\
3.1	0.0052782747591163\\
3.11	0.00641806643305545\\
3.12	0.00767475290703215\\
3.13	0.00904955516581214\\
3.14	0.0105436282582203\\
3.15	0.0121580582693641\\
3.16	0.0138938593389304\\
3.17	0.0157519707350534\\
3.18	0.0177332539934073\\
3.19	0.0198384901312869\\
3.2	0.0220683769465129\\
3.21	0.0244235264110269\\
3.22	0.0269044621690248\\
3.23	0.0295116171494137\\
3.24	0.0322453313022666\\
3.25	0.0351058494687849\\
3.26	0.0380933193940716\\
3.27	0.0412077898917478\\
3.28	0.0444492091691355\\
3.29	0.0478174233213606\\
3.3	0.0513121750023136\\
3.31	0.0549331022799353\\
3.32	0.0586797376827817\\
3.33	0.0625515074442576\\
3.34	0.0665477309502964\\
3.35	0.07066762039562\\
3.36	0.0749102806530106\\
3.37	0.0792747093593125\\
3.38	0.0837597972211067\\
3.39	0.0883643285422278\\
3.4	0.0930869819744624\\
3.41	0.0979263314919517\\
3.42	0.102880847588954\\
3.43	0.107948898699779\\
3.44	0.113128752838831\\
3.45	0.118418579457838\\
3.46	0.123816451516474\\
3.47	0.129320347761764\\
3.48	0.134928155210771\\
3.49	0.14063767183033\\
3.5	0.146446609406726\\
3.51	0.152352596597538\\
3.52	0.158353182157086\\
3.53	0.164445838326299\\
3.54	0.170627964377145\\
3.55	0.176896890301214\\
3.56	0.183249880631495\\
3.57	0.189684138385928\\
3.58	0.196196809120885\\
3.59	0.202784985082382\\
3.6	0.209445709442541\\
3.61	0.216175980608566\\
3.62	0.222972756591367\\
3.63	0.229832959420826\\
3.64	0.2367534795947\\
3.65	0.243731180548159\\
3.66	0.250762903131048\\
3.67	0.25784547008014\\
3.68	0.264975690473812\\
3.69	0.272150364156891\\
3.7	0.279366286123708\\
3.71	0.286620250847775\\
3.72	0.293909056546936\\
3.73	0.301229509373284\\
3.74	0.308578427517657\\
3.75	0.315952645219064\\
3.76	0.32334901666995\\
3.77	0.330764419808835\\
3.78	0.338195759992452\\
3.79	0.345639973540179\\
3.8	0.353094031144206\\
3.81	0.360554941139538\\
3.82	0.368019752628613\\
3.83	0.375485558455995\\
3.84	0.382949498029268\\
3.85	0.390408759982913\\
3.86	0.397860584682637\\
3.87	0.405302266568238\\
3.88	0.412731156333728\\
3.89	0.420144662944069\\
3.9	0.427540255488419\\
3.91	0.43491546487041\\
3.92	0.442267885336463\\
3.93	0.449595175843705\\
3.94	0.456895061269506\\
3.95	0.464165333465121\\
3.96	0.47140385215635\\
3.97	0.478608545694505\\
3.98	0.485777411661352\\
3.99	0.492908517331994\\
4	0.5\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	5.02916556812564e-05\\
0.02	0.000202322953628218\\
0.03	0.0004578039017165\\
0.04	0.000818409465549218\\
0.05	0.00128577654699479\\
0.06	0.00186150092866707\\
0.07	0.00254713419081299\\
0.08	0.00334418060745908\\
0.09	0.00425409402904277\\
0.1	0.00527827475911629\\
0.11	0.00641806643305547\\
0.12	0.00767475290703214\\
0.13	0.00904955516581216\\
0.14	0.0105436282582202\\
0.15	0.0121580582693641\\
0.16	0.0138938593389304\\
0.17	0.0157519707350534\\
0.18	0.0177332539934073\\
0.19	0.0198384901312869\\
0.2	0.0220683769465129\\
0.21	0.0244235264110269\\
0.22	0.0269044621690248\\
0.23	0.0295116171494137\\
0.24	0.0322453313022665\\
0.25	0.0351058494687849\\
0.26	0.0380933193940716\\
0.27	0.0412077898917478\\
0.28	0.0444492091691354\\
0.29	0.0478174233213606\\
0.3	0.0513121750023137\\
0.31	0.0549331022799353\\
0.32	0.0586797376827818\\
0.33	0.0625515074442576\\
0.34	0.0665477309502965\\
0.35	0.0706676203956199\\
0.36	0.0749102806530107\\
0.37	0.0792747093593124\\
0.38	0.0837597972211068\\
0.39	0.0883643285422277\\
0.4	0.0930869819744625\\
0.41	0.0979263314919516\\
0.42	0.102880847588954\\
0.43	0.107948898699779\\
0.44	0.113128752838831\\
0.45	0.118418579457838\\
0.46	0.123816451516474\\
0.47	0.129320347761764\\
0.48	0.134928155210771\\
0.49	0.14063767183033\\
0.5	0.146446609406726\\
0.51	0.152352596597538\\
0.52	0.158353182157086\\
0.53	0.164445838326299\\
0.54	0.170627964377145\\
0.55	0.176896890301214\\
0.56	0.183249880631495\\
0.57	0.189684138385928\\
0.58	0.196196809120885\\
0.59	0.202784985082382\\
0.6	0.209445709442541\\
0.61	0.216175980608566\\
0.62	0.222972756591367\\
0.63	0.229832959420826\\
0.64	0.2367534795947\\
0.65	0.243731180548159\\
0.66	0.250762903131048\\
0.67	0.25784547008014\\
0.68	0.264975690473811\\
0.69	0.272150364156891\\
0.7	0.279366286123708\\
0.71	0.286620250847775\\
0.72	0.293909056546936\\
0.73	0.301229509373284\\
0.74	0.308578427517657\\
0.75	0.315952645219064\\
0.76	0.32334901666995\\
0.77	0.330764419808835\\
0.78	0.338195759992452\\
0.79	0.345639973540179\\
0.8	0.353094031144206\\
0.81	0.360554941139538\\
0.82	0.368019752628613\\
0.83	0.375485558455995\\
0.84	0.382949498029268\\
0.85	0.390408759982913\\
0.86	0.397860584682637\\
0.87	0.405302266568238\\
0.88	0.412731156333728\\
0.89	0.420144662944069\\
0.9	0.427540255488419\\
0.91	0.43491546487041\\
0.92	0.442267885336463\\
0.93	0.449595175843705\\
0.94	0.456895061269506\\
0.95	0.464165333465121\\
0.96	0.47140385215635\\
0.97	0.478608545694505\\
0.98	0.485777411661352\\
0.99	0.492908517331994\\
1	0.5\\
1	0.5\\
1.01	0.507041191012325\\
1.02	0.51402026538502\\
1.03	0.520933650403778\\
1.04	0.527777738378101\\
1.05	0.534548889987884\\
1.06	0.541243437801827\\
1.07	0.547857689965482\\
1.08	0.554387934056078\\
1.09	0.560830441100547\\
1.1	0.567181469752465\\
1.11	0.573437270622876\\
1.12	0.579594090759239\\
1.13	0.58564817826595\\
1.14	0.591595787059143\\
1.15	0.597433181747723\\
1.16	0.603156642631802\\
1.17	0.608762470808951\\
1.18	0.61424699337798\\
1.19	0.619606568729175\\
1.2	0.624837591909281\\
1.21	0.629936500048794\\
1.22	0.634899777838523\\
1.23	0.639723963041751\\
1.24	0.644405652027783\\
1.25	0.648941505312152\\
1.26	0.653328253088271\\
1.27	0.657562700734968\\
1.28	0.661641734283928\\
1.29	0.665562325830864\\
1.3	0.669321538873978\\
1.31	0.672916533563174\\
1.32	0.676344571843407\\
1.33	0.679603022475603\\
1.34	0.682689365918656\\
1.35	0.685601199056222\\
1.36	0.688336239752289\\
1.37	0.690892331219861\\
1.38	0.693267446187526\\
1.39	0.695459690849206\\
1.4	0.697467308582997\\
1.41	0.699288683425667\\
1.42	0.700922343290162\\
1.43	0.702366962914293\\
1.44	0.703621366529673\\
1.45	0.704684530240948\\
1.46	0.70555558410638\\
1.47	0.706233813911937\\
1.48	0.706718662632143\\
1.49	0.707009731572132\\
1.5	0.707106781186548\\
1.51	0.707009731572132\\
1.52	0.706718662632143\\
1.53	0.706233813911937\\
1.54	0.70555558410638\\
1.55	0.704684530240948\\
1.56	0.703621366529673\\
1.57	0.702366962914293\\
1.58	0.700922343290162\\
1.59	0.699288683425667\\
1.6	0.697467308582997\\
1.61	0.695459690849206\\
1.62	0.693267446187526\\
1.63	0.690892331219861\\
1.64	0.688336239752289\\
1.65	0.685601199056222\\
1.66	0.682689365918655\\
1.67	0.679603022475603\\
1.68	0.676344571843407\\
1.69	0.672916533563174\\
1.7	0.669321538873979\\
1.71	0.665562325830864\\
1.72	0.661641734283928\\
1.73	0.657562700734968\\
1.74	0.653328253088271\\
1.75	0.648941505312152\\
1.76	0.644405652027783\\
1.77	0.639723963041751\\
1.78	0.634899777838523\\
1.79	0.629936500048795\\
1.8	0.624837591909281\\
1.81	0.619606568729175\\
1.82	0.61424699337798\\
1.83	0.608762470808951\\
1.84	0.603156642631802\\
1.85	0.597433181747723\\
1.86	0.591595787059143\\
1.87	0.58564817826595\\
1.88	0.579594090759239\\
1.89	0.573437270622875\\
1.9	0.567181469752465\\
1.91	0.560830441100547\\
1.92	0.554387934056078\\
1.93	0.547857689965481\\
1.94	0.541243437801827\\
1.95	0.534548889987884\\
1.96	0.527777738378101\\
1.97	0.520933650403778\\
1.98	0.51402026538502\\
1.99	0.507041191012324\\
2	0.5\\
2	0.5\\
2.01	0.492908517331994\\
2.02	0.485777411661352\\
2.03	0.478608545694505\\
2.04	0.471403852156349\\
2.05	0.464165333465121\\
2.06	0.456895061269506\\
2.07	0.449595175843705\\
2.08	0.442267885336463\\
2.09	0.43491546487041\\
2.1	0.427540255488419\\
2.11	0.420144662944069\\
2.12	0.412731156333728\\
2.13	0.405302266568238\\
2.14	0.397860584682637\\
2.15	0.390408759982913\\
2.16	0.382949498029268\\
2.17	0.375485558455995\\
2.18	0.368019752628613\\
2.19	0.360554941139538\\
2.2	0.353094031144206\\
2.21	0.345639973540179\\
2.22	0.338195759992452\\
2.23	0.330764419808835\\
2.24	0.32334901666995\\
2.25	0.315952645219064\\
2.26	0.308578427517657\\
2.27	0.301229509373284\\
2.28	0.293909056546936\\
2.29	0.286620250847775\\
2.3	0.279366286123708\\
2.31	0.272150364156891\\
2.32	0.264975690473812\\
2.33	0.25784547008014\\
2.34	0.250762903131048\\
2.35	0.243731180548159\\
2.36	0.2367534795947\\
2.37	0.229832959420826\\
2.38	0.222972756591367\\
2.39	0.216175980608566\\
2.4	0.209445709442541\\
2.41	0.202784985082382\\
2.42	0.196196809120885\\
2.43	0.189684138385928\\
2.44	0.183249880631495\\
2.45	0.176896890301214\\
2.46	0.170627964377145\\
2.47	0.164445838326299\\
2.48	0.158353182157086\\
2.49	0.152352596597538\\
2.5	0.146446609406726\\
2.51	0.14063767183033\\
2.52	0.134928155210771\\
2.53	0.129320347761764\\
2.54	0.123816451516474\\
2.55	0.118418579457838\\
2.56	0.113128752838831\\
2.57	0.107948898699779\\
2.58	0.102880847588954\\
2.59	0.0979263314919517\\
2.6	0.0930869819744624\\
2.61	0.0883643285422278\\
2.62	0.0837597972211067\\
2.63	0.0792747093593125\\
2.64	0.0749102806530106\\
2.65	0.07066762039562\\
2.66	0.0665477309502964\\
2.67	0.0625515074442576\\
2.68	0.0586797376827817\\
2.69	0.0549331022799353\\
2.7	0.0513121750023136\\
2.71	0.0478174233213606\\
2.72	0.0444492091691355\\
2.73	0.0412077898917478\\
2.74	0.0380933193940716\\
2.75	0.0351058494687849\\
2.76	0.0322453313022666\\
2.77	0.0295116171494137\\
2.78	0.0269044621690247\\
2.79	0.0244235264110269\\
2.8	0.0220683769465129\\
2.81	0.0198384901312869\\
2.82	0.0177332539934073\\
2.83	0.0157519707350533\\
2.84	0.0138938593389304\\
2.85	0.0121580582693641\\
2.86	0.0105436282582203\\
2.87	0.00904955516581214\\
2.88	0.00767475290703215\\
2.89	0.00641806643305545\\
2.9	0.0052782747591163\\
2.91	0.00425409402904276\\
2.92	0.00334418060745908\\
2.93	0.00254713419081298\\
2.94	0.00186150092866707\\
2.95	0.00128577654699479\\
2.96	0.000818409465549219\\
2.97	0.000457803901716507\\
2.98	0.000202322953628219\\
2.99	5.02916556812543e-05\\
3	0\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1	0\\
1.01	5.02916556812565e-05\\
1.02	0.000202322953628219\\
1.03	0.000457803901716501\\
1.04	0.000818409465549219\\
1.05	0.0012857765469948\\
1.06	0.00186150092866707\\
1.07	0.002547134190813\\
1.08	0.00334418060745908\\
1.09	0.00425409402904278\\
1.1	0.0052782747591163\\
1.11	0.00641806643305548\\
1.12	0.00767475290703215\\
1.13	0.00904955516581214\\
1.14	0.0105436282582203\\
1.15	0.0121580582693641\\
1.16	0.0138938593389303\\
1.17	0.0157519707350534\\
1.18	0.0177332539934073\\
1.19	0.0198384901312869\\
1.2	0.0220683769465129\\
1.21	0.0244235264110269\\
1.22	0.0269044621690248\\
1.23	0.0295116171494137\\
1.24	0.0322453313022665\\
1.25	0.0351058494687849\\
1.26	0.0380933193940716\\
1.27	0.0412077898917478\\
1.28	0.0444492091691354\\
1.29	0.0478174233213606\\
1.3	0.0513121750023137\\
1.31	0.0549331022799353\\
1.32	0.0586797376827818\\
1.33	0.0625515074442576\\
1.34	0.0665477309502965\\
1.35	0.07066762039562\\
1.36	0.0749102806530106\\
1.37	0.0792747093593125\\
1.38	0.0837597972211067\\
1.39	0.0883643285422278\\
1.4	0.0930869819744624\\
1.41	0.0979263314919516\\
1.42	0.102880847588954\\
1.43	0.107948898699779\\
1.44	0.113128752838831\\
1.45	0.118418579457838\\
1.46	0.123816451516474\\
1.47	0.129320347761764\\
1.48	0.134928155210771\\
1.49	0.14063767183033\\
1.5	0.146446609406726\\
1.51	0.152352596597538\\
1.52	0.158353182157086\\
1.53	0.164445838326299\\
1.54	0.170627964377145\\
1.55	0.176896890301214\\
1.56	0.183249880631495\\
1.57	0.189684138385928\\
1.58	0.196196809120885\\
1.59	0.202784985082382\\
1.6	0.209445709442541\\
1.61	0.216175980608566\\
1.62	0.222972756591367\\
1.63	0.229832959420826\\
1.64	0.2367534795947\\
1.65	0.243731180548159\\
1.66	0.250762903131048\\
1.67	0.25784547008014\\
1.68	0.264975690473812\\
1.69	0.272150364156891\\
1.7	0.279366286123708\\
1.71	0.286620250847775\\
1.72	0.293909056546936\\
1.73	0.301229509373284\\
1.74	0.308578427517657\\
1.75	0.315952645219064\\
1.76	0.32334901666995\\
1.77	0.330764419808835\\
1.78	0.338195759992452\\
1.79	0.345639973540179\\
1.8	0.353094031144206\\
1.81	0.360554941139538\\
1.82	0.368019752628613\\
1.83	0.375485558455995\\
1.84	0.382949498029268\\
1.85	0.390408759982913\\
1.86	0.397860584682637\\
1.87	0.405302266568238\\
1.88	0.412731156333728\\
1.89	0.420144662944069\\
1.9	0.427540255488419\\
1.91	0.43491546487041\\
1.92	0.442267885336463\\
1.93	0.449595175843705\\
1.94	0.456895061269506\\
1.95	0.464165333465121\\
1.96	0.47140385215635\\
1.97	0.478608545694505\\
1.98	0.485777411661352\\
1.99	0.492908517331994\\
2	0.5\\
2	0.5\\
2.01	0.507041191012324\\
2.02	0.51402026538502\\
2.03	0.520933650403778\\
2.04	0.527777738378101\\
2.05	0.534548889987884\\
2.06	0.541243437801827\\
2.07	0.547857689965481\\
2.08	0.554387934056078\\
2.09	0.560830441100547\\
2.1	0.567181469752465\\
2.11	0.573437270622875\\
2.12	0.579594090759239\\
2.13	0.58564817826595\\
2.14	0.591595787059143\\
2.15	0.597433181747723\\
2.16	0.603156642631802\\
2.17	0.608762470808951\\
2.18	0.61424699337798\\
2.19	0.619606568729175\\
2.2	0.624837591909281\\
2.21	0.629936500048794\\
2.22	0.634899777838523\\
2.23	0.639723963041751\\
2.24	0.644405652027784\\
2.25	0.648941505312152\\
2.26	0.653328253088271\\
2.27	0.657562700734968\\
2.28	0.661641734283928\\
2.29	0.665562325830864\\
2.3	0.669321538873979\\
2.31	0.672916533563174\\
2.32	0.676344571843407\\
2.33	0.679603022475603\\
2.34	0.682689365918655\\
2.35	0.685601199056222\\
2.36	0.688336239752289\\
2.37	0.690892331219861\\
2.38	0.693267446187526\\
2.39	0.695459690849206\\
2.4	0.697467308582997\\
2.41	0.699288683425667\\
2.42	0.700922343290162\\
2.43	0.702366962914293\\
2.44	0.703621366529673\\
2.45	0.704684530240948\\
2.46	0.70555558410638\\
2.47	0.706233813911937\\
2.48	0.706718662632143\\
2.49	0.707009731572132\\
2.5	0.707106781186548\\
2.51	0.707009731572132\\
2.52	0.706718662632143\\
2.53	0.706233813911937\\
2.54	0.70555558410638\\
2.55	0.704684530240948\\
2.56	0.703621366529673\\
2.57	0.702366962914293\\
2.58	0.700922343290162\\
2.59	0.699288683425667\\
2.6	0.697467308582997\\
2.61	0.695459690849206\\
2.62	0.693267446187526\\
2.63	0.690892331219861\\
2.64	0.688336239752289\\
2.65	0.685601199056222\\
2.66	0.682689365918655\\
2.67	0.679603022475603\\
2.68	0.676344571843407\\
2.69	0.672916533563174\\
2.7	0.669321538873979\\
2.71	0.665562325830864\\
2.72	0.661641734283928\\
2.73	0.657562700734968\\
2.74	0.653328253088271\\
2.75	0.648941505312152\\
2.76	0.644405652027783\\
2.77	0.639723963041751\\
2.78	0.634899777838523\\
2.79	0.629936500048795\\
2.8	0.624837591909281\\
2.81	0.619606568729175\\
2.82	0.61424699337798\\
2.83	0.608762470808951\\
2.84	0.603156642631802\\
2.85	0.597433181747723\\
2.86	0.591595787059143\\
2.87	0.58564817826595\\
2.88	0.579594090759239\\
2.89	0.573437270622875\\
2.9	0.567181469752465\\
2.91	0.560830441100547\\
2.92	0.554387934056078\\
2.93	0.547857689965481\\
2.94	0.541243437801827\\
2.95	0.534548889987884\\
2.96	0.527777738378101\\
2.97	0.520933650403778\\
2.98	0.51402026538502\\
2.99	0.507041191012324\\
3	0.5\\
3	0.5\\
3.01	0.492908517331994\\
3.02	0.485777411661352\\
3.03	0.478608545694505\\
3.04	0.471403852156349\\
3.05	0.464165333465121\\
3.06	0.456895061269506\\
3.07	0.449595175843705\\
3.08	0.442267885336463\\
3.09	0.43491546487041\\
3.1	0.427540255488419\\
3.11	0.420144662944069\\
3.12	0.412731156333728\\
3.13	0.405302266568238\\
3.14	0.397860584682637\\
3.15	0.390408759982913\\
3.16	0.382949498029268\\
3.17	0.375485558455995\\
3.18	0.368019752628613\\
3.19	0.360554941139538\\
3.2	0.353094031144206\\
3.21	0.345639973540179\\
3.22	0.338195759992452\\
3.23	0.330764419808835\\
3.24	0.32334901666995\\
3.25	0.315952645219064\\
3.26	0.308578427517657\\
3.27	0.301229509373284\\
3.28	0.293909056546936\\
3.29	0.286620250847775\\
3.3	0.279366286123708\\
3.31	0.272150364156891\\
3.32	0.264975690473812\\
3.33	0.25784547008014\\
3.34	0.250762903131048\\
3.35	0.243731180548159\\
3.36	0.2367534795947\\
3.37	0.229832959420826\\
3.38	0.222972756591367\\
3.39	0.216175980608566\\
3.4	0.209445709442541\\
3.41	0.202784985082382\\
3.42	0.196196809120885\\
3.43	0.189684138385928\\
3.44	0.183249880631495\\
3.45	0.176896890301214\\
3.46	0.170627964377145\\
3.47	0.164445838326299\\
3.48	0.158353182157086\\
3.49	0.152352596597538\\
3.5	0.146446609406726\\
3.51	0.14063767183033\\
3.52	0.134928155210771\\
3.53	0.129320347761764\\
3.54	0.123816451516474\\
3.55	0.118418579457838\\
3.56	0.113128752838831\\
3.57	0.107948898699779\\
3.58	0.102880847588954\\
3.59	0.0979263314919517\\
3.6	0.0930869819744624\\
3.61	0.0883643285422278\\
3.62	0.0837597972211067\\
3.63	0.0792747093593125\\
3.64	0.0749102806530106\\
3.65	0.07066762039562\\
3.66	0.0665477309502964\\
3.67	0.0625515074442576\\
3.68	0.0586797376827817\\
3.69	0.0549331022799353\\
3.7	0.0513121750023136\\
3.71	0.0478174233213606\\
3.72	0.0444492091691355\\
3.73	0.0412077898917478\\
3.74	0.0380933193940716\\
3.75	0.0351058494687849\\
3.76	0.0322453313022666\\
3.77	0.0295116171494137\\
3.78	0.0269044621690247\\
3.79	0.0244235264110269\\
3.8	0.0220683769465129\\
3.81	0.0198384901312869\\
3.82	0.0177332539934073\\
3.83	0.0157519707350533\\
3.84	0.0138938593389304\\
3.85	0.0121580582693641\\
3.86	0.0105436282582203\\
3.87	0.00904955516581214\\
3.88	0.00767475290703215\\
3.89	0.00641806643305545\\
3.9	0.0052782747591163\\
3.91	0.00425409402904276\\
3.92	0.00334418060745908\\
3.93	0.00254713419081298\\
3.94	0.00186150092866707\\
3.95	0.00128577654699479\\
3.96	0.000818409465549219\\
3.97	0.000457803901716507\\
3.98	0.000202322953628219\\
3.99	5.02916556812543e-05\\
4	0\\
};
\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.01	0.492908517331994\\
0.02	0.485777411661352\\
0.03	0.478608545694505\\
0.04	0.47140385215635\\
0.05	0.464165333465121\\
0.06	0.456895061269506\\
0.07	0.449595175843705\\
0.08	0.442267885336463\\
0.09	0.43491546487041\\
0.1	0.427540255488419\\
0.11	0.420144662944069\\
0.12	0.412731156333728\\
0.13	0.405302266568238\\
0.14	0.397860584682637\\
0.15	0.390408759982913\\
0.16	0.382949498029268\\
0.17	0.375485558455995\\
0.18	0.368019752628613\\
0.19	0.360554941139538\\
0.2	0.353094031144206\\
0.21	0.345639973540179\\
0.22	0.338195759992452\\
0.23	0.330764419808835\\
0.24	0.32334901666995\\
0.25	0.315952645219064\\
0.26	0.308578427517657\\
0.27	0.301229509373284\\
0.28	0.293909056546936\\
0.29	0.286620250847775\\
0.3	0.279366286123708\\
0.31	0.272150364156891\\
0.32	0.264975690473811\\
0.33	0.25784547008014\\
0.34	0.250762903131048\\
0.35	0.243731180548159\\
0.36	0.2367534795947\\
0.37	0.229832959420826\\
0.38	0.222972756591367\\
0.39	0.216175980608566\\
0.4	0.209445709442541\\
0.41	0.202784985082382\\
0.42	0.196196809120885\\
0.43	0.189684138385928\\
0.44	0.183249880631495\\
0.45	0.176896890301214\\
0.46	0.170627964377145\\
0.47	0.164445838326299\\
0.48	0.158353182157086\\
0.49	0.152352596597538\\
0.5	0.146446609406726\\
0.51	0.14063767183033\\
0.52	0.134928155210771\\
0.53	0.129320347761764\\
0.54	0.123816451516474\\
0.55	0.118418579457838\\
0.56	0.113128752838831\\
0.57	0.107948898699779\\
0.58	0.102880847588954\\
0.59	0.0979263314919517\\
0.6	0.0930869819744625\\
0.61	0.0883643285422277\\
0.62	0.0837597972211068\\
0.63	0.0792747093593124\\
0.64	0.0749102806530107\\
0.65	0.0706676203956199\\
0.66	0.0665477309502964\\
0.67	0.0625515074442575\\
0.68	0.0586797376827818\\
0.69	0.0549331022799353\\
0.7	0.0513121750023137\\
0.71	0.0478174233213606\\
0.72	0.0444492091691354\\
0.73	0.0412077898917478\\
0.74	0.0380933193940716\\
0.75	0.0351058494687849\\
0.76	0.0322453313022665\\
0.77	0.0295116171494137\\
0.78	0.0269044621690248\\
0.79	0.0244235264110269\\
0.8	0.0220683769465129\\
0.81	0.0198384901312869\\
0.82	0.0177332539934073\\
0.83	0.0157519707350534\\
0.84	0.0138938593389304\\
0.85	0.0121580582693641\\
0.86	0.0105436282582202\\
0.87	0.00904955516581216\\
0.88	0.00767475290703214\\
0.89	0.00641806643305547\\
0.9	0.00527827475911628\\
0.91	0.00425409402904277\\
0.92	0.00334418060745907\\
0.93	0.00254713419081299\\
0.94	0.00186150092866707\\
0.95	0.0012857765469948\\
0.96	0.000818409465549219\\
0.97	0.000457803901716501\\
0.98	0.000202322953628219\\
0.99	5.02916556812565e-05\\
1	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2	0\\
2.01	5.02916556812543e-05\\
2.02	0.000202322953628219\\
2.03	0.000457803901716494\\
2.04	0.000818409465549219\\
2.05	0.00128577654699479\\
2.06	0.00186150092866707\\
2.07	0.00254713419081298\\
2.08	0.00334418060745908\\
2.09	0.00425409402904276\\
2.1	0.0052782747591163\\
2.11	0.00641806643305545\\
2.12	0.00767475290703215\\
2.13	0.00904955516581214\\
2.14	0.0105436282582203\\
2.15	0.0121580582693641\\
2.16	0.0138938593389304\\
2.17	0.0157519707350534\\
2.18	0.0177332539934073\\
2.19	0.0198384901312869\\
2.2	0.0220683769465129\\
2.21	0.0244235264110269\\
2.22	0.0269044621690248\\
2.23	0.0295116171494137\\
2.24	0.0322453313022666\\
2.25	0.0351058494687849\\
2.26	0.0380933193940716\\
2.27	0.0412077898917478\\
2.28	0.0444492091691355\\
2.29	0.0478174233213606\\
2.3	0.0513121750023136\\
2.31	0.0549331022799353\\
2.32	0.0586797376827817\\
2.33	0.0625515074442576\\
2.34	0.0665477309502964\\
2.35	0.07066762039562\\
2.36	0.0749102806530106\\
2.37	0.0792747093593125\\
2.38	0.0837597972211067\\
2.39	0.0883643285422278\\
2.4	0.0930869819744624\\
2.41	0.0979263314919517\\
2.42	0.102880847588954\\
2.43	0.107948898699779\\
2.44	0.113128752838831\\
2.45	0.118418579457838\\
2.46	0.123816451516474\\
2.47	0.129320347761764\\
2.48	0.134928155210771\\
2.49	0.14063767183033\\
2.5	0.146446609406726\\
2.51	0.152352596597538\\
2.52	0.158353182157086\\
2.53	0.164445838326299\\
2.54	0.170627964377145\\
2.55	0.176896890301214\\
2.56	0.183249880631495\\
2.57	0.189684138385928\\
2.58	0.196196809120885\\
2.59	0.202784985082382\\
2.6	0.209445709442541\\
2.61	0.216175980608566\\
2.62	0.222972756591367\\
2.63	0.229832959420826\\
2.64	0.2367534795947\\
2.65	0.243731180548159\\
2.66	0.250762903131048\\
2.67	0.25784547008014\\
2.68	0.264975690473812\\
2.69	0.272150364156891\\
2.7	0.279366286123708\\
2.71	0.286620250847775\\
2.72	0.293909056546936\\
2.73	0.301229509373284\\
2.74	0.308578427517657\\
2.75	0.315952645219064\\
2.76	0.32334901666995\\
2.77	0.330764419808835\\
2.78	0.338195759992452\\
2.79	0.345639973540179\\
2.8	0.353094031144206\\
2.81	0.360554941139538\\
2.82	0.368019752628613\\
2.83	0.375485558455995\\
2.84	0.382949498029268\\
2.85	0.390408759982913\\
2.86	0.397860584682637\\
2.87	0.405302266568238\\
2.88	0.412731156333728\\
2.89	0.420144662944069\\
2.9	0.427540255488419\\
2.91	0.43491546487041\\
2.92	0.442267885336463\\
2.93	0.449595175843705\\
2.94	0.456895061269506\\
2.95	0.464165333465121\\
2.96	0.47140385215635\\
2.97	0.478608545694505\\
2.98	0.485777411661352\\
2.99	0.492908517331994\\
3	0.5\\
3	0.5\\
3.01	0.507041191012324\\
3.02	0.51402026538502\\
3.03	0.520933650403778\\
3.04	0.527777738378101\\
3.05	0.534548889987884\\
3.06	0.541243437801827\\
3.07	0.547857689965481\\
3.08	0.554387934056078\\
3.09	0.560830441100547\\
3.1	0.567181469752465\\
3.11	0.573437270622875\\
3.12	0.579594090759239\\
3.13	0.58564817826595\\
3.14	0.591595787059143\\
3.15	0.597433181747723\\
3.16	0.603156642631802\\
3.17	0.608762470808952\\
3.18	0.61424699337798\\
3.19	0.619606568729175\\
3.2	0.624837591909281\\
3.21	0.629936500048794\\
3.22	0.634899777838523\\
3.23	0.639723963041751\\
3.24	0.644405652027783\\
3.25	0.648941505312152\\
3.26	0.653328253088271\\
3.27	0.657562700734968\\
3.28	0.661641734283928\\
3.29	0.665562325830864\\
3.3	0.669321538873979\\
3.31	0.672916533563174\\
3.32	0.676344571843407\\
3.33	0.679603022475603\\
3.34	0.682689365918655\\
3.35	0.685601199056222\\
3.36	0.688336239752289\\
3.37	0.690892331219861\\
3.38	0.693267446187526\\
3.39	0.695459690849206\\
3.4	0.697467308582997\\
3.41	0.699288683425667\\
3.42	0.700922343290162\\
3.43	0.702366962914293\\
3.44	0.703621366529673\\
3.45	0.704684530240948\\
3.46	0.70555558410638\\
3.47	0.706233813911937\\
3.48	0.706718662632143\\
3.49	0.707009731572132\\
3.5	0.707106781186547\\
3.51	0.707009731572132\\
3.52	0.706718662632143\\
3.53	0.706233813911937\\
3.54	0.70555558410638\\
3.55	0.704684530240948\\
3.56	0.703621366529673\\
3.57	0.702366962914293\\
3.58	0.700922343290162\\
3.59	0.699288683425667\\
3.6	0.697467308582997\\
3.61	0.695459690849206\\
3.62	0.693267446187526\\
3.63	0.690892331219861\\
3.64	0.688336239752289\\
3.65	0.685601199056222\\
3.66	0.682689365918655\\
3.67	0.679603022475603\\
3.68	0.676344571843407\\
3.69	0.672916533563174\\
3.7	0.669321538873979\\
3.71	0.665562325830864\\
3.72	0.661641734283928\\
3.73	0.657562700734968\\
3.74	0.653328253088271\\
3.75	0.648941505312152\\
3.76	0.644405652027783\\
3.77	0.639723963041751\\
3.78	0.634899777838523\\
3.79	0.629936500048795\\
3.8	0.624837591909281\\
3.81	0.619606568729175\\
3.82	0.61424699337798\\
3.83	0.608762470808951\\
3.84	0.603156642631802\\
3.85	0.597433181747723\\
3.86	0.591595787059143\\
3.87	0.58564817826595\\
3.88	0.579594090759239\\
3.89	0.573437270622875\\
3.9	0.567181469752465\\
3.91	0.560830441100547\\
3.92	0.554387934056078\\
3.93	0.547857689965481\\
3.94	0.541243437801827\\
3.95	0.534548889987884\\
3.96	0.527777738378101\\
3.97	0.520933650403778\\
3.98	0.51402026538502\\
3.99	0.507041191012324\\
4	0.5\\
};
\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/circle2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
ticks=none,
width=0.16\textwidth,
height=0.08\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-2,
xmax=2,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis line style={draw=none},
tick style={draw=none}
]
\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.0201999591920017	0.999795960008162\\
0.0407993338884264	0.999167360532889\\
0.0617965597791463	0.998088766192398\\
0.0831889081455806	0.996533795493934\\
0.104972375690608	0.994475138121547\\
0.127141568981064	0.991884580703336\\
0.149689583812371	0.988733042078639\\
0.172607879924953	0.984990619136961\\
0.195886151638364	0.980626644343459\\
0.219512195121951	0.975609756097561\\
0.243471773190749	0.969907983088784\\
0.267748478701825	0.963488843813387\\
0.292323597828896	0.956319462393383\\
0.317175974710221	0.948366701791359\\
0.342281879194631	0.939597315436242\\
0.36761487964989	0.929978118161926\\
0.39314572304263	0.919476177208136\\
0.418842224744608	0.908059023836549\\
0.444669170759896	0.895694885871136\\
0.470588235294118	0.882352941176471\\
0.49655791679138	0.868003591739001\\
0.522533495736906	0.852618757612667\\
0.548467017652524	0.836172189532363\\
0.574307304785894	0.818639798488665\\
0.6	0.8\\
0.625487646293888	0.780234070221066\\
0.650709805216243	0.759326510399472\\
0.675603217158177	0.737265415549598\\
0.700102006120367	0.714042842570554\\
0.724137931034483	0.689655172413793\\
0.747640685075148	0.664103460328556\\
0.770538243626062	0.637393767705382\\
0.792757260666906	0.609537468626748\\
0.81422351233672	0.58055152394775\\
0.834862385321101	0.550458715596331\\
0.85459940652819	0.519287833827893\\
0.87336080929187	0.487073810415886\\
0.8910741301059	0.453857791225416\\
0.907668828691339	0.419687142312094\\
0.923076923076923	0.384615384615384\\
0.937233630375823	0.348702053467648\\
0.950078003120125	0.31201248049922\\
0.961553550411926	0.27461749705767\\
0.971608832807571	0.236593059936909\\
0.98019801980198	0.198019801980198\\
0.987281399046105	0.158982511923688\\
0.992825827022718	0.119569549621363\\
0.996805111821086	0.0798722044728435\\
0.999200319872051	0.039984006397441\\
1	0\\
0.999200319872051	-0.039984006397441\\
0.996805111821086	-0.0798722044728435\\
0.992825827022718	-0.119569549621363\\
0.987281399046105	-0.158982511923688\\
0.98019801980198	-0.198019801980198\\
0.971608832807571	-0.236593059936909\\
0.961553550411926	-0.274617497057669\\
0.950078003120125	-0.31201248049922\\
0.937233630375824	-0.348702053467648\\
0.923076923076923	-0.384615384615384\\
0.907668828691339	-0.419687142312094\\
0.8910741301059	-0.453857791225416\\
0.873360809291869	-0.487073810415886\\
0.85459940652819	-0.519287833827893\\
0.834862385321101	-0.550458715596331\\
0.81422351233672	-0.58055152394775\\
0.792757260666906	-0.609537468626748\\
0.770538243626062	-0.637393767705383\\
0.747640685075149	-0.664103460328556\\
0.724137931034483	-0.689655172413793\\
0.700102006120367	-0.714042842570554\\
0.675603217158177	-0.737265415549598\\
0.650709805216243	-0.759326510399472\\
0.625487646293888	-0.780234070221066\\
0.6	-0.8\\
0.574307304785894	-0.818639798488665\\
0.548467017652524	-0.836172189532363\\
0.522533495736906	-0.852618757612667\\
0.49655791679138	-0.868003591739\\
0.470588235294117	-0.882352941176471\\
0.444669170759896	-0.895694885871136\\
0.418842224744609	-0.908059023836549\\
0.39314572304263	-0.919476177208136\\
0.367614879649891	-0.929978118161926\\
0.342281879194631	-0.939597315436242\\
0.317175974710221	-0.948366701791359\\
0.292323597828896	-0.956319462393383\\
0.267748478701825	-0.963488843813387\\
0.243471773190749	-0.969907983088784\\
0.219512195121951	-0.975609756097561\\
0.195886151638364	-0.980626644343458\\
0.172607879924953	-0.984990619136961\\
0.149689583812371	-0.988733042078639\\
0.127141568981064	-0.991884580703336\\
0.104972375690608	-0.994475138121547\\
0.0831889081455807	-0.996533795493934\\
0.0617965597791463	-0.998088766192398\\
0.0407993338884264	-0.999167360532889\\
0.0201999591920017	-0.999795960008162\\
0	-1\\
0	-1\\
-0.0201999591920017	-0.999795960008162\\
-0.0407993338884263	-0.999167360532889\\
-0.0617965597791464	-0.998088766192398\\
-0.0831889081455808	-0.996533795493934\\
-0.104972375690608	-0.994475138121547\\
-0.127141568981064	-0.991884580703336\\
-0.149689583812371	-0.988733042078639\\
-0.172607879924953	-0.984990619136961\\
-0.195886151638364	-0.980626644343458\\
-0.219512195121951	-0.975609756097561\\
-0.243471773190749	-0.969907983088784\\
-0.267748478701826	-0.963488843813388\\
-0.292323597828896	-0.956319462393383\\
-0.317175974710222	-0.948366701791359\\
-0.342281879194631	-0.939597315436242\\
-0.36761487964989	-0.929978118161926\\
-0.39314572304263	-0.919476177208136\\
-0.418842224744608	-0.908059023836549\\
-0.444669170759896	-0.895694885871136\\
-0.470588235294117	-0.882352941176471\\
-0.49655791679138	-0.868003591739\\
-0.522533495736906	-0.852618757612667\\
-0.548467017652524	-0.836172189532363\\
-0.574307304785894	-0.818639798488665\\
-0.6	-0.8\\
-0.625487646293888	-0.780234070221066\\
-0.650709805216243	-0.759326510399472\\
-0.675603217158177	-0.737265415549598\\
-0.700102006120367	-0.714042842570554\\
-0.724137931034483	-0.689655172413793\\
-0.747640685075149	-0.664103460328556\\
-0.770538243626062	-0.637393767705382\\
-0.792757260666906	-0.609537468626748\\
-0.81422351233672	-0.58055152394775\\
-0.834862385321101	-0.55045871559633\\
-0.85459940652819	-0.519287833827894\\
-0.87336080929187	-0.487073810415886\\
-0.8910741301059	-0.453857791225416\\
-0.90766882869134	-0.419687142312094\\
-0.923076923076923	-0.384615384615385\\
-0.937233630375823	-0.348702053467648\\
-0.950078003120125	-0.31201248049922\\
-0.961553550411926	-0.27461749705767\\
-0.971608832807571	-0.236593059936909\\
-0.98019801980198	-0.198019801980198\\
-0.987281399046105	-0.158982511923688\\
-0.992825827022718	-0.119569549621363\\
-0.996805111821086	-0.0798722044728435\\
-0.999200319872051	-0.039984006397441\\
-1	0\\
-0.999200319872051	0.039984006397441\\
-0.996805111821086	0.0798722044728435\\
-0.992825827022718	0.119569549621363\\
-0.987281399046105	0.158982511923688\\
-0.98019801980198	0.198019801980198\\
-0.971608832807571	0.236593059936909\\
-0.961553550411926	0.274617497057669\\
-0.950078003120124	0.31201248049922\\
-0.937233630375824	0.348702053467648\\
-0.923076923076923	0.384615384615385\\
-0.907668828691339	0.419687142312094\\
-0.8910741301059	0.453857791225416\\
-0.87336080929187	0.487073810415886\\
-0.85459940652819	0.519287833827894\\
-0.834862385321101	0.55045871559633\\
-0.81422351233672	0.580551523947751\\
-0.792757260666906	0.609537468626748\\
-0.770538243626062	0.637393767705383\\
-0.747640685075149	0.664103460328556\\
-0.724137931034483	0.689655172413793\\
-0.700102006120367	0.714042842570554\\
-0.675603217158177	0.737265415549598\\
-0.650709805216243	0.759326510399472\\
-0.625487646293888	0.780234070221066\\
-0.6	0.8\\
-0.574307304785894	0.818639798488665\\
-0.548467017652524	0.836172189532363\\
-0.522533495736906	0.852618757612667\\
-0.49655791679138	0.868003591739\\
-0.470588235294118	0.882352941176471\\
-0.444669170759896	0.895694885871136\\
-0.418842224744609	0.908059023836549\\
-0.39314572304263	0.919476177208136\\
-0.367614879649891	0.929978118161925\\
-0.342281879194631	0.939597315436242\\
-0.317175974710222	0.948366701791359\\
-0.292323597828896	0.956319462393383\\
-0.267748478701826	0.963488843813387\\
-0.243471773190748	0.969907983088784\\
-0.219512195121951	0.975609756097561\\
-0.195886151638364	0.980626644343459\\
-0.172607879924953	0.984990619136961\\
-0.14968958381237	0.988733042078639\\
-0.127141568981064	0.991884580703336\\
-0.104972375690608	0.994475138121547\\
-0.0831889081455808	0.996533795493934\\
-0.0617965597791464	0.998088766192398\\
-0.0407993338884264	0.999167360532889\\
-0.0201999591920017	0.999795960008162\\
0	1\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
2	1\\
2	-1\\
-2	-1\\
-2	1\\
2	1\\
};
%\addlegendentry{data2}

\addplot [only marks,mark=*,myCPColor,mark options={fill=myCPColor}]
  table[row sep=crcr]{%
2	1\\
2	-1\\
-2	-1\\
-2	1\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/circle2_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.32\textwidth,
height=0.1\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-0.05,
xmax=2.05,
xlabel style={font=\color{white!15!black}},
xlabel={$\coord$},
ymin=-0.04,
ymax=1.02,
ylabel style={font=\color{white!15!black},yshift=-7pt},
ylabel={$\bsp_i$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick={0, 1, 2},
ytick={0, 1}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.01	0.504948479902061\\
0.02	0.509787676935887\\
0.03	0.514507857294542\\
0.04	0.519098786828423\\
0.05	0.523549723756906\\
0.06	0.527849413886384\\
0.07	0.531986088756036\\
0.08	0.535947467166979\\
0.09	0.539720760583592\\
0.1	0.543292682926829\\
0.11	0.546649465307138\\
0.12	0.549776876267748\\
0.13	0.552660248126131\\
0.14	0.555284510010537\\
0.15	0.55763422818792\\
0.16	0.559693654266958\\
0.17	0.56144678183338\\
0.18	0.562877412031782\\
0.19	0.563969228546663\\
0.2	0.564705882352941\\
0.21	0.565071086501048\\
0.22	0.565048721071864\\
0.23	0.564622948281202\\
0.24	0.563778337531486\\
0.25	0.5625\\
0.26	0.560773732119636\\
0.27	0.558586167051832\\
0.28	0.555924932975871\\
0.29	0.552778816729004\\
0.3	0.549137931034483\\
0.31	0.544993883257602\\
0.32	0.540339943342776\\
0.33	0.535171208318394\\
0.34	0.529484760522496\\
0.35	0.523279816513762\\
0.36	0.516557863501484\\
0.37	0.509322780067441\\
0.38	0.501580937972768\\
0.39	0.493341281953453\\
0.4	0.484615384615385\\
0.41	0.475417473847346\\
0.42	0.465764430577223\\
0.43	0.455675755198117\\
0.44	0.445173501577287\\
0.45	0.434282178217822\\
0.46	0.423028616852146\\
0.47	0.411441809485851\\
0.48	0.399552715654952\\
0.49	0.387394042383047\\
0.5	0.375\\
0.51	0.362406037584966\\
0.52	0.349648562300319\\
0.53	0.336764647269829\\
0.54	0.32379173290938\\
0.55	0.310767326732673\\
0.56	0.297728706624606\\
0.57	0.284712632404865\\
0.58	0.271755070202808\\
0.59	0.25889093374661\\
0.6	0.246153846153846\\
0.61	0.233575925219382\\
0.62	0.221187594553706\\
0.63	0.209017422255526\\
0.64	0.197091988130564\\
0.65	0.185435779816514\\
0.66	0.174071117561684\\
0.67	0.163018106848333\\
0.68	0.152294617563739\\
0.69	0.141916288011185\\
0.7	0.131896551724138\\
0.71	0.122246684801088\\
0.72	0.112975871313673\\
0.73	0.104091284252228\\
0.74	0.0955981794538362\\
0.75	0.0875\\
0.76	0.0797984886649874\\
0.77	0.0724938061319294\\
0.78	0.0655846528623629\\
0.79	0.0590683926967973\\
0.8	0.0529411764705882\\
0.81	0.0471980641433111\\
0.82	0.0418331441543701\\
0.83	0.0368396489272778\\
0.84	0.0322100656455142\\
0.85	0.0279362416107383\\
0.86	0.0240094836670179\\
0.87	0.0204206513310933\\
0.88	0.0171602434077079\\
0.89	0.0142184779905496\\
0.9	0.0115853658536585\\
0.91	0.00925077732599856\\
0.92	0.0072045028142589\\
0.93	0.00543630719705679\\
0.94	0.00393597835888188\\
0.95	0.00269337016574586\\
0.96	0.00169844020797227\\
0.97	0.000941282650244215\\
0.98	0.000412156536219818\\
0.99	0.000101509895939604\\
1	0\\
1	0\\
1.01	5.10099979596002e-07\\
1.02	4.16319733555372e-06\\
1.03	1.43342535570185e-05\\
1.04	3.46620450606587e-05\\
1.05	6.90607734806632e-05\\
1.06	0.000121731289449955\\
1.07	0.000197171763623822\\
1.08	0.000300187617260789\\
1.09	0.000435900502272185\\
1.1	0.000609756097560977\\
1.11	0.000827530465058446\\
1.12	0.00109533468559838\\
1.13	0.00141961747221504\\
1.14	0.00180716543730243\\
1.15	0.00226510067114094\\
1.16	0.00280087527352297\\
1.17	0.00342226246865422\\
1.18	0.00413734392735527\\
1.19	0.00495449292112106\\
1.2	0.00588235294117647\\
1.21	0.00692981143370248\\
1.22	0.00810596833130329\\
1.23	0.00942009910188913\\
1.24	0.0108816120906801\\
1.25	0.0125\\
1.26	0.0142847854356307\\
1.27	0.0162454605480357\\
1.28	0.0183914209115282\\
1.29	0.0207318939136348\\
1.3	0.0232758620689655\\
1.31	0.0260319818245369\\
1.32	0.0290084985835694\\
1.33	0.0322131588382933\\
1.34	0.0356531204644413\\
1.35	0.0393348623853211\\
1.36	0.0432640949554896\\
1.37	0.0474456725365306\\
1.38	0.0518835098335854\\
1.39	0.0565805036245708\\
1.4	0.0615384615384615\\
1.41	0.066758039519566\\
1.42	0.0722386895475819\\
1.43	0.0779786190663005\\
1.44	0.08397476340694\\
1.45	0.0902227722772277\\
1.46	0.0967170111287758\\
1.47	0.10345057791949\\
1.48	0.110415335463259\\
1.49	0.117601959216313\\
1.5	0.125\\
1.51	0.132597960815674\\
1.52	0.14038338658147\\
1.53	0.148342965324831\\
1.54	0.156462639109698\\
1.55	0.164727722772277\\
1.56	0.173123028391167\\
1.57	0.181632993330718\\
1.58	0.190241809672387\\
1.59	0.198933552886478\\
1.6	0.207692307692308\\
1.61	0.216502289202594\\
1.62	0.22534795763994\\
1.63	0.234214125140502\\
1.64	0.243086053412463\\
1.65	0.251949541284404\\
1.66	0.260791001451379\\
1.67	0.26959752599498\\
1.68	0.278356940509915\\
1.69	0.287057846906676\\
1.7	0.295689655172414\\
1.71	0.304242604556273\\
1.72	0.312707774798928\\
1.73	0.321077088147904\\
1.74	0.329343302990897\\
1.75	0.3375\\
1.76	0.345541561712846\\
1.77	0.35346314648498\\
1.78	0.36126065773447\\
1.79	0.368930709368453\\
1.8	0.376470588235294\\
1.81	0.383878214388905\\
1.82	0.391152099886493\\
1.83	0.398291306770688\\
1.84	0.405295404814004\\
1.85	0.412164429530201\\
1.86	0.418898840885142\\
1.87	0.425499483070561\\
1.88	0.431967545638945\\
1.89	0.438304526237255\\
1.9	0.444512195121951\\
1.91	0.450592561588137\\
1.92	0.456547842401501\\
1.93	0.462380432283284\\
1.94	0.468092876465284\\
1.95	0.473687845303867\\
1.96	0.479168110918544\\
1.97	0.484536525801656\\
1.98	0.489796003330558\\
1.99	0.49494950010202\\
2	0.5\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.000101509895939604\\
0.02	0.000412156536219817\\
0.03	0.000941282650244213\\
0.04	0.00169844020797227\\
0.05	0.00269337016574586\\
0.06	0.00393597835888188\\
0.07	0.0054363071970568\\
0.08	0.00720450281425891\\
0.09	0.00925077732599856\\
0.1	0.0115853658536585\\
0.11	0.0142184779905496\\
0.12	0.0171602434077079\\
0.13	0.0204206513310933\\
0.14	0.0240094836670179\\
0.15	0.0279362416107383\\
0.16	0.0322100656455142\\
0.17	0.0368396489272778\\
0.18	0.04183314415437\\
0.19	0.0471980641433112\\
0.2	0.0529411764705882\\
0.21	0.0590683926967974\\
0.22	0.065584652862363\\
0.23	0.0724938061319294\\
0.24	0.0797984886649874\\
0.25	0.0875\\
0.26	0.0955981794538362\\
0.27	0.104091284252228\\
0.28	0.112975871313673\\
0.29	0.122246684801088\\
0.3	0.131896551724138\\
0.31	0.141916288011185\\
0.32	0.152294617563739\\
0.33	0.163018106848333\\
0.34	0.174071117561684\\
0.35	0.185435779816514\\
0.36	0.197091988130564\\
0.37	0.209017422255526\\
0.38	0.221187594553706\\
0.39	0.233575925219382\\
0.4	0.246153846153846\\
0.41	0.25889093374661\\
0.42	0.271755070202808\\
0.43	0.284712632404865\\
0.44	0.297728706624606\\
0.45	0.310767326732673\\
0.46	0.32379173290938\\
0.47	0.336764647269829\\
0.48	0.349648562300319\\
0.49	0.362406037584966\\
0.5	0.375\\
0.51	0.387394042383047\\
0.52	0.399552715654952\\
0.53	0.411441809485851\\
0.54	0.423028616852146\\
0.55	0.434282178217822\\
0.56	0.445173501577287\\
0.57	0.455675755198117\\
0.58	0.465764430577223\\
0.59	0.475417473847346\\
0.6	0.484615384615385\\
0.61	0.493341281953453\\
0.62	0.501580937972768\\
0.63	0.509322780067441\\
0.64	0.516557863501484\\
0.65	0.523279816513762\\
0.66	0.529484760522496\\
0.67	0.535171208318394\\
0.68	0.540339943342776\\
0.69	0.544993883257602\\
0.7	0.549137931034483\\
0.71	0.552778816729004\\
0.72	0.555924932975871\\
0.73	0.558586167051832\\
0.74	0.560773732119636\\
0.75	0.5625\\
0.76	0.563778337531486\\
0.77	0.564622948281202\\
0.78	0.565048721071864\\
0.79	0.565071086501048\\
0.8	0.564705882352941\\
0.81	0.563969228546663\\
0.82	0.562877412031782\\
0.83	0.56144678183338\\
0.84	0.559693654266958\\
0.85	0.55763422818792\\
0.86	0.555284510010537\\
0.87	0.552660248126131\\
0.88	0.549776876267748\\
0.89	0.546649465307138\\
0.9	0.543292682926829\\
0.91	0.539720760583592\\
0.92	0.535947467166979\\
0.93	0.531986088756036\\
0.94	0.527849413886384\\
0.95	0.523549723756906\\
0.96	0.519098786828423\\
0.97	0.514507857294542\\
0.98	0.509787676935887\\
0.99	0.504948479902061\\
1	0.5\\
1	0.5\\
1.01	0.49494950010202\\
1.02	0.489796003330558\\
1.03	0.484536525801656\\
1.04	0.479168110918544\\
1.05	0.473687845303867\\
1.06	0.468092876465284\\
1.07	0.462380432283284\\
1.08	0.456547842401501\\
1.09	0.450592561588137\\
1.1	0.444512195121951\\
1.11	0.438304526237254\\
1.12	0.431967545638945\\
1.13	0.425499483070561\\
1.14	0.418898840885142\\
1.15	0.412164429530201\\
1.16	0.405295404814004\\
1.17	0.398291306770688\\
1.18	0.391152099886493\\
1.19	0.383878214388905\\
1.2	0.376470588235294\\
1.21	0.368930709368453\\
1.22	0.36126065773447\\
1.23	0.35346314648498\\
1.24	0.345541561712846\\
1.25	0.3375\\
1.26	0.329343302990897\\
1.27	0.321077088147904\\
1.28	0.312707774798928\\
1.29	0.304242604556273\\
1.3	0.295689655172414\\
1.31	0.287057846906676\\
1.32	0.278356940509915\\
1.33	0.26959752599498\\
1.34	0.260791001451379\\
1.35	0.251949541284404\\
1.36	0.243086053412463\\
1.37	0.234214125140502\\
1.38	0.22534795763994\\
1.39	0.216502289202594\\
1.4	0.207692307692308\\
1.41	0.198933552886478\\
1.42	0.190241809672387\\
1.43	0.181632993330718\\
1.44	0.173123028391167\\
1.45	0.164727722772277\\
1.46	0.156462639109698\\
1.47	0.148342965324831\\
1.48	0.14038338658147\\
1.49	0.132597960815674\\
1.5	0.125\\
1.51	0.117601959216313\\
1.52	0.110415335463259\\
1.53	0.10345057791949\\
1.54	0.0967170111287758\\
1.55	0.0902227722772277\\
1.56	0.08397476340694\\
1.57	0.0779786190663006\\
1.58	0.0722386895475818\\
1.59	0.0667580395195661\\
1.6	0.0615384615384615\\
1.61	0.0565805036245708\\
1.62	0.0518835098335854\\
1.63	0.0474456725365306\\
1.64	0.0432640949554896\\
1.65	0.0393348623853211\\
1.66	0.0356531204644412\\
1.67	0.0322131588382933\\
1.68	0.0290084985835694\\
1.69	0.0260319818245369\\
1.7	0.0232758620689655\\
1.71	0.0207318939136348\\
1.72	0.0183914209115282\\
1.73	0.0162454605480357\\
1.74	0.0142847854356307\\
1.75	0.0125\\
1.76	0.0108816120906801\\
1.77	0.00942009910188913\\
1.78	0.00810596833130329\\
1.79	0.00692981143370248\\
1.8	0.00588235294117647\\
1.81	0.00495449292112106\\
1.82	0.00413734392735529\\
1.83	0.00342226246865422\\
1.84	0.00280087527352298\\
1.85	0.00226510067114094\\
1.86	0.00180716543730243\\
1.87	0.00141961747221504\\
1.88	0.00109533468559838\\
1.89	0.00082753046505844\\
1.9	0.000609756097560977\\
1.91	0.000435900502272182\\
1.92	0.000300187617260789\\
1.93	0.00019717176362382\\
1.94	0.000121731289449955\\
1.95	6.90607734806632e-05\\
1.96	3.46620450606587e-05\\
1.97	1.43342535570185e-05\\
1.98	4.16319733555372e-06\\
1.99	5.10099979596002e-07\\
2	0\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	5.10099979596001e-07\\
0.02	4.16319733555371e-06\\
0.03	1.43342535570185e-05\\
0.04	3.46620450606586e-05\\
0.05	6.9060773480663e-05\\
0.06	0.000121731289449955\\
0.07	0.000197171763623822\\
0.08	0.000300187617260788\\
0.09	0.000435900502272184\\
0.1	0.000609756097560976\\
0.11	0.000827530465058443\\
0.12	0.00109533468559838\\
0.13	0.00141961747221504\\
0.14	0.00180716543730242\\
0.15	0.00226510067114094\\
0.16	0.00280087527352298\\
0.17	0.00342226246865422\\
0.18	0.00413734392735528\\
0.19	0.00495449292112106\\
0.2	0.00588235294117647\\
0.21	0.00692981143370248\\
0.22	0.00810596833130329\\
0.23	0.00942009910188913\\
0.24	0.0108816120906801\\
0.25	0.0125\\
0.26	0.0142847854356307\\
0.27	0.0162454605480357\\
0.28	0.0183914209115282\\
0.29	0.0207318939136348\\
0.3	0.0232758620689655\\
0.31	0.0260319818245369\\
0.32	0.0290084985835694\\
0.33	0.0322131588382933\\
0.34	0.0356531204644412\\
0.35	0.0393348623853211\\
0.36	0.0432640949554896\\
0.37	0.0474456725365305\\
0.38	0.0518835098335855\\
0.39	0.0565805036245708\\
0.4	0.0615384615384615\\
0.41	0.066758039519566\\
0.42	0.0722386895475819\\
0.43	0.0779786190663005\\
0.44	0.08397476340694\\
0.45	0.0902227722772277\\
0.46	0.0967170111287758\\
0.47	0.10345057791949\\
0.48	0.110415335463259\\
0.49	0.117601959216313\\
0.5	0.125\\
0.51	0.132597960815674\\
0.52	0.14038338658147\\
0.53	0.148342965324831\\
0.54	0.156462639109698\\
0.55	0.164727722772277\\
0.56	0.173123028391167\\
0.57	0.181632993330718\\
0.58	0.190241809672387\\
0.59	0.198933552886478\\
0.6	0.207692307692308\\
0.61	0.216502289202594\\
0.62	0.225347957639939\\
0.63	0.234214125140502\\
0.64	0.243086053412463\\
0.65	0.251949541284404\\
0.66	0.260791001451379\\
0.67	0.26959752599498\\
0.68	0.278356940509915\\
0.69	0.287057846906676\\
0.7	0.295689655172414\\
0.71	0.304242604556273\\
0.72	0.312707774798928\\
0.73	0.321077088147904\\
0.74	0.329343302990897\\
0.75	0.3375\\
0.76	0.345541561712846\\
0.77	0.35346314648498\\
0.78	0.36126065773447\\
0.79	0.368930709368453\\
0.8	0.376470588235294\\
0.81	0.383878214388905\\
0.82	0.391152099886493\\
0.83	0.398291306770688\\
0.84	0.405295404814004\\
0.85	0.412164429530201\\
0.86	0.418898840885142\\
0.87	0.425499483070561\\
0.88	0.431967545638945\\
0.89	0.438304526237254\\
0.9	0.444512195121951\\
0.91	0.450592561588137\\
0.92	0.456547842401501\\
0.93	0.462380432283284\\
0.94	0.468092876465284\\
0.95	0.473687845303867\\
0.96	0.479168110918544\\
0.97	0.484536525801656\\
0.98	0.489796003330558\\
0.99	0.49494950010202\\
1	0.5\\
1	0.5\\
1.01	0.504948479902061\\
1.02	0.509787676935887\\
1.03	0.514507857294542\\
1.04	0.519098786828423\\
1.05	0.523549723756906\\
1.06	0.527849413886384\\
1.07	0.531986088756036\\
1.08	0.535947467166979\\
1.09	0.539720760583592\\
1.1	0.543292682926829\\
1.11	0.546649465307138\\
1.12	0.549776876267749\\
1.13	0.552660248126131\\
1.14	0.555284510010537\\
1.15	0.557634228187919\\
1.16	0.559693654266958\\
1.17	0.56144678183338\\
1.18	0.562877412031782\\
1.19	0.563969228546663\\
1.2	0.564705882352941\\
1.21	0.565071086501048\\
1.22	0.565048721071864\\
1.23	0.564622948281202\\
1.24	0.563778337531486\\
1.25	0.5625\\
1.26	0.560773732119636\\
1.27	0.558586167051832\\
1.28	0.555924932975871\\
1.29	0.552778816729004\\
1.3	0.549137931034483\\
1.31	0.544993883257602\\
1.32	0.540339943342776\\
1.33	0.535171208318394\\
1.34	0.529484760522496\\
1.35	0.523279816513762\\
1.36	0.516557863501484\\
1.37	0.509322780067441\\
1.38	0.501580937972769\\
1.39	0.493341281953453\\
1.4	0.484615384615385\\
1.41	0.475417473847346\\
1.42	0.465764430577223\\
1.43	0.455675755198117\\
1.44	0.445173501577287\\
1.45	0.434282178217822\\
1.46	0.423028616852146\\
1.47	0.411441809485851\\
1.48	0.399552715654952\\
1.49	0.387394042383047\\
1.5	0.375\\
1.51	0.362406037584966\\
1.52	0.349648562300319\\
1.53	0.336764647269829\\
1.54	0.32379173290938\\
1.55	0.310767326732673\\
1.56	0.297728706624606\\
1.57	0.284712632404865\\
1.58	0.271755070202808\\
1.59	0.25889093374661\\
1.6	0.246153846153846\\
1.61	0.233575925219382\\
1.62	0.221187594553706\\
1.63	0.209017422255527\\
1.64	0.197091988130564\\
1.65	0.185435779816514\\
1.66	0.174071117561683\\
1.67	0.163018106848333\\
1.68	0.152294617563739\\
1.69	0.141916288011185\\
1.7	0.131896551724138\\
1.71	0.122246684801088\\
1.72	0.112975871313673\\
1.73	0.104091284252228\\
1.74	0.0955981794538362\\
1.75	0.0875\\
1.76	0.0797984886649874\\
1.77	0.0724938061319294\\
1.78	0.0655846528623629\\
1.79	0.0590683926967973\\
1.8	0.0529411764705882\\
1.81	0.0471980641433111\\
1.82	0.0418331441543701\\
1.83	0.0368396489272778\\
1.84	0.0322100656455143\\
1.85	0.0279362416107382\\
1.86	0.024009483667018\\
1.87	0.0204206513310933\\
1.88	0.0171602434077079\\
1.89	0.0142184779905496\\
1.9	0.0115853658536586\\
1.91	0.00925077732599854\\
1.92	0.00720450281425892\\
1.93	0.00543630719705677\\
1.94	0.00393597835888188\\
1.95	0.00269337016574586\\
1.96	0.00169844020797227\\
1.97	0.000941282650244215\\
1.98	0.000412156536219818\\
1.99	0.000101509895939604\\
2	0\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.01	0.49494950010202\\
0.02	0.489796003330558\\
0.03	0.484536525801656\\
0.04	0.479168110918544\\
0.05	0.473687845303867\\
0.06	0.468092876465284\\
0.07	0.462380432283284\\
0.08	0.456547842401501\\
0.09	0.450592561588137\\
0.1	0.444512195121951\\
0.11	0.438304526237254\\
0.12	0.431967545638945\\
0.13	0.425499483070561\\
0.14	0.418898840885142\\
0.15	0.412164429530201\\
0.16	0.405295404814004\\
0.17	0.398291306770688\\
0.18	0.391152099886493\\
0.19	0.383878214388905\\
0.2	0.376470588235294\\
0.21	0.368930709368453\\
0.22	0.36126065773447\\
0.23	0.35346314648498\\
0.24	0.345541561712846\\
0.25	0.3375\\
0.26	0.329343302990897\\
0.27	0.321077088147904\\
0.28	0.312707774798928\\
0.29	0.304242604556273\\
0.3	0.295689655172414\\
0.31	0.287057846906676\\
0.32	0.278356940509915\\
0.33	0.26959752599498\\
0.34	0.260791001451379\\
0.35	0.251949541284404\\
0.36	0.243086053412463\\
0.37	0.234214125140502\\
0.38	0.225347957639939\\
0.39	0.216502289202594\\
0.4	0.207692307692308\\
0.41	0.198933552886478\\
0.42	0.190241809672387\\
0.43	0.181632993330718\\
0.44	0.173123028391167\\
0.45	0.164727722772277\\
0.46	0.156462639109698\\
0.47	0.148342965324831\\
0.48	0.14038338658147\\
0.49	0.132597960815674\\
0.5	0.125\\
0.51	0.117601959216313\\
0.52	0.110415335463259\\
0.53	0.10345057791949\\
0.54	0.0967170111287758\\
0.55	0.0902227722772277\\
0.56	0.08397476340694\\
0.57	0.0779786190663005\\
0.58	0.0722386895475819\\
0.59	0.0667580395195661\\
0.6	0.0615384615384615\\
0.61	0.0565805036245708\\
0.62	0.0518835098335855\\
0.63	0.0474456725365305\\
0.64	0.0432640949554896\\
0.65	0.0393348623853211\\
0.66	0.0356531204644412\\
0.67	0.0322131588382933\\
0.68	0.0290084985835694\\
0.69	0.0260319818245369\\
0.7	0.0232758620689655\\
0.71	0.0207318939136348\\
0.72	0.0183914209115282\\
0.73	0.0162454605480357\\
0.74	0.0142847854356307\\
0.75	0.0125\\
0.76	0.0108816120906801\\
0.77	0.00942009910188913\\
0.78	0.00810596833130329\\
0.79	0.00692981143370248\\
0.8	0.00588235294117647\\
0.81	0.00495449292112106\\
0.82	0.00413734392735528\\
0.83	0.00342226246865422\\
0.84	0.00280087527352298\\
0.85	0.00226510067114094\\
0.86	0.00180716543730242\\
0.87	0.00141961747221504\\
0.88	0.00109533468559838\\
0.89	0.000827530465058443\\
0.9	0.000609756097560975\\
0.91	0.000435900502272183\\
0.92	0.000300187617260788\\
0.93	0.000197171763623821\\
0.94	0.000121731289449955\\
0.95	6.90607734806632e-05\\
0.96	3.46620450606587e-05\\
0.97	1.43342535570185e-05\\
0.98	4.16319733555372e-06\\
0.99	5.10099979596002e-07\\
1	0\\
1	0\\
1.01	0.000101509895939604\\
1.02	0.000412156536219818\\
1.03	0.000941282650244215\\
1.04	0.00169844020797227\\
1.05	0.00269337016574586\\
1.06	0.00393597835888188\\
1.07	0.0054363071970568\\
1.08	0.00720450281425892\\
1.09	0.00925077732599858\\
1.1	0.0115853658536586\\
1.11	0.0142184779905496\\
1.12	0.0171602434077079\\
1.13	0.0204206513310933\\
1.14	0.024009483667018\\
1.15	0.0279362416107382\\
1.16	0.0322100656455142\\
1.17	0.0368396489272778\\
1.18	0.04183314415437\\
1.19	0.0471980641433112\\
1.2	0.0529411764705882\\
1.21	0.0590683926967973\\
1.22	0.0655846528623629\\
1.23	0.0724938061319294\\
1.24	0.0797984886649874\\
1.25	0.0875\\
1.26	0.0955981794538362\\
1.27	0.104091284252228\\
1.28	0.112975871313673\\
1.29	0.122246684801088\\
1.3	0.131896551724138\\
1.31	0.141916288011185\\
1.32	0.152294617563739\\
1.33	0.163018106848333\\
1.34	0.174071117561684\\
1.35	0.185435779816514\\
1.36	0.197091988130564\\
1.37	0.209017422255527\\
1.38	0.221187594553706\\
1.39	0.233575925219382\\
1.4	0.246153846153846\\
1.41	0.25889093374661\\
1.42	0.271755070202808\\
1.43	0.284712632404865\\
1.44	0.297728706624606\\
1.45	0.310767326732673\\
1.46	0.32379173290938\\
1.47	0.336764647269829\\
1.48	0.349648562300319\\
1.49	0.362406037584966\\
1.5	0.375\\
1.51	0.387394042383047\\
1.52	0.399552715654952\\
1.53	0.411441809485851\\
1.54	0.423028616852146\\
1.55	0.434282178217822\\
1.56	0.445173501577287\\
1.57	0.455675755198117\\
1.58	0.465764430577223\\
1.59	0.475417473847346\\
1.6	0.484615384615385\\
1.61	0.493341281953453\\
1.62	0.501580937972769\\
1.63	0.509322780067441\\
1.64	0.516557863501484\\
1.65	0.523279816513762\\
1.66	0.529484760522496\\
1.67	0.535171208318394\\
1.68	0.540339943342776\\
1.69	0.544993883257602\\
1.7	0.549137931034483\\
1.71	0.552778816729004\\
1.72	0.555924932975871\\
1.73	0.558586167051832\\
1.74	0.560773732119636\\
1.75	0.5625\\
1.76	0.563778337531486\\
1.77	0.564622948281202\\
1.78	0.565048721071864\\
1.79	0.565071086501048\\
1.8	0.564705882352941\\
1.81	0.563969228546663\\
1.82	0.562877412031782\\
1.83	0.56144678183338\\
1.84	0.559693654266958\\
1.85	0.557634228187919\\
1.86	0.555284510010537\\
1.87	0.552660248126131\\
1.88	0.549776876267749\\
1.89	0.546649465307138\\
1.9	0.543292682926829\\
1.91	0.539720760583592\\
1.92	0.535947467166979\\
1.93	0.531986088756036\\
1.94	0.527849413886384\\
1.95	0.523549723756906\\
1.96	0.519098786828423\\
1.97	0.514507857294542\\
1.98	0.509787676935887\\
1.99	0.504948479902061\\
2	0.5\\
};
%\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/circle2_perturb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
ticks=none,
width=0.16\textwidth,
height=0.12\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-2,
xmax=2,
ymin=-1,
ymax=2,
axis background/.style={fill=white},
axis line style={draw=none},
tick style={draw=none}
]
\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
0	1.5\\
0.0201999591920017	1.50474443991022\\
0.0407993338884264	1.50895503746878\\
0.0617965597791463	1.51259662348694\\
0.0831889081455806	1.51563258232236\\
0.104972375690608	1.51802486187845\\
0.127141568981064	1.51973399458972\\
0.149689583812371	1.52071913083467\\
0.172607879924953	1.52093808630394\\
0.195886151638364	1.52034740492705\\
0.219512195121951	1.51890243902439\\
0.243471773190749	1.51655744839592\\
0.267748478701825	1.51326572008114\\
0.292323597828896	1.50897971051951\\
0.317175974710221	1.5036512118019\\
0.342281879194631	1.49723154362416\\
0.36761487964989	1.48967177242888\\
0.39314572304263	1.48092295904152\\
0.418842224744608	1.47093643586833\\
0.444669170759896	1.4596641144178\\
0.470588235294118	1.44705882352941\\
0.49655791679138	1.43307467824005\\
0.522533495736906	1.41766747868453\\
0.548467017652524	1.40079513781356\\
0.574307304785894	1.38241813602015\\
0.6	1.3625\\
0.625487646293888	1.3410078023407\\
0.650709805216243	1.3179126774513\\
0.675603217158177	1.29319034852547\\
0.700102006120367	1.26682165929956\\
0.724137931034483	1.23879310344828\\
0.747640685075148	1.20909734358616\\
0.770538243626062	1.17773371104816\\
0.792757260666906	1.14470867694514\\
0.81422351233672	1.11003628447025\\
0.834862385321101	1.07373853211009\\
0.85459940652819	1.03584569732938\\
0.87336080929187	0.996396590483327\\
0.8910741301059	0.955438729198185\\
0.907668828691339	0.913028424265547\\
0.923076923076923	0.869230769230769\\
0.937233630375823	0.824119527314994\\
0.950078003120125	0.777776911076443\\
0.961553550411926	0.730293252255787\\
0.971608832807571	0.681766561514196\\
0.98019801980198	0.63230198019802\\
0.987281399046105	0.582011128775835\\
0.992825827022718	0.531011359107214\\
0.996805111821086	0.479424920127796\\
0.999200319872051	0.427378048780488\\
1	0.375\\
0.999200319872051	0.322422031187525\\
0.996805111821086	0.269776357827476\\
0.992825827022718	0.217195097648465\\
0.987281399046105	0.164809220985691\\
0.98019801980198	0.112747524752475\\
0.971608832807571	0.0611356466876969\\
0.961553550411926	0.0100951353471953\\
0.950078003120125	-0.0402574102964118\\
0.937233630375824	-0.0898111197210383\\
0.923076923076923	-0.138461538461538\\
0.907668828691339	-0.186111217092713\\
0.8910741301059	-0.23267019667171\\
0.873360809291869	-0.27805638816036\\
0.85459940652819	-0.322195845697329\\
0.834862385321101	-0.365022935779817\\
0.81422351233672	-0.406480406386067\\
0.792757260666906	-0.446519361778415\\
0.770538243626062	-0.485099150141643\\
0.747640685075149	-0.522187172317371\\
0.724137931034483	-0.557758620689655\\
0.700102006120367	-0.591796157769466\\
0.675603217158177	-0.624289544235925\\
0.650709805216243	-0.655235226147243\\
0.625487646293888	-0.68463589076723\\
0.6	-0.7125\\
0.574307304785894	-0.738841309823678\\
0.548467017652524	-0.763678383400434\\
0.522533495736906	-0.787034104750305\\
0.49655791679138	-0.808935199042203\\
0.470588235294117	-0.829411764705883\\
0.444669170759896	-0.848496821727824\\
0.418842224744609	-0.866225879682179\\
0.39314572304263	-0.882636528280858\\
0.367614879649891	-0.897768052516411\\
0.342281879194631	-0.911661073825503\\
0.317175974710221	-0.924357218124341\\
0.292323597828896	-0.93589881106229\\
0.267748478701825	-0.946328600405679\\
0.243471773190749	-0.955689505098234\\
0.219512195121951	-0.964024390243903\\
0.195886151638364	-0.97137586701746\\
0.172607879924953	-0.977786116322702\\
0.149689583812371	-0.983296734881582\\
0.127141568981064	-0.987948602344455\\
0.104972375690608	-0.991781767955801\\
0.0831889081455807	-0.994835355285962\\
0.0617965597791463	-0.997147483542153\\
0.0407993338884264	-0.998755203996669\\
0.0201999591920017	-0.999694450112222\\
0	-1\\
0	-1\\
-0.0201999591920017	-0.999795449908182\\
-0.0407993338884263	-0.999163197335554\\
-0.0617965597791464	-0.998074431938841\\
-0.0831889081455808	-0.996499133448874\\
-0.104972375690608	-0.994406077348066\\
-0.127141568981064	-0.991762849413886\\
-0.149689583812371	-0.988535870315015\\
-0.172607879924953	-0.9846904315197\\
-0.195886151638364	-0.980190743841186\\
-0.219512195121951	-0.975\\
-0.243471773190749	-0.969080452623726\\
-0.267748478701826	-0.962393509127789\\
-0.292323597828896	-0.954899844921168\\
-0.317175974710222	-0.946559536354057\\
-0.342281879194631	-0.937332214765101\\
-0.36761487964989	-0.927177242888403\\
-0.39314572304263	-0.916053914739482\\
-0.418842224744608	-0.903921679909194\\
-0.444669170759896	-0.890740392950015\\
-0.470588235294117	-0.876470588235294\\
-0.49655791679138	-0.861073780305298\\
-0.522533495736906	-0.844512789281364\\
-0.548467017652524	-0.826752090430474\\
-0.574307304785894	-0.807758186397985\\
-0.6	-0.7875\\
-0.625487646293888	-0.765949284785436\\
-0.650709805216243	-0.743081049851436\\
-0.675603217158177	-0.71887399463807\\
-0.700102006120367	-0.693310948656919\\
-0.724137931034483	-0.666379310344827\\
-0.747640685075149	-0.638071478504019\\
-0.770538243626062	-0.608385269121813\\
-0.792757260666906	-0.577324309788455\\
-0.81422351233672	-0.544898403483309\\
-0.834862385321101	-0.511123853211009\\
-0.85459940652819	-0.476023738872404\\
-0.87336080929187	-0.439628137879355\\
-0.8910741301059	-0.401974281391831\\
-0.90766882869134	-0.363106638687524\\
-0.923076923076923	-0.323076923076923\\
-0.937233630375823	-0.281944013948082\\
-0.950078003120125	-0.239773790951638\\
-0.961553550411926	-0.196638877991369\\
-0.971608832807571	-0.152618296529969\\
-0.98019801980198	-0.107797029702971\\
-0.987281399046105	-0.0622655007949127\\
-0.992825827022718	-0.0161189717018734\\
-0.996805111821086	0.0305431309904153\\
-0.999200319872051	0.0776179528188725\\
-1	0.125\\
-0.999200319872051	0.172581967213115\\
-0.996805111821086	0.220255591054313\\
-0.992825827022718	0.267912514946194\\
-0.987281399046105	0.315445151033386\\
-0.98019801980198	0.362747524752476\\
-0.971608832807571	0.409716088328076\\
-0.961553550411926	0.456250490388387\\
-0.950078003120124	0.502254290171607\\
-0.937233630375824	0.547635606354126\\
-0.923076923076923	0.592307692307693\\
-0.907668828691339	0.636189431514689\\
-0.8910741301059	0.679205748865356\\
-0.87336080929187	0.721287935556388\\
-0.85459940652819	0.762373887240357\\
-0.834862385321101	0.802408256880734\\
-0.81422351233672	0.84134252539913\\
-0.792757260666906	0.879134994621728\\
-0.770538243626062	0.915750708215298\\
-0.747640685075149	0.951161307235232\\
-0.724137931034483	0.985344827586207\\
-0.700102006120367	1.01828544712683\\
-0.675603217158177	1.04997319034853\\
-0.650709805216243	1.08040359854738\\
-0.625487646293888	1.10957737321196\\
-0.6	1.1375\\
-0.574307304785894	1.16418136020151\\
-0.548467017652524	1.18963533601734\\
-0.522533495736906	1.21387941534714\\
-0.49655791679138	1.23693430110745\\
-0.470588235294118	1.25882352941176\\
-0.444669170759896	1.27957310026004\\
-0.418842224744609	1.29921112372304\\
-0.39314572304263	1.31776748397882\\
-0.367614879649891	1.33527352297593\\
-0.342281879194631	1.35176174496644\\
-0.317175974710222	1.3672655426765\\
-0.292323597828896	1.38181894546394\\
-0.267748478701826	1.39545638945233\\
-0.243471773190748	1.40821250932604\\
-0.219512195121951	1.42012195121951\\
-0.195886151638364	1.4312192059316\\
-0.172607879924953	1.44153846153846\\
-0.14968958381237	1.45111347436192\\
-0.127141568981064	1.45997745716862\\
-0.104972375690608	1.46816298342541\\
-0.0831889081455808	1.47570190641248\\
-0.0617965597791464	1.48262529199405\\
-0.0407993338884264	1.48896336386345\\
-0.0201999591920017	1.49474546011018\\
0	1.5\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
2	2\\
2	-1\\
-2	-1\\
-2	1\\
2	2\\
};
%\addlegendentry{data2}

\addplot [only marks,mark=*,myCPColor,mark options={fill=myCPColor}]
  table[row sep=crcr]{%
2	2\\
2	-1\\
-2	-1\\
-2	1\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/circle2_perturb_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=3.014in,
at={(1.011in,1.512in)},
scale only axis,
xmin=0,
xmax=2,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.01	0.504948479902061\\
0.02	0.509787676935887\\
0.03	0.514507857294542\\
0.04	0.519098786828423\\
0.05	0.523549723756906\\
0.06	0.527849413886384\\
0.07	0.531986088756036\\
0.08	0.535947467166979\\
0.09	0.539720760583592\\
0.1	0.543292682926829\\
0.11	0.546649465307138\\
0.12	0.549776876267748\\
0.13	0.552660248126131\\
0.14	0.555284510010537\\
0.15	0.55763422818792\\
0.16	0.559693654266958\\
0.17	0.56144678183338\\
0.18	0.562877412031782\\
0.19	0.563969228546663\\
0.2	0.564705882352941\\
0.21	0.565071086501048\\
0.22	0.565048721071864\\
0.23	0.564622948281202\\
0.24	0.563778337531486\\
0.25	0.5625\\
0.26	0.560773732119636\\
0.27	0.558586167051832\\
0.28	0.555924932975871\\
0.29	0.552778816729004\\
0.3	0.549137931034483\\
0.31	0.544993883257602\\
0.32	0.540339943342776\\
0.33	0.535171208318394\\
0.34	0.529484760522496\\
0.35	0.523279816513762\\
0.36	0.516557863501484\\
0.37	0.509322780067441\\
0.38	0.501580937972768\\
0.39	0.493341281953453\\
0.4	0.484615384615385\\
0.41	0.475417473847346\\
0.42	0.465764430577223\\
0.43	0.455675755198117\\
0.44	0.445173501577287\\
0.45	0.434282178217822\\
0.46	0.423028616852146\\
0.47	0.411441809485851\\
0.48	0.399552715654952\\
0.49	0.387394042383047\\
0.5	0.375\\
0.51	0.362406037584966\\
0.52	0.349648562300319\\
0.53	0.336764647269829\\
0.54	0.32379173290938\\
0.55	0.310767326732673\\
0.56	0.297728706624606\\
0.57	0.284712632404865\\
0.58	0.271755070202808\\
0.59	0.25889093374661\\
0.6	0.246153846153846\\
0.61	0.233575925219382\\
0.62	0.221187594553706\\
0.63	0.209017422255526\\
0.64	0.197091988130564\\
0.65	0.185435779816514\\
0.66	0.174071117561684\\
0.67	0.163018106848333\\
0.68	0.152294617563739\\
0.69	0.141916288011185\\
0.7	0.131896551724138\\
0.71	0.122246684801088\\
0.72	0.112975871313673\\
0.73	0.104091284252228\\
0.74	0.0955981794538362\\
0.75	0.0875\\
0.76	0.0797984886649874\\
0.77	0.0724938061319294\\
0.78	0.0655846528623629\\
0.79	0.0590683926967973\\
0.8	0.0529411764705882\\
0.81	0.0471980641433111\\
0.82	0.0418331441543701\\
0.83	0.0368396489272778\\
0.84	0.0322100656455142\\
0.85	0.0279362416107383\\
0.86	0.0240094836670179\\
0.87	0.0204206513310933\\
0.88	0.0171602434077079\\
0.89	0.0142184779905496\\
0.9	0.0115853658536585\\
0.91	0.00925077732599856\\
0.92	0.0072045028142589\\
0.93	0.00543630719705679\\
0.94	0.00393597835888188\\
0.95	0.00269337016574586\\
0.96	0.00169844020797227\\
0.97	0.000941282650244215\\
0.98	0.000412156536219818\\
0.99	0.000101509895939604\\
1	0\\
1	0\\
1.01	5.10099979596002e-07\\
1.02	4.16319733555372e-06\\
1.03	1.43342535570185e-05\\
1.04	3.46620450606587e-05\\
1.05	6.90607734806632e-05\\
1.06	0.000121731289449955\\
1.07	0.000197171763623822\\
1.08	0.000300187617260789\\
1.09	0.000435900502272185\\
1.1	0.000609756097560977\\
1.11	0.000827530465058446\\
1.12	0.00109533468559838\\
1.13	0.00141961747221504\\
1.14	0.00180716543730243\\
1.15	0.00226510067114094\\
1.16	0.00280087527352297\\
1.17	0.00342226246865422\\
1.18	0.00413734392735527\\
1.19	0.00495449292112106\\
1.2	0.00588235294117647\\
1.21	0.00692981143370248\\
1.22	0.00810596833130329\\
1.23	0.00942009910188913\\
1.24	0.0108816120906801\\
1.25	0.0125\\
1.26	0.0142847854356307\\
1.27	0.0162454605480357\\
1.28	0.0183914209115282\\
1.29	0.0207318939136348\\
1.3	0.0232758620689655\\
1.31	0.0260319818245369\\
1.32	0.0290084985835694\\
1.33	0.0322131588382933\\
1.34	0.0356531204644413\\
1.35	0.0393348623853211\\
1.36	0.0432640949554896\\
1.37	0.0474456725365306\\
1.38	0.0518835098335854\\
1.39	0.0565805036245708\\
1.4	0.0615384615384615\\
1.41	0.066758039519566\\
1.42	0.0722386895475819\\
1.43	0.0779786190663005\\
1.44	0.08397476340694\\
1.45	0.0902227722772277\\
1.46	0.0967170111287758\\
1.47	0.10345057791949\\
1.48	0.110415335463259\\
1.49	0.117601959216313\\
1.5	0.125\\
1.51	0.132597960815674\\
1.52	0.14038338658147\\
1.53	0.148342965324831\\
1.54	0.156462639109698\\
1.55	0.164727722772277\\
1.56	0.173123028391167\\
1.57	0.181632993330718\\
1.58	0.190241809672387\\
1.59	0.198933552886478\\
1.6	0.207692307692308\\
1.61	0.216502289202594\\
1.62	0.22534795763994\\
1.63	0.234214125140502\\
1.64	0.243086053412463\\
1.65	0.251949541284404\\
1.66	0.260791001451379\\
1.67	0.26959752599498\\
1.68	0.278356940509915\\
1.69	0.287057846906676\\
1.7	0.295689655172414\\
1.71	0.304242604556273\\
1.72	0.312707774798928\\
1.73	0.321077088147904\\
1.74	0.329343302990897\\
1.75	0.3375\\
1.76	0.345541561712846\\
1.77	0.35346314648498\\
1.78	0.36126065773447\\
1.79	0.368930709368453\\
1.8	0.376470588235294\\
1.81	0.383878214388905\\
1.82	0.391152099886493\\
1.83	0.398291306770688\\
1.84	0.405295404814004\\
1.85	0.412164429530201\\
1.86	0.418898840885142\\
1.87	0.425499483070561\\
1.88	0.431967545638945\\
1.89	0.438304526237255\\
1.9	0.444512195121951\\
1.91	0.450592561588137\\
1.92	0.456547842401501\\
1.93	0.462380432283284\\
1.94	0.468092876465284\\
1.95	0.473687845303867\\
1.96	0.479168110918544\\
1.97	0.484536525801656\\
1.98	0.489796003330558\\
1.99	0.49494950010202\\
2	0.5\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.000101509895939604\\
0.02	0.000412156536219817\\
0.03	0.000941282650244213\\
0.04	0.00169844020797227\\
0.05	0.00269337016574586\\
0.06	0.00393597835888188\\
0.07	0.0054363071970568\\
0.08	0.00720450281425891\\
0.09	0.00925077732599856\\
0.1	0.0115853658536585\\
0.11	0.0142184779905496\\
0.12	0.0171602434077079\\
0.13	0.0204206513310933\\
0.14	0.0240094836670179\\
0.15	0.0279362416107383\\
0.16	0.0322100656455142\\
0.17	0.0368396489272778\\
0.18	0.04183314415437\\
0.19	0.0471980641433112\\
0.2	0.0529411764705882\\
0.21	0.0590683926967974\\
0.22	0.065584652862363\\
0.23	0.0724938061319294\\
0.24	0.0797984886649874\\
0.25	0.0875\\
0.26	0.0955981794538362\\
0.27	0.104091284252228\\
0.28	0.112975871313673\\
0.29	0.122246684801088\\
0.3	0.131896551724138\\
0.31	0.141916288011185\\
0.32	0.152294617563739\\
0.33	0.163018106848333\\
0.34	0.174071117561684\\
0.35	0.185435779816514\\
0.36	0.197091988130564\\
0.37	0.209017422255526\\
0.38	0.221187594553706\\
0.39	0.233575925219382\\
0.4	0.246153846153846\\
0.41	0.25889093374661\\
0.42	0.271755070202808\\
0.43	0.284712632404865\\
0.44	0.297728706624606\\
0.45	0.310767326732673\\
0.46	0.32379173290938\\
0.47	0.336764647269829\\
0.48	0.349648562300319\\
0.49	0.362406037584966\\
0.5	0.375\\
0.51	0.387394042383047\\
0.52	0.399552715654952\\
0.53	0.411441809485851\\
0.54	0.423028616852146\\
0.55	0.434282178217822\\
0.56	0.445173501577287\\
0.57	0.455675755198117\\
0.58	0.465764430577223\\
0.59	0.475417473847346\\
0.6	0.484615384615385\\
0.61	0.493341281953453\\
0.62	0.501580937972768\\
0.63	0.509322780067441\\
0.64	0.516557863501484\\
0.65	0.523279816513762\\
0.66	0.529484760522496\\
0.67	0.535171208318394\\
0.68	0.540339943342776\\
0.69	0.544993883257602\\
0.7	0.549137931034483\\
0.71	0.552778816729004\\
0.72	0.555924932975871\\
0.73	0.558586167051832\\
0.74	0.560773732119636\\
0.75	0.5625\\
0.76	0.563778337531486\\
0.77	0.564622948281202\\
0.78	0.565048721071864\\
0.79	0.565071086501048\\
0.8	0.564705882352941\\
0.81	0.563969228546663\\
0.82	0.562877412031782\\
0.83	0.56144678183338\\
0.84	0.559693654266958\\
0.85	0.55763422818792\\
0.86	0.555284510010537\\
0.87	0.552660248126131\\
0.88	0.549776876267748\\
0.89	0.546649465307138\\
0.9	0.543292682926829\\
0.91	0.539720760583592\\
0.92	0.535947467166979\\
0.93	0.531986088756036\\
0.94	0.527849413886384\\
0.95	0.523549723756906\\
0.96	0.519098786828423\\
0.97	0.514507857294542\\
0.98	0.509787676935887\\
0.99	0.504948479902061\\
1	0.5\\
1	0.5\\
1.01	0.49494950010202\\
1.02	0.489796003330558\\
1.03	0.484536525801656\\
1.04	0.479168110918544\\
1.05	0.473687845303867\\
1.06	0.468092876465284\\
1.07	0.462380432283284\\
1.08	0.456547842401501\\
1.09	0.450592561588137\\
1.1	0.444512195121951\\
1.11	0.438304526237254\\
1.12	0.431967545638945\\
1.13	0.425499483070561\\
1.14	0.418898840885142\\
1.15	0.412164429530201\\
1.16	0.405295404814004\\
1.17	0.398291306770688\\
1.18	0.391152099886493\\
1.19	0.383878214388905\\
1.2	0.376470588235294\\
1.21	0.368930709368453\\
1.22	0.36126065773447\\
1.23	0.35346314648498\\
1.24	0.345541561712846\\
1.25	0.3375\\
1.26	0.329343302990897\\
1.27	0.321077088147904\\
1.28	0.312707774798928\\
1.29	0.304242604556273\\
1.3	0.295689655172414\\
1.31	0.287057846906676\\
1.32	0.278356940509915\\
1.33	0.26959752599498\\
1.34	0.260791001451379\\
1.35	0.251949541284404\\
1.36	0.243086053412463\\
1.37	0.234214125140502\\
1.38	0.22534795763994\\
1.39	0.216502289202594\\
1.4	0.207692307692308\\
1.41	0.198933552886478\\
1.42	0.190241809672387\\
1.43	0.181632993330718\\
1.44	0.173123028391167\\
1.45	0.164727722772277\\
1.46	0.156462639109698\\
1.47	0.148342965324831\\
1.48	0.14038338658147\\
1.49	0.132597960815674\\
1.5	0.125\\
1.51	0.117601959216313\\
1.52	0.110415335463259\\
1.53	0.10345057791949\\
1.54	0.0967170111287758\\
1.55	0.0902227722772277\\
1.56	0.08397476340694\\
1.57	0.0779786190663006\\
1.58	0.0722386895475818\\
1.59	0.0667580395195661\\
1.6	0.0615384615384615\\
1.61	0.0565805036245708\\
1.62	0.0518835098335854\\
1.63	0.0474456725365306\\
1.64	0.0432640949554896\\
1.65	0.0393348623853211\\
1.66	0.0356531204644412\\
1.67	0.0322131588382933\\
1.68	0.0290084985835694\\
1.69	0.0260319818245369\\
1.7	0.0232758620689655\\
1.71	0.0207318939136348\\
1.72	0.0183914209115282\\
1.73	0.0162454605480357\\
1.74	0.0142847854356307\\
1.75	0.0125\\
1.76	0.0108816120906801\\
1.77	0.00942009910188913\\
1.78	0.00810596833130329\\
1.79	0.00692981143370248\\
1.8	0.00588235294117647\\
1.81	0.00495449292112106\\
1.82	0.00413734392735529\\
1.83	0.00342226246865422\\
1.84	0.00280087527352298\\
1.85	0.00226510067114094\\
1.86	0.00180716543730243\\
1.87	0.00141961747221504\\
1.88	0.00109533468559838\\
1.89	0.00082753046505844\\
1.9	0.000609756097560977\\
1.91	0.000435900502272182\\
1.92	0.000300187617260789\\
1.93	0.00019717176362382\\
1.94	0.000121731289449955\\
1.95	6.90607734806632e-05\\
1.96	3.46620450606587e-05\\
1.97	1.43342535570185e-05\\
1.98	4.16319733555372e-06\\
1.99	5.10099979596002e-07\\
2	0\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	5.10099979596001e-07\\
0.02	4.16319733555371e-06\\
0.03	1.43342535570185e-05\\
0.04	3.46620450606586e-05\\
0.05	6.9060773480663e-05\\
0.06	0.000121731289449955\\
0.07	0.000197171763623822\\
0.08	0.000300187617260788\\
0.09	0.000435900502272184\\
0.1	0.000609756097560976\\
0.11	0.000827530465058443\\
0.12	0.00109533468559838\\
0.13	0.00141961747221504\\
0.14	0.00180716543730242\\
0.15	0.00226510067114094\\
0.16	0.00280087527352298\\
0.17	0.00342226246865422\\
0.18	0.00413734392735528\\
0.19	0.00495449292112106\\
0.2	0.00588235294117647\\
0.21	0.00692981143370248\\
0.22	0.00810596833130329\\
0.23	0.00942009910188913\\
0.24	0.0108816120906801\\
0.25	0.0125\\
0.26	0.0142847854356307\\
0.27	0.0162454605480357\\
0.28	0.0183914209115282\\
0.29	0.0207318939136348\\
0.3	0.0232758620689655\\
0.31	0.0260319818245369\\
0.32	0.0290084985835694\\
0.33	0.0322131588382933\\
0.34	0.0356531204644412\\
0.35	0.0393348623853211\\
0.36	0.0432640949554896\\
0.37	0.0474456725365305\\
0.38	0.0518835098335855\\
0.39	0.0565805036245708\\
0.4	0.0615384615384615\\
0.41	0.066758039519566\\
0.42	0.0722386895475819\\
0.43	0.0779786190663005\\
0.44	0.08397476340694\\
0.45	0.0902227722772277\\
0.46	0.0967170111287758\\
0.47	0.10345057791949\\
0.48	0.110415335463259\\
0.49	0.117601959216313\\
0.5	0.125\\
0.51	0.132597960815674\\
0.52	0.14038338658147\\
0.53	0.148342965324831\\
0.54	0.156462639109698\\
0.55	0.164727722772277\\
0.56	0.173123028391167\\
0.57	0.181632993330718\\
0.58	0.190241809672387\\
0.59	0.198933552886478\\
0.6	0.207692307692308\\
0.61	0.216502289202594\\
0.62	0.225347957639939\\
0.63	0.234214125140502\\
0.64	0.243086053412463\\
0.65	0.251949541284404\\
0.66	0.260791001451379\\
0.67	0.26959752599498\\
0.68	0.278356940509915\\
0.69	0.287057846906676\\
0.7	0.295689655172414\\
0.71	0.304242604556273\\
0.72	0.312707774798928\\
0.73	0.321077088147904\\
0.74	0.329343302990897\\
0.75	0.3375\\
0.76	0.345541561712846\\
0.77	0.35346314648498\\
0.78	0.36126065773447\\
0.79	0.368930709368453\\
0.8	0.376470588235294\\
0.81	0.383878214388905\\
0.82	0.391152099886493\\
0.83	0.398291306770688\\
0.84	0.405295404814004\\
0.85	0.412164429530201\\
0.86	0.418898840885142\\
0.87	0.425499483070561\\
0.88	0.431967545638945\\
0.89	0.438304526237254\\
0.9	0.444512195121951\\
0.91	0.450592561588137\\
0.92	0.456547842401501\\
0.93	0.462380432283284\\
0.94	0.468092876465284\\
0.95	0.473687845303867\\
0.96	0.479168110918544\\
0.97	0.484536525801656\\
0.98	0.489796003330558\\
0.99	0.49494950010202\\
1	0.5\\
1	0.5\\
1.01	0.504948479902061\\
1.02	0.509787676935887\\
1.03	0.514507857294542\\
1.04	0.519098786828423\\
1.05	0.523549723756906\\
1.06	0.527849413886384\\
1.07	0.531986088756036\\
1.08	0.535947467166979\\
1.09	0.539720760583592\\
1.1	0.543292682926829\\
1.11	0.546649465307138\\
1.12	0.549776876267749\\
1.13	0.552660248126131\\
1.14	0.555284510010537\\
1.15	0.557634228187919\\
1.16	0.559693654266958\\
1.17	0.56144678183338\\
1.18	0.562877412031782\\
1.19	0.563969228546663\\
1.2	0.564705882352941\\
1.21	0.565071086501048\\
1.22	0.565048721071864\\
1.23	0.564622948281202\\
1.24	0.563778337531486\\
1.25	0.5625\\
1.26	0.560773732119636\\
1.27	0.558586167051832\\
1.28	0.555924932975871\\
1.29	0.552778816729004\\
1.3	0.549137931034483\\
1.31	0.544993883257602\\
1.32	0.540339943342776\\
1.33	0.535171208318394\\
1.34	0.529484760522496\\
1.35	0.523279816513762\\
1.36	0.516557863501484\\
1.37	0.509322780067441\\
1.38	0.501580937972769\\
1.39	0.493341281953453\\
1.4	0.484615384615385\\
1.41	0.475417473847346\\
1.42	0.465764430577223\\
1.43	0.455675755198117\\
1.44	0.445173501577287\\
1.45	0.434282178217822\\
1.46	0.423028616852146\\
1.47	0.411441809485851\\
1.48	0.399552715654952\\
1.49	0.387394042383047\\
1.5	0.375\\
1.51	0.362406037584966\\
1.52	0.349648562300319\\
1.53	0.336764647269829\\
1.54	0.32379173290938\\
1.55	0.310767326732673\\
1.56	0.297728706624606\\
1.57	0.284712632404865\\
1.58	0.271755070202808\\
1.59	0.25889093374661\\
1.6	0.246153846153846\\
1.61	0.233575925219382\\
1.62	0.221187594553706\\
1.63	0.209017422255527\\
1.64	0.197091988130564\\
1.65	0.185435779816514\\
1.66	0.174071117561683\\
1.67	0.163018106848333\\
1.68	0.152294617563739\\
1.69	0.141916288011185\\
1.7	0.131896551724138\\
1.71	0.122246684801088\\
1.72	0.112975871313673\\
1.73	0.104091284252228\\
1.74	0.0955981794538362\\
1.75	0.0875\\
1.76	0.0797984886649874\\
1.77	0.0724938061319294\\
1.78	0.0655846528623629\\
1.79	0.0590683926967973\\
1.8	0.0529411764705882\\
1.81	0.0471980641433111\\
1.82	0.0418331441543701\\
1.83	0.0368396489272778\\
1.84	0.0322100656455143\\
1.85	0.0279362416107382\\
1.86	0.024009483667018\\
1.87	0.0204206513310933\\
1.88	0.0171602434077079\\
1.89	0.0142184779905496\\
1.9	0.0115853658536586\\
1.91	0.00925077732599854\\
1.92	0.00720450281425892\\
1.93	0.00543630719705677\\
1.94	0.00393597835888188\\
1.95	0.00269337016574586\\
1.96	0.00169844020797227\\
1.97	0.000941282650244215\\
1.98	0.000412156536219818\\
1.99	0.000101509895939604\\
2	0\\
};
\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.01	0.49494950010202\\
0.02	0.489796003330558\\
0.03	0.484536525801656\\
0.04	0.479168110918544\\
0.05	0.473687845303867\\
0.06	0.468092876465284\\
0.07	0.462380432283284\\
0.08	0.456547842401501\\
0.09	0.450592561588137\\
0.1	0.444512195121951\\
0.11	0.438304526237254\\
0.12	0.431967545638945\\
0.13	0.425499483070561\\
0.14	0.418898840885142\\
0.15	0.412164429530201\\
0.16	0.405295404814004\\
0.17	0.398291306770688\\
0.18	0.391152099886493\\
0.19	0.383878214388905\\
0.2	0.376470588235294\\
0.21	0.368930709368453\\
0.22	0.36126065773447\\
0.23	0.35346314648498\\
0.24	0.345541561712846\\
0.25	0.3375\\
0.26	0.329343302990897\\
0.27	0.321077088147904\\
0.28	0.312707774798928\\
0.29	0.304242604556273\\
0.3	0.295689655172414\\
0.31	0.287057846906676\\
0.32	0.278356940509915\\
0.33	0.26959752599498\\
0.34	0.260791001451379\\
0.35	0.251949541284404\\
0.36	0.243086053412463\\
0.37	0.234214125140502\\
0.38	0.225347957639939\\
0.39	0.216502289202594\\
0.4	0.207692307692308\\
0.41	0.198933552886478\\
0.42	0.190241809672387\\
0.43	0.181632993330718\\
0.44	0.173123028391167\\
0.45	0.164727722772277\\
0.46	0.156462639109698\\
0.47	0.148342965324831\\
0.48	0.14038338658147\\
0.49	0.132597960815674\\
0.5	0.125\\
0.51	0.117601959216313\\
0.52	0.110415335463259\\
0.53	0.10345057791949\\
0.54	0.0967170111287758\\
0.55	0.0902227722772277\\
0.56	0.08397476340694\\
0.57	0.0779786190663005\\
0.58	0.0722386895475819\\
0.59	0.0667580395195661\\
0.6	0.0615384615384615\\
0.61	0.0565805036245708\\
0.62	0.0518835098335855\\
0.63	0.0474456725365305\\
0.64	0.0432640949554896\\
0.65	0.0393348623853211\\
0.66	0.0356531204644412\\
0.67	0.0322131588382933\\
0.68	0.0290084985835694\\
0.69	0.0260319818245369\\
0.7	0.0232758620689655\\
0.71	0.0207318939136348\\
0.72	0.0183914209115282\\
0.73	0.0162454605480357\\
0.74	0.0142847854356307\\
0.75	0.0125\\
0.76	0.0108816120906801\\
0.77	0.00942009910188913\\
0.78	0.00810596833130329\\
0.79	0.00692981143370248\\
0.8	0.00588235294117647\\
0.81	0.00495449292112106\\
0.82	0.00413734392735528\\
0.83	0.00342226246865422\\
0.84	0.00280087527352298\\
0.85	0.00226510067114094\\
0.86	0.00180716543730242\\
0.87	0.00141961747221504\\
0.88	0.00109533468559838\\
0.89	0.000827530465058443\\
0.9	0.000609756097560975\\
0.91	0.000435900502272183\\
0.92	0.000300187617260788\\
0.93	0.000197171763623821\\
0.94	0.000121731289449955\\
0.95	6.90607734806632e-05\\
0.96	3.46620450606587e-05\\
0.97	1.43342535570185e-05\\
0.98	4.16319733555372e-06\\
0.99	5.10099979596002e-07\\
1	0\\
1	0\\
1.01	0.000101509895939604\\
1.02	0.000412156536219818\\
1.03	0.000941282650244215\\
1.04	0.00169844020797227\\
1.05	0.00269337016574586\\
1.06	0.00393597835888188\\
1.07	0.0054363071970568\\
1.08	0.00720450281425892\\
1.09	0.00925077732599858\\
1.1	0.0115853658536586\\
1.11	0.0142184779905496\\
1.12	0.0171602434077079\\
1.13	0.0204206513310933\\
1.14	0.024009483667018\\
1.15	0.0279362416107382\\
1.16	0.0322100656455142\\
1.17	0.0368396489272778\\
1.18	0.04183314415437\\
1.19	0.0471980641433112\\
1.2	0.0529411764705882\\
1.21	0.0590683926967973\\
1.22	0.0655846528623629\\
1.23	0.0724938061319294\\
1.24	0.0797984886649874\\
1.25	0.0875\\
1.26	0.0955981794538362\\
1.27	0.104091284252228\\
1.28	0.112975871313673\\
1.29	0.122246684801088\\
1.3	0.131896551724138\\
1.31	0.141916288011185\\
1.32	0.152294617563739\\
1.33	0.163018106848333\\
1.34	0.174071117561684\\
1.35	0.185435779816514\\
1.36	0.197091988130564\\
1.37	0.209017422255527\\
1.38	0.221187594553706\\
1.39	0.233575925219382\\
1.4	0.246153846153846\\
1.41	0.25889093374661\\
1.42	0.271755070202808\\
1.43	0.284712632404865\\
1.44	0.297728706624606\\
1.45	0.310767326732673\\
1.46	0.32379173290938\\
1.47	0.336764647269829\\
1.48	0.349648562300319\\
1.49	0.362406037584966\\
1.5	0.375\\
1.51	0.387394042383047\\
1.52	0.399552715654952\\
1.53	0.411441809485851\\
1.54	0.423028616852146\\
1.55	0.434282178217822\\
1.56	0.445173501577287\\
1.57	0.455675755198117\\
1.58	0.465764430577223\\
1.59	0.475417473847346\\
1.6	0.484615384615385\\
1.61	0.493341281953453\\
1.62	0.501580937972769\\
1.63	0.509322780067441\\
1.64	0.516557863501484\\
1.65	0.523279816513762\\
1.66	0.529484760522496\\
1.67	0.535171208318394\\
1.68	0.540339943342776\\
1.69	0.544993883257602\\
1.7	0.549137931034483\\
1.71	0.552778816729004\\
1.72	0.555924932975871\\
1.73	0.558586167051832\\
1.74	0.560773732119636\\
1.75	0.5625\\
1.76	0.563778337531486\\
1.77	0.564622948281202\\
1.78	0.565048721071864\\
1.79	0.565071086501048\\
1.8	0.564705882352941\\
1.81	0.563969228546663\\
1.82	0.562877412031782\\
1.83	0.56144678183338\\
1.84	0.559693654266958\\
1.85	0.557634228187919\\
1.86	0.555284510010537\\
1.87	0.552660248126131\\
1.88	0.549776876267749\\
1.89	0.546649465307138\\
1.9	0.543292682926829\\
1.91	0.539720760583592\\
1.92	0.535947467166979\\
1.93	0.531986088756036\\
1.94	0.527849413886384\\
1.95	0.523549723756906\\
1.96	0.519098786828423\\
1.97	0.514507857294542\\
1.98	0.509787676935887\\
1.99	0.504948479902061\\
2	0.5\\
};
\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/circle3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
ticks=none,
width=0.16\textwidth,
height=0.11\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-1,
xmax=2,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis line style={draw=none},
tick style={draw=none}
]
\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
4.44089209850063e-16	1\\
0.0201999591920021	0.999795960008162\\
0.0407993338884267	0.999167360532889\\
0.0617965597791468	0.998088766192398\\
0.083188908145581	0.996533795493934\\
0.104972375690608	0.994475138121547\\
0.127141568981065	0.991884580703336\\
0.149689583812371	0.988733042078639\\
0.172607879924954	0.984990619136961\\
0.195886151638364	0.980626644343459\\
0.219512195121952	0.975609756097561\\
0.243471773190749	0.969907983088784\\
0.267748478701826	0.963488843813388\\
0.292323597828897	0.956319462393383\\
0.317175974710222	0.94836670179136\\
0.342281879194631	0.939597315436242\\
0.367614879649891	0.929978118161926\\
0.393145723042631	0.919476177208136\\
0.418842224744609	0.90805902383655\\
0.444669170759897	0.895694885871136\\
0.470588235294118	0.88235294117647\\
0.49655791679138	0.868003591739001\\
0.522533495736907	0.852618757612668\\
0.548467017652524	0.836172189532363\\
0.574307304785894	0.818639798488665\\
0.600000000000001	0.8\\
0.625487646293889	0.780234070221067\\
0.650709805216243	0.759326510399472\\
0.675603217158177	0.737265415549598\\
0.700102006120367	0.714042842570554\\
0.724137931034483	0.689655172413793\\
0.747640685075149	0.664103460328556\\
0.770538243626063	0.637393767705382\\
0.792757260666906	0.609537468626748\\
0.81422351233672	0.58055152394775\\
0.834862385321101	0.550458715596331\\
0.85459940652819	0.519287833827893\\
0.87336080929187	0.487073810415886\\
0.891074130105901	0.453857791225416\\
0.907668828691339	0.419687142312095\\
0.923076923076923	0.384615384615385\\
0.937233630375824	0.348702053467648\\
0.950078003120125	0.31201248049922\\
0.961553550411926	0.27461749705767\\
0.971608832807571	0.236593059936909\\
0.980198019801981	0.198019801980198\\
0.987281399046105	0.158982511923689\\
0.992825827022718	0.119569549621363\\
0.996805111821087	0.0798722044728436\\
0.999200319872051	0.0399840063974413\\
1	1.11022302462516e-16\\
0.999200319872051	-0.0399840063974411\\
0.996805111821087	-0.0798722044728434\\
0.992825827022718	-0.119569549621363\\
0.987281399046105	-0.158982511923688\\
0.98019801980198	-0.198019801980198\\
0.971608832807571	-0.236593059936908\\
0.961553550411926	-0.274617497057669\\
0.950078003120125	-0.31201248049922\\
0.937233630375823	-0.348702053467648\\
0.923076923076923	-0.384615384615384\\
0.907668828691339	-0.419687142312094\\
0.891074130105901	-0.453857791225416\\
0.873360809291869	-0.487073810415886\\
0.85459940652819	-0.519287833827893\\
0.834862385321101	-0.550458715596331\\
0.81422351233672	-0.580551523947751\\
0.792757260666906	-0.609537468626748\\
0.770538243626062	-0.637393767705383\\
0.747640685075149	-0.664103460328556\\
0.724137931034483	-0.689655172413793\\
0.700102006120367	-0.714042842570554\\
0.675603217158177	-0.737265415549598\\
0.650709805216243	-0.759326510399472\\
0.625487646293888	-0.780234070221066\\
0.6	-0.8\\
0.574307304785894	-0.818639798488665\\
0.548467017652524	-0.836172189532363\\
0.522533495736906	-0.852618757612668\\
0.49655791679138	-0.868003591739\\
0.470588235294117	-0.882352941176471\\
0.444669170759896	-0.895694885871136\\
0.418842224744608	-0.908059023836549\\
0.39314572304263	-0.919476177208136\\
0.367614879649891	-0.929978118161926\\
0.342281879194631	-0.939597315436242\\
0.317175974710221	-0.948366701791359\\
0.292323597828896	-0.956319462393383\\
0.267748478701825	-0.963488843813387\\
0.243471773190748	-0.969907983088784\\
0.219512195121951	-0.975609756097561\\
0.195886151638364	-0.980626644343459\\
0.172607879924953	-0.98499061913696\\
0.14968958381237	-0.988733042078639\\
0.127141568981064	-0.991884580703336\\
0.104972375690608	-0.994475138121547\\
0.0831889081455804	-0.996533795493934\\
0.061796559779146	-0.998088766192398\\
0.0407993338884262	-0.999167360532889\\
0.0201999591920014	-0.999795960008162\\
-2.22044604925031e-16	-1\\
-2.22044604925031e-16	-1\\
-0.0141829653360117	-0.999899416688638\\
-0.0284451766772967	-0.999595354092744\\
-0.0427829086109898	-0.999084392196567\\
-0.0571922956873013	-0.998363181068902\\
-0.0716693330697588	-0.99742844690601\\
-0.0862098774609883	-0.996276998142666\\
-0.10080964831259	-0.994905731618374\\
-0.115464229327074	-0.993311638785082\\
-0.13016907025918	-0.991491811941914\\
-0.144919489023161	-0.989443450481767\\
-0.159710674111862	-0.987163867133889\\
-0.174537687332543	-0.984650494185936\\
-0.189395466863524	-0.981900889668376\\
-0.204278830634725	-0.97891274348356\\
-0.219182480034174	-0.975683883461272\\
-0.234101003941464	-0.972212281322139\\
-0.24902888308801	-0.968496058529893\\
-0.263960494742775	-0.964533492013186\\
-0.278890117720924	-0.960323019737426\\
-0.293811937711588	-0.955863246106974\\
-0.308720052919643	-0.951152947177946\\
-0.323608480015097	-0.94619107566195\\
-0.33847116038233	-0.940976765701173\\
-0.3533019666601	-0.935509337395467\\
-0.368094709561873	-0.929788301062431\\
-0.382843144964686	-0.923813361211857\\
-0.397540981253432	-0.917584420216504\\
-0.412181886906128	-0.911101581661729\\
-0.42675949830445	-0.904365153357279\\
-0.441267427752585	-0.897375649995373\\
-0.455699271686218	-0.890133795440129\\
-0.470048619052377	-0.882640524634436\\
-0.484309059839721	-0.874896985111485\\
-0.498474193737904	-0.866904538099407\\
-0.512537638903683	-0.85866475920876\\
-0.526493040810599	-0.850179438693979\\
-0.540334081158348	-0.841450581281375\\
-0.554054486817266	-0.832480405557787\\
-0.567648038782868	-0.823271342915545\\
-0.581108581114919	-0.813826036051075\\
-0.594430029835236	-0.804147337016097\\
-0.607606381758231	-0.794238304822092\\
-0.620631723228144	-0.784102202600442\\
-0.633500238737009	-0.773742494322337\\
-0.646206219397571	-0.763162841084325\\
-0.658744071245709	-0.752367096967051\\
-0.671108323347402	-0.741359304476472\\
-0.683293635685828	-0.730143689578457\\
-0.695294806804925	-0.71872465633934\\
-0.707106781186548	-0.707106781186548\\
-0.71872465633934	-0.695294806804925\\
-0.730143689578457	-0.683293635685828\\
-0.741359304476473	-0.671108323347402\\
-0.752367096967051	-0.658744071245709\\
-0.763162841084325	-0.646206219397571\\
-0.773742494322337	-0.633500238737009\\
-0.784102202600442	-0.620631723228144\\
-0.794238304822092	-0.607606381758231\\
-0.804147337016097	-0.594430029835237\\
-0.813826036051075	-0.581108581114919\\
-0.823271342915545	-0.567648038782867\\
-0.832480405557787	-0.554054486817266\\
-0.841450581281375	-0.540334081158348\\
-0.850179438693979	-0.526493040810599\\
-0.858664759208761	-0.512537638903683\\
-0.866904538099407	-0.498474193737904\\
-0.874896985111485	-0.484309059839721\\
-0.882640524634437	-0.470048619052377\\
-0.890133795440129	-0.455699271686219\\
-0.897375649995373	-0.441267427752585\\
-0.904365153357279	-0.42675949830445\\
-0.911101581661729	-0.412181886906127\\
-0.917584420216504	-0.397540981253432\\
-0.923813361211857	-0.382843144964686\\
-0.92978830106243	-0.368094709561873\\
-0.935509337395467	-0.3533019666601\\
-0.940976765701173	-0.33847116038233\\
-0.94619107566195	-0.323608480015096\\
-0.951152947177946	-0.308720052919643\\
-0.955863246106974	-0.293811937711588\\
-0.960323019737426	-0.278890117720924\\
-0.964533492013185	-0.263960494742775\\
-0.968496058529893	-0.24902888308801\\
-0.972212281322139	-0.234101003941465\\
-0.975683883461272	-0.219182480034175\\
-0.97891274348356	-0.204278830634726\\
-0.981900889668376	-0.189395466863524\\
-0.984650494185936	-0.174537687332544\\
-0.987163867133889	-0.159710674111862\\
-0.989443450481768	-0.144919489023162\\
-0.991491811941914	-0.13016907025918\\
-0.993311638785082	-0.115464229327074\\
-0.994905731618374	-0.100809648312589\\
-0.996276998142666	-0.0862098774609882\\
-0.99742844690601	-0.0716693330697584\\
-0.998363181068902	-0.0571922956873013\\
-0.999084392196567	-0.0427829086109902\\
-0.999595354092744	-0.0284451766772968\\
-0.999899416688637	-0.0141829653360114\\
-1	-2.22044604925031e-16\\
-1	-2.22044604925031e-16\\
-0.999899416688637	0.0141829653360109\\
-0.999595354092744	0.0284451766772963\\
-0.999084392196567	0.0427829086109891\\
-0.998363181068902	0.0571922956873008\\
-0.99742844690601	0.071669333069758\\
-0.996276998142666	0.0862098774609878\\
-0.994905731618374	0.100809648312589\\
-0.993311638785082	0.115464229327074\\
-0.991491811941914	0.13016907025918\\
-0.989443450481768	0.144919489023161\\
-0.987163867133889	0.159710674111862\\
-0.984650494185936	0.174537687332543\\
-0.981900889668376	0.189395466863524\\
-0.978912743483559	0.204278830634725\\
-0.975683883461272	0.219182480034174\\
-0.972212281322139	0.234101003941464\\
-0.968496058529893	0.249028883088009\\
-0.964533492013185	0.263960494742774\\
-0.960323019737426	0.278890117720924\\
-0.955863246106974	0.293811937711588\\
-0.951152947177946	0.308720052919643\\
-0.94619107566195	0.323608480015097\\
-0.940976765701173	0.338471160382329\\
-0.935509337395467	0.3533019666601\\
-0.92978830106243	0.368094709561873\\
-0.923813361211857	0.382843144964685\\
-0.917584420216504	0.397540981253432\\
-0.911101581661729	0.412181886906128\\
-0.904365153357278	0.42675949830445\\
-0.897375649995373	0.441267427752584\\
-0.890133795440129	0.455699271686218\\
-0.882640524634436	0.470048619052377\\
-0.874896985111485	0.484309059839721\\
-0.866904538099407	0.498474193737904\\
-0.85866475920876	0.512537638903683\\
-0.850179438693978	0.526493040810599\\
-0.841450581281375	0.540334081158348\\
-0.832480405557786	0.554054486817265\\
-0.823271342915544	0.567648038782867\\
-0.813826036051075	0.581108581114919\\
-0.804147337016096	0.594430029835236\\
-0.794238304822093	0.607606381758231\\
-0.784102202600442	0.620631723228143\\
-0.773742494322337	0.633500238737009\\
-0.763162841084324	0.646206219397571\\
-0.752367096967051	0.658744071245709\\
-0.741359304476472	0.671108323347401\\
-0.730143689578457	0.683293635685828\\
-0.71872465633934	0.695294806804925\\
-0.707106781186547	0.707106781186547\\
-0.695294806804925	0.71872465633934\\
-0.683293635685828	0.730143689578457\\
-0.671108323347401	0.741359304476472\\
-0.658744071245709	0.752367096967051\\
-0.646206219397571	0.763162841084324\\
-0.633500238737009	0.773742494322337\\
-0.620631723228143	0.784102202600442\\
-0.60760638175823	0.794238304822092\\
-0.594430029835236	0.804147337016096\\
-0.581108581114918	0.813826036051075\\
-0.567648038782867	0.823271342915544\\
-0.554054486817265	0.832480405557786\\
-0.540334081158347	0.841450581281375\\
-0.526493040810599	0.850179438693979\\
-0.512537638903683	0.85866475920876\\
-0.498474193737904	0.866904538099407\\
-0.484309059839721	0.874896985111485\\
-0.470048619052377	0.882640524634437\\
-0.455699271686218	0.890133795440129\\
-0.441267427752584	0.897375649995373\\
-0.426759498304449	0.904365153357279\\
-0.412181886906127	0.911101581661729\\
-0.397540981253432	0.917584420216504\\
-0.382843144964685	0.923813361211857\\
-0.368094709561873	0.92978830106243\\
-0.3533019666601	0.935509337395467\\
-0.338471160382329	0.940976765701173\\
-0.323608480015096	0.94619107566195\\
-0.308720052919642	0.951152947177946\\
-0.293811937711588	0.955863246106974\\
-0.278890117720923	0.960323019737426\\
-0.263960494742774	0.964533492013185\\
-0.249028883088009	0.968496058529893\\
-0.234101003941464	0.972212281322139\\
-0.219182480034174	0.975683883461272\\
-0.204278830634725	0.97891274348356\\
-0.189395466863524	0.981900889668376\\
-0.174537687332543	0.984650494185935\\
-0.159710674111861	0.987163867133889\\
-0.144919489023161	0.989443450481767\\
-0.130169070259179	0.991491811941914\\
-0.115464229327073	0.993311638785082\\
-0.100809648312589	0.994905731618374\\
-0.0862098774609876	0.996276998142666\\
-0.0716693330697578	0.99742844690601\\
-0.0571922956873007	0.998363181068902\\
-0.0427829086109894	0.999084392196567\\
-0.0284451766772961	0.999595354092744\\
-0.0141829653360107	0.999899416688637\\
4.44089209850063e-16	1\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
2	1\\
2	-1\\
-1	-1\\
-1	1\\
2	1\\
};
%\addlegendentry{data2}

\addplot [only marks,mark=*,myCPColor,mark options={fill=myCPColor}]
  table[row sep=crcr]{%
2	1\\
2	-1\\
-1	-1\\
-1	1\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/circle3_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.32\textwidth,
height=0.1\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-0.05,
xmax=3.45,
xlabel style={font=\color{white!15!black},yshift=+2pt},
xlabel={$\coord$},
ymin=-0.04,
ymax=1.02,
ylabel style={font=\color{white!15!black},yshift=-7pt},
ylabel={$\bsp_i$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick={0, 1.4142, 2.4142, 3.4142},
xticklabel style={below, xshift=-3pt,yshift=+2pt},
xticklabels={$0$,$\sqrt{2}$,$\sqrt{2}+1$,$\sqrt{2}+2$},
ytick={0, 1}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.333333333333333\\
0.014142135623731	0.339965313201388\\
0.0282842712474619	0.346522342492368\\
0.0424264068711929	0.352995682027324\\
0.0565685424949238	0.359376083188908\\
0.0707106781186548	0.365653775322284\\
0.0848528137423857	0.371818455064623\\
0.0989949493661167	0.377859277994942\\
0.113137084989848	0.383764853033146\\
0.127279220613579	0.389523240054214\\
0.14142135623731	0.395121951219512\\
0.15556349186104	0.400547956561386\\
0.169705627484771	0.4057876943881\\
0.183847763108502	0.410827087102611\\
0.197989898732233	0.415651563048824\\
0.212132034355964	0.420246085011186\\
0.226274169979695	0.424595185995624\\
0.240416305603426	0.428683012909817\\
0.254558441227157	0.432493378736285\\
0.268700576850888	0.436009823750361\\
0.282842712474619	0.43921568627451\\
0.29698484809835	0.44209418337823\\
0.311126983722081	0.44462850182704\\
0.325269119345812	0.446801899452875\\
0.339411254969543	0.448597816960538\\
0.353553390593274	0.45\\
0.367695526217005	0.45099263112267\\
0.381837661840736	0.451560471002531\\
0.395979797464467	0.451689008042896\\
0.410121933088198	0.451364615210246\\
0.424264068711929	0.450574712643678\\
0.438406204335659	0.44930793428871\\
0.45254833995939	0.447554296506138\\
0.466690475583121	0.445305366320067\\
0.480832611206852	0.44255442670537\\
0.494974746830583	0.439296636085627\\
0.509116882454314	0.435529179030663\\
0.523259018078045	0.431251405020607\\
0.537401153701776	0.426464952092789\\
0.551543289325507	0.421173852219255\\
0.565685424949238	0.415384615384616\\
0.579827560572969	0.409106289551853\\
0.5939696961967	0.402350494019761\\
0.608111831820431	0.395131424087878\\
0.622253967444162	0.387465825446898\\
0.636396103067893	0.37937293729373\\
0.650538238691624	0.37087440381558\\
0.664680374315355	0.361994154377574\\
0.678822509939086	0.352758253461129\\
0.692964645562817	0.343194722111156\\
0.707106781186548	0.333333333333333\\
0.721248916810279	0.323205384512862\\
0.735391052434009	0.312843450479233\\
0.74953318805774	0.302281121296665\\
0.763675323681471	0.291552729199788\\
0.777817459305202	0.280693069306931\\
0.791959594928933	0.269737118822292\\
0.806101730552664	0.258719759382765\\
0.820243866176395	0.247675507020281\\
0.834386001800126	0.236638253906755\\
0.848528137423857	0.225641025641026\\
0.862670273047588	0.214715757344525\\
0.876812408671319	0.203893091275845\\
0.89095454429505	0.193202198076683\\
0.905096679918781	0.182670623145401\\
0.919238815542512	0.172324159021407\\
0.933380951166243	0.162186744073537\\
0.947523086789974	0.152280387235568\\
0.961665222413705	0.142625118035883\\
0.975807358037436	0.133238960736339\\
0.989949493661167	0.124137931034483\\
1.0040916292849	0.115336053496543\\
1.01823376490863	0.106845397676497\\
1.03237590053236	0.0986761307362167\\
1.04651803615609	0.090836584308626\\
1.06066017177982	0.0833333333333333\\
1.07480230740355	0.0761712846347607\\
1.08894444302728	0.0693537730979664\\
1.10308657865101	0.0628826634185952\\
1.11722871427475	0.0567584555522299\\
1.13137084989848	0.0509803921568627\\
1.14551298552221	0.0455465665029375\\
1.15965512114594	0.0404540295119183\\
1.17379725676967	0.0356988947710598\\
1.1879393923934	0.0312764405543399\\
1.20208152801713	0.0271812080536913\\
1.21622366364086	0.0234070951879171\\
1.23036579926459	0.0199474455070217\\
1.24450793488832	0.0167951318458418\\
1.25865007051205	0.0139426345021968\\
1.27279220613579	0.0113821138211382\\
1.28693434175952	0.00910547715857449\\
1.30107647738325	0.00710444027517199\\
1.31521861300698	0.00537058327584885\\
1.32936074863071	0.00389540126239857\\
1.34350288425444	0.00267034990791898\\
1.35764501987817	0.00168688619295205\\
1.3717871555019	0.000936504565725206\\
1.38592929112563	0.000410768803774636\\
1.40007142674936	0.000101339862613073\\
1.4142135623731	0\\
1.4142135623731	0\\
1.4242135623731	0\\
1.4342135623731	0\\
1.4442135623731	0\\
1.4542135623731	0\\
1.4642135623731	0\\
1.4742135623731	0\\
1.4842135623731	0\\
1.4942135623731	0\\
1.5042135623731	0\\
1.5142135623731	0\\
1.5242135623731	0\\
1.5342135623731	0\\
1.5442135623731	0\\
1.5542135623731	0\\
1.5642135623731	0\\
1.5742135623731	0\\
1.5842135623731	0\\
1.5942135623731	0\\
1.6042135623731	0\\
1.6142135623731	0\\
1.6242135623731	0\\
1.6342135623731	0\\
1.6442135623731	0\\
1.6542135623731	0\\
1.6642135623731	0\\
1.6742135623731	0\\
1.6842135623731	0\\
1.6942135623731	0\\
1.70421356237309	0\\
1.7142135623731	0\\
1.72421356237309	0\\
1.7342135623731	0\\
1.74421356237309	0\\
1.7542135623731	0\\
1.7642135623731	0\\
1.7742135623731	0\\
1.7842135623731	0\\
1.7942135623731	0\\
1.8042135623731	0\\
1.8142135623731	0\\
1.8242135623731	0\\
1.8342135623731	0\\
1.8442135623731	0\\
1.8542135623731	0\\
1.8642135623731	0\\
1.8742135623731	0\\
1.8842135623731	0\\
1.89421356237309	0\\
1.9042135623731	0\\
1.91421356237309	0\\
1.9242135623731	0\\
1.93421356237309	0\\
1.9442135623731	0\\
1.95421356237309	0\\
1.9642135623731	0\\
1.97421356237309	0\\
1.98421356237309	0\\
1.99421356237309	0\\
2.00421356237309	0\\
2.0142135623731	0\\
2.0242135623731	0\\
2.0342135623731	0\\
2.04421356237309	0\\
2.0542135623731	0\\
2.0642135623731	0\\
2.0742135623731	0\\
2.08421356237309	0\\
2.0942135623731	0\\
2.10421356237309	0\\
2.1142135623731	0\\
2.12421356237309	0\\
2.1342135623731	0\\
2.14421356237309	0\\
2.1542135623731	0\\
2.16421356237309	0\\
2.17421356237309	0\\
2.18421356237309	0\\
2.1942135623731	0\\
2.20421356237309	0\\
2.21421356237309	0\\
2.22421356237309	0\\
2.23421356237309	0\\
2.24421356237309	0\\
2.25421356237309	0\\
2.2642135623731	0\\
2.27421356237309	0\\
2.2842135623731	0\\
2.29421356237309	0\\
2.3042135623731	0\\
2.31421356237309	0\\
2.3242135623731	0\\
2.33421356237309	0\\
2.3442135623731	0\\
2.35421356237309	0\\
2.3642135623731	0\\
2.37421356237309	0\\
2.38421356237309	0\\
2.39421356237309	0\\
2.4042135623731	0\\
2.41421356237309	0\\
2.41421356237309	0\\
2.42421356237309	3.35277704541695e-05\\
2.43421356237309	0.000134881969085479\\
2.44421356237309	0.000305202601144329\\
2.45421356237309	0.000545606310366146\\
2.46421356237309	0.00085718436466319\\
2.47421356237309	0.00124100061911138\\
2.48421356237309	0.00169808946054199\\
2.49421356237309	0.00222945373830606\\
2.50421356237309	0.00283606268602851\\
2.5142135623731	0.00351884983941087\\
2.52421356237309	0.0042787109553703\\
2.5342135623731	0.00511650193802144\\
2.54421356237309	0.0060330367772081\\
2.5542135623731	0.00702908550548018\\
2.56421356237309	0.00810537217957604\\
2.5742135623731	0.00926257289262026\\
2.58421356237309	0.0105013138233689\\
2.5942135623731	0.0118221693289382\\
2.60421356237309	0.0132256600875246\\
2.6142135623731	0.0147122512976753\\
2.62421356237309	0.0162823509406846\\
2.6342135623731	0.0179363081126832\\
2.64421356237309	0.0196744114329425\\
2.6542135623731	0.0214968875348444\\
2.66421356237309	0.0234038996458566\\
2.67421356237309	0.0253955462627144\\
2.68421356237309	0.0274718599278319\\
2.6942135623731	0.029632806112757\\
2.70421356237309	0.0318782822142404\\
2.71421356237309	0.0342081166682091\\
2.72421356237309	0.0366220681866236\\
2.73421356237309	0.0391198251218545\\
2.74421356237309	0.0417010049628384\\
2.75421356237309	0.0443651539668643\\
2.7642135623731	0.0471117469304134\\
2.77421356237309	0.0499401871020071\\
2.7842135623731	0.0528498062395417\\
2.79421356237309	0.0558398648140712\\
2.8042135623731	0.0589095523614852\\
2.81421356237309	0.062057987982975\\
2.8242135623731	0.0652842209946345\\
2.83421356237309	0.0685872317259692\\
2.8442135623731	0.0719659324665193\\
2.85421356237309	0.0754191685592209\\
2.8642135623731	0.0789457196385586\\
2.87421356237309	0.082544301010983\\
2.88421356237309	0.0862135651745091\\
2.89421356237309	0.0899521034738476\\
2.9042135623731	0.0937584478868867\\
2.91421356237309	0.0976310729378175\\
2.92421356237309	0.101568397731692\\
2.93421356237309	0.105568788104724\\
2.9442135623731	0.109630558884199\\
2.95421356237309	0.11375197625143\\
2.96421356237309	0.11793126020081\\
2.97421356237309	0.122166587087664\\
2.98421356237309	0.126456092257286\\
2.99421356237309	0.130797872747257\\
3.00421356237309	0.135189990054921\\
3.0142135623731	0.139630472961694\\
3.02421356237309	0.144117320405711\\
3.0342135623731	0.148648504394245\\
3.04421356237309	0.153221972947217\\
3.0542135623731	0.157835653063134\\
3.06421356237309	0.162487453698772\\
3.0742135623731	0.167175268754032\\
3.08421356237309	0.171896980053426\\
3.0942135623731	0.176650460315874\\
3.10421356237309	0.181433576104594\\
3.1142135623731	0.186244190749139\\
3.12421356237309	0.19108016723185\\
3.13421356237309	0.195939371031291\\
3.14421356237309	0.200819672915523\\
3.1542135623731	0.205718951678438\\
3.16421356237309	0.210635096812709\\
3.17421356237309	0.2155660111133\\
3.18421356237309	0.22050961320589\\
3.1942135623731	0.225463839994968\\
3.20421356237309	0.230426649026786\\
3.21421356237309	0.235396020762804\\
3.22421356237309	0.240369960759692\\
3.23421356237309	0.245346501752408\\
3.24421356237309	0.25032370563733\\
3.25421356237309	0.255299665352845\\
3.2642135623731	0.260272506655275\\
3.27421356237309	0.265240389788425\\
3.2842135623731	0.270201511045492\\
3.29421356237309	0.275154104222486\\
3.3042135623731	0.280096441962713\\
3.31421356237309	0.28502683699228\\
3.3242135623731	0.28994364324694\\
3.33421356237309	0.294845256890976\\
3.3442135623731	0.299730117229137\\
3.35421356237309	0.304596707513004\\
3.3642135623731	0.309443555643414\\
3.37421356237309	0.3142692347709\\
3.38421356237309	0.319072363796337\\
3.39421356237309	0.323851607774235\\
3.4042135623731	0.32860567822133\\
3.41421356237309	0.333333333333333\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.014142135623731	0.000101339862613072\\
0.0282842712474619	0.000410768803774632\\
0.0424264068711929	0.000936504565725207\\
0.0565685424949238	0.00168688619295205\\
0.0707106781186548	0.00267034990791897\\
0.0848528137423857	0.00389540126239856\\
0.0989949493661167	0.00537058327584885\\
0.113137084989848	0.00710444027517198\\
0.127279220613579	0.0091054771585745\\
0.14142135623731	0.0113821138211382\\
0.15556349186104	0.0139426345021968\\
0.169705627484771	0.0167951318458418\\
0.183847763108502	0.0199474455070216\\
0.197989898732233	0.0234070951879171\\
0.212132034355964	0.0271812080536913\\
0.226274169979695	0.0312764405543399\\
0.240416305603426	0.0356988947710597\\
0.254558441227157	0.0404540295119183\\
0.268700576850888	0.0455465665029375\\
0.282842712474619	0.0509803921568628\\
0.29698484809835	0.0567584555522299\\
0.311126983722081	0.0628826634185952\\
0.325269119345812	0.0693537730979663\\
0.339411254969543	0.0761712846347607\\
0.353553390593274	0.0833333333333333\\
0.367695526217005	0.0908365843086259\\
0.381837661840736	0.0986761307362166\\
0.395979797464467	0.106845397676497\\
0.410121933088198	0.115336053496543\\
0.424264068711929	0.124137931034483\\
0.438406204335659	0.133238960736339\\
0.45254833995939	0.142625118035883\\
0.466690475583121	0.152280387235568\\
0.480832611206852	0.162186744073537\\
0.494974746830583	0.172324159021407\\
0.509116882454314	0.182670623145401\\
0.523259018078045	0.193202198076683\\
0.537401153701776	0.203893091275845\\
0.551543289325507	0.214715757344525\\
0.565685424949238	0.225641025641026\\
0.579827560572969	0.236638253906754\\
0.5939696961967	0.247675507020281\\
0.608111831820431	0.258719759382764\\
0.622253967444162	0.269737118822292\\
0.636396103067893	0.280693069306931\\
0.650538238691624	0.291552729199788\\
0.664680374315355	0.302281121296665\\
0.678822509939086	0.312843450479233\\
0.692964645562817	0.323205384512861\\
0.707106781186548	0.333333333333333\\
0.721248916810279	0.343194722111156\\
0.735391052434009	0.352758253461129\\
0.74953318805774	0.361994154377574\\
0.763675323681471	0.37087440381558\\
0.777817459305202	0.379372937293729\\
0.791959594928933	0.387465825446898\\
0.806101730552664	0.395131424087877\\
0.820243866176395	0.402350494019761\\
0.834386001800126	0.409106289551853\\
0.848528137423857	0.415384615384615\\
0.862670273047588	0.421173852219255\\
0.876812408671319	0.426464952092789\\
0.89095454429505	0.431251405020607\\
0.905096679918781	0.435529179030663\\
0.919238815542512	0.439296636085627\\
0.933380951166243	0.44255442670537\\
0.947523086789974	0.445305366320067\\
0.961665222413705	0.447554296506138\\
0.975807358037436	0.44930793428871\\
0.989949493661167	0.450574712643678\\
1.0040916292849	0.451364615210246\\
1.01823376490863	0.451689008042895\\
1.03237590053236	0.451560471002531\\
1.04651803615609	0.45099263112267\\
1.06066017177982	0.45\\
1.07480230740355	0.448597816960537\\
1.08894444302728	0.446801899452875\\
1.10308657865101	0.44462850182704\\
1.11722871427475	0.44209418337823\\
1.13137084989848	0.43921568627451\\
1.14551298552221	0.436009823750361\\
1.15965512114594	0.432493378736284\\
1.17379725676967	0.428683012909817\\
1.1879393923934	0.424595185995624\\
1.20208152801713	0.420246085011186\\
1.21622366364086	0.415651563048823\\
1.23036579926459	0.41082708710261\\
1.24450793488832	0.4057876943881\\
1.25865007051205	0.400547956561386\\
1.27279220613579	0.395121951219512\\
1.28693434175952	0.389523240054213\\
1.30107647738325	0.383764853033146\\
1.31521861300698	0.377859277994941\\
1.32936074863071	0.371818455064623\\
1.34350288425444	0.365653775322284\\
1.35764501987817	0.359376083188908\\
1.3717871555019	0.352995682027324\\
1.38592929112563	0.346522342492367\\
1.40007142674936	0.339965313201387\\
1.4142135623731	0.333333333333333\\
1.4142135623731	0.333333333333333\\
1.4242135623731	0.32860567822133\\
1.4342135623731	0.323851607774234\\
1.4442135623731	0.319072363796337\\
1.4542135623731	0.3142692347709\\
1.4642135623731	0.309443555643414\\
1.4742135623731	0.304596707513004\\
1.4842135623731	0.299730117229137\\
1.4942135623731	0.294845256890975\\
1.5042135623731	0.28994364324694\\
1.5142135623731	0.285026836992279\\
1.5242135623731	0.280096441962713\\
1.5342135623731	0.275154104222486\\
1.5442135623731	0.270201511045492\\
1.5542135623731	0.265240389788425\\
1.5642135623731	0.260272506655275\\
1.5742135623731	0.255299665352845\\
1.5842135623731	0.25032370563733\\
1.5942135623731	0.245346501752408\\
1.6042135623731	0.240369960759692\\
1.6142135623731	0.235396020762804\\
1.6242135623731	0.230426649026786\\
1.6342135623731	0.225463839994968\\
1.6442135623731	0.22050961320589\\
1.6542135623731	0.2155660111133\\
1.6642135623731	0.210635096812709\\
1.6742135623731	0.205718951678438\\
1.6842135623731	0.200819672915523\\
1.6942135623731	0.195939371031291\\
1.70421356237309	0.19108016723185\\
1.7142135623731	0.186244190749138\\
1.72421356237309	0.181433576104594\\
1.7342135623731	0.176650460315874\\
1.74421356237309	0.171896980053426\\
1.7542135623731	0.167175268754032\\
1.7642135623731	0.162487453698772\\
1.7742135623731	0.157835653063134\\
1.7842135623731	0.153221972947217\\
1.7942135623731	0.148648504394245\\
1.8042135623731	0.144117320405711\\
1.8142135623731	0.139630472961694\\
1.8242135623731	0.135189990054921\\
1.8342135623731	0.130797872747256\\
1.8442135623731	0.126456092257285\\
1.8542135623731	0.122166587087664\\
1.8642135623731	0.11793126020081\\
1.8742135623731	0.11375197625143\\
1.8842135623731	0.109630558884199\\
1.89421356237309	0.105568788104724\\
1.9042135623731	0.101568397731692\\
1.91421356237309	0.0976310729378175\\
1.9242135623731	0.0937584478868865\\
1.93421356237309	0.0899521034738476\\
1.9442135623731	0.0862135651745091\\
1.95421356237309	0.082544301010983\\
1.9642135623731	0.0789457196385584\\
1.97421356237309	0.0754191685592209\\
1.98421356237309	0.0719659324665192\\
1.99421356237309	0.0685872317259692\\
2.00421356237309	0.0652842209946345\\
2.0142135623731	0.062057987982975\\
2.0242135623731	0.0589095523614851\\
2.0342135623731	0.0558398648140712\\
2.04421356237309	0.0528498062395416\\
2.0542135623731	0.0499401871020071\\
2.0642135623731	0.0471117469304132\\
2.0742135623731	0.0443651539668643\\
2.08421356237309	0.0417010049628384\\
2.0942135623731	0.0391198251218545\\
2.10421356237309	0.0366220681866236\\
2.1142135623731	0.0342081166682091\\
2.12421356237309	0.0318782822142404\\
2.1342135623731	0.0296328061127569\\
2.14421356237309	0.0274718599278319\\
2.1542135623731	0.0253955462627144\\
2.16421356237309	0.0234038996458566\\
2.17421356237309	0.0214968875348444\\
2.18421356237309	0.0196744114329425\\
2.1942135623731	0.0179363081126831\\
2.20421356237309	0.0162823509406846\\
2.21421356237309	0.0147122512976753\\
2.22421356237309	0.0132256600875246\\
2.23421356237309	0.0118221693289382\\
2.24421356237309	0.0105013138233689\\
2.25421356237309	0.00926257289262025\\
2.2642135623731	0.00810537217957603\\
2.27421356237309	0.00702908550548017\\
2.2842135623731	0.0060330367772081\\
2.29421356237309	0.00511650193802144\\
2.3042135623731	0.0042787109553703\\
2.31421356237309	0.00351884983941087\\
2.3242135623731	0.00283606268602851\\
2.33421356237309	0.00222945373830606\\
2.3442135623731	0.00169808946054199\\
2.35421356237309	0.00124100061911138\\
2.3642135623731	0.00085718436466319\\
2.37421356237309	0.000545606310366146\\
2.38421356237309	0.000305202601144338\\
2.39421356237309	0.000134881969085479\\
2.4042135623731	3.35277704541695e-05\\
2.41421356237309	0\\
2.41421356237309	0\\
2.42421356237309	0\\
2.43421356237309	0\\
2.44421356237309	0\\
2.45421356237309	0\\
2.46421356237309	0\\
2.47421356237309	0\\
2.48421356237309	0\\
2.49421356237309	0\\
2.50421356237309	0\\
2.5142135623731	0\\
2.52421356237309	0\\
2.5342135623731	0\\
2.54421356237309	0\\
2.5542135623731	0\\
2.56421356237309	0\\
2.5742135623731	0\\
2.58421356237309	0\\
2.5942135623731	0\\
2.60421356237309	0\\
2.6142135623731	0\\
2.62421356237309	0\\
2.6342135623731	0\\
2.64421356237309	0\\
2.6542135623731	0\\
2.66421356237309	0\\
2.67421356237309	0\\
2.68421356237309	0\\
2.6942135623731	0\\
2.70421356237309	0\\
2.71421356237309	0\\
2.72421356237309	0\\
2.73421356237309	0\\
2.74421356237309	0\\
2.75421356237309	0\\
2.7642135623731	0\\
2.77421356237309	0\\
2.7842135623731	0\\
2.79421356237309	0\\
2.8042135623731	0\\
2.81421356237309	0\\
2.8242135623731	0\\
2.83421356237309	0\\
2.8442135623731	0\\
2.85421356237309	0\\
2.8642135623731	0\\
2.87421356237309	0\\
2.88421356237309	0\\
2.89421356237309	0\\
2.9042135623731	0\\
2.91421356237309	0\\
2.92421356237309	0\\
2.93421356237309	0\\
2.9442135623731	0\\
2.95421356237309	0\\
2.96421356237309	0\\
2.97421356237309	0\\
2.98421356237309	0\\
2.99421356237309	0\\
3.00421356237309	0\\
3.0142135623731	0\\
3.02421356237309	0\\
3.0342135623731	0\\
3.04421356237309	0\\
3.0542135623731	0\\
3.06421356237309	0\\
3.0742135623731	0\\
3.08421356237309	0\\
3.0942135623731	0\\
3.10421356237309	0\\
3.1142135623731	0\\
3.12421356237309	0\\
3.13421356237309	0\\
3.14421356237309	0\\
3.1542135623731	0\\
3.16421356237309	0\\
3.17421356237309	0\\
3.18421356237309	0\\
3.1942135623731	0\\
3.20421356237309	0\\
3.21421356237309	0\\
3.22421356237309	0\\
3.23421356237309	0\\
3.24421356237309	0\\
3.25421356237309	0\\
3.2642135623731	0\\
3.27421356237309	0\\
3.2842135623731	0\\
3.29421356237309	0\\
3.3042135623731	0\\
3.31421356237309	0\\
3.3242135623731	0\\
3.33421356237309	0\\
3.3442135623731	0\\
3.35421356237309	0\\
3.3642135623731	0\\
3.37421356237309	0\\
3.38421356237309	0\\
3.39421356237309	0\\
3.4042135623731	0\\
3.41421356237309	0\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.014142135623731	6.80133306128001e-07\\
0.0282842712474619	5.55092978073828e-06\\
0.0424264068711929	1.91123380760246e-05\\
0.0565685424949238	4.62160600808781e-05\\
0.0707106781186548	9.20810313075507e-05\\
0.0848528137423857	0.000162308385933273\\
0.0989949493661167	0.000262895684831762\\
0.113137084989848	0.000400250156347717\\
0.127279220613579	0.000581200669696245\\
0.14142135623731	0.000813008130081301\\
0.15556349186104	0.00110337395341126\\
0.169705627484771	0.0014604462474645\\
0.183847763108502	0.00189282329628672\\
0.197989898732233	0.00240955391640323\\
0.212132034355964	0.00302013422818792\\
0.226274169979695	0.0037345003646973\\
0.240416305603426	0.0045630166248723\\
0.254558441227157	0.00551645856980704\\
0.268700576850888	0.00660599056149476\\
0.282842712474619	0.00784313725490196\\
0.29698484809835	0.00923974857826998\\
0.311126983722081	0.0108079577750711\\
0.325269119345812	0.0125601321358522\\
0.339411254969543	0.0145088161209068\\
0.353553390593274	0.0166666666666667\\
0.367695526217005	0.0190463805808409\\
0.381837661840736	0.0216606140640475\\
0.395979797464467	0.0245218945487042\\
0.410121933088198	0.0276425252181798\\
0.424264068711929	0.0310344827586207\\
0.438406204335659	0.0347093090993825\\
0.45254833995939	0.0386779981114259\\
0.466690475583121	0.0429508784510577\\
0.480832611206852	0.0475374939525883\\
0.494974746830583	0.0524464831804281\\
0.509116882454314	0.0576854599406528\\
0.523259018078045	0.0632608967153741\\
0.537401153701776	0.0691780131114474\\
0.551543289325507	0.0754406714994277\\
0.565685424949238	0.0820512820512821\\
0.579827560572969	0.0890107193594214\\
0.5939696961967	0.0963182527301092\\
0.608111831820431	0.103971492088401\\
0.622253967444162	0.111966351209253\\
0.636396103067893	0.12029702970297\\
0.650538238691624	0.128956014838368\\
0.664680374315355	0.137934103892653\\
0.678822509939086	0.147220447284345\\
0.692964645562817	0.156802612288418\\
0.707106781186548	0.166666666666667\\
0.721248916810279	0.176797281087565\\
0.735391052434009	0.187177848775293\\
0.74953318805774	0.197790620433108\\
0.763675323681471	0.208616852146264\\
0.777817459305202	0.21963696369637\\
0.791959594928933	0.230830704521556\\
0.806101730552664	0.242177324440957\\
0.820243866176395	0.253655746229849\\
0.834386001800126	0.265244737181971\\
0.848528137423857	0.276923076923077\\
0.862670273047588	0.288669718936793\\
0.876812408671319	0.300463943519919\\
0.89095454429505	0.312285500187336\\
0.905096679918781	0.324114737883284\\
0.919238815542512	0.335932721712538\\
0.933380951166243	0.347721335268505\\
0.947523086789974	0.359463367993307\\
0.961665222413705	0.371142587346554\\
0.975807358037436	0.382743795875568\\
0.989949493661167	0.394252873563218\\
1.0040916292849	0.405656806075031\\
1.01823376490863	0.416943699731903\\
1.03237590053236	0.428102784197205\\
1.04651803615609	0.439124403987863\\
1.06066017177982	0.45\\
1.07480230740355	0.460722082283795\\
1.08894444302728	0.471284195313307\\
1.10308657865101	0.481680876979294\\
1.11722871427475	0.49190761249127\\
1.13137084989848	0.501960784313726\\
1.14551298552221	0.511837619185207\\
1.15965512114594	0.52153613318199\\
1.17379725676967	0.531055075694251\\
1.1879393923934	0.540393873085339\\
1.20208152801713	0.549552572706935\\
1.21622366364086	0.558531787846856\\
1.23036579926459	0.567332644094081\\
1.24450793488832	0.575956727518594\\
1.25865007051205	0.584406034983006\\
1.27279220613579	0.592682926829268\\
1.28693434175952	0.600790082117516\\
1.30107647738325	0.608730456535335\\
1.31521861300698	0.616507243044378\\
1.32936074863071	0.624123835287045\\
1.34350288425444	0.63158379373849\\
1.35764501987817	0.638890814558059\\
1.3717871555019	0.646048701068875\\
1.38592929112563	0.653061337774077\\
1.40007142674936	0.659932666802693\\
1.4142135623731	0.666666666666667\\
1.4142135623731	0.666666666666667\\
1.4242135623731	0.671344030122989\\
1.4342135623731	0.675946069272137\\
1.4442135623731	0.680469832301947\\
1.4542135623731	0.684912355763551\\
1.4642135623731	0.689270667809591\\
1.4742135623731	0.693541791558329\\
1.4842135623731	0.69772274858005\\
1.4942135623731	0.701810562501566\\
1.5042135623731	0.705802262724017\\
1.5142135623731	0.709694888248604\\
1.5242135623731	0.713485491604232\\
1.5342135623731	0.717171142870482\\
1.5442135623731	0.720748933788696\\
1.5542135623731	0.724215981953355\\
1.5642135623731	0.727569435075361\\
1.5742135623731	0.730806475308224\\
1.5842135623731	0.733924323627617\\
1.5942135623731	0.736920244254184\\
1.6042135623731	0.739791549109021\\
1.6142135623731	0.742535602290683\\
1.6242135623731	0.745149824562187\\
1.6342135623731	0.747631697836007\\
1.6442135623731	0.749978769644696\\
1.6542135623731	0.752188657584434\\
1.6642135623731	0.754259053718506\\
1.6742135623731	0.75618772892749\\
1.6842135623731	0.75797253719273\\
1.6942135623731	0.759611419799574\\
1.70421356237309	0.761102409446789\\
1.7142135623731	0.762443634248548\\
1.72421356237309	0.763633321615471\\
1.7342135623731	0.764669802001344\\
1.74421356237309	0.765551512502316\\
1.7542135623731	0.766277000295672\\
1.7642135623731	0.766844925905608\\
1.7742135623731	0.767254066283856\\
1.7842135623731	0.76750331769347\\
1.7942135623731	0.767591698384648\\
1.8042135623731	0.767518351052062\\
1.8142135623731	0.767282545063844\\
1.8242135623731	0.766883678453127\\
1.8342135623731	0.76632127966379\\
1.8442135623731	0.765595009042936\\
1.8542135623731	0.764704660073505\\
1.8642135623731	0.763650160341353\\
1.8742135623731	0.762431572232095\\
1.8842135623731	0.761049093354037\\
1.89421356237309	0.759503056684505\\
1.9042135623731	0.757793930437978\\
1.91421356237309	0.755922317655456\\
1.9242135623731	0.753888955515576\\
1.93421356237309	0.751694714369067\\
1.9442135623731	0.749340596499192\\
1.95421356237309	0.746827734611872\\
1.9642135623731	0.744157390060227\\
1.97421356237309	0.741330950809284\\
1.98421356237309	0.738349929147553\\
1.99421356237309	0.735215959153146\\
2.00421356237309	0.731930793922984\\
2.0142135623731	0.728496302574484\\
2.0242135623731	0.724914467029949\\
2.0342135623731	0.721187378594562\\
2.04421356237309	0.717317234339632\\
2.0542135623731	0.713306333303293\\
2.0642135623731	0.709157072521428\\
2.0742135623731	0.704871942902088\\
2.08421356237309	0.700453524957022\\
2.0942135623731	0.695904484404334\\
2.10421356237309	0.691227567656486\\
2.1142135623731	0.686425597208083\\
2.12421356237309	0.681501466937984\\
2.1342135623731	0.676458137340307\\
2.14421356237309	0.671298630698884\\
2.1542135623731	0.666026026219628\\
2.16421356237309	0.66064345513508\\
2.17421356237309	0.655154095795206\\
2.18421356237309	0.649561168758222\\
2.1942135623731	0.643867931894865\\
2.20421356237309	0.638077675519137\\
2.21421356237309	0.632193717558119\\
2.22421356237309	0.626219398772937\\
2.23421356237309	0.620158078042449\\
2.24421356237309	0.614013127720636\\
2.25421356237309	0.607787929078112\\
2.2642135623731	0.601485867837511\\
2.27421356237309	0.595110329811883\\
2.2842135623731	0.588664696654554\\
2.29421356237309	0.58215234172825\\
2.3042135623731	0.575576626100561\\
2.31421356237309	0.56894089467217\\
2.3242135623731	0.562248472443561\\
2.33421356237309	0.555502660925231\\
2.3442135623731	0.548706734695753\\
2.35421356237309	0.541863938111383\\
2.3642135623731	0.534977482170216\\
2.37421356237309	0.528050541533285\\
2.38421356237309	0.521086251704351\\
2.39421356237309	0.514087706369563\\
2.4042135623731	0.507057954897551\\
2.41421356237309	0.5\\
2.41421356237309	0.5\\
2.42421356237309	0.492908517331994\\
2.43421356237309	0.485777411661352\\
2.44421356237309	0.478608545694505\\
2.45421356237309	0.47140385215635\\
2.46421356237309	0.464165333465121\\
2.47421356237309	0.456895061269506\\
2.48421356237309	0.449595175843706\\
2.49421356237309	0.442267885336463\\
2.50421356237309	0.43491546487041\\
2.5142135623731	0.427540255488419\\
2.52421356237309	0.420144662944069\\
2.5342135623731	0.412731156333728\\
2.54421356237309	0.405302266568238\\
2.5542135623731	0.397860584682637\\
2.56421356237309	0.390408759982913\\
2.5742135623731	0.382949498029268\\
2.58421356237309	0.375485558455995\\
2.5942135623731	0.368019752628613\\
2.60421356237309	0.360554941139538\\
2.6142135623731	0.353094031144206\\
2.62421356237309	0.345639973540179\\
2.6342135623731	0.338195759992452\\
2.64421356237309	0.330764419808835\\
2.6542135623731	0.32334901666995\\
2.66421356237309	0.315952645219064\\
2.67421356237309	0.308578427517657\\
2.68421356237309	0.301229509373284\\
2.6942135623731	0.293909056546936\\
2.70421356237309	0.286620250847775\\
2.71421356237309	0.279366286123708\\
2.72421356237309	0.272150364156891\\
2.73421356237309	0.264975690473812\\
2.74421356237309	0.25784547008014\\
2.75421356237309	0.250762903131048\\
2.7642135623731	0.243731180548159\\
2.77421356237309	0.2367534795947\\
2.7842135623731	0.229832959420826\\
2.79421356237309	0.222972756591367\\
2.8042135623731	0.216175980608566\\
2.81421356237309	0.209445709442541\\
2.8242135623731	0.202784985082382\\
2.83421356237309	0.196196809120885\\
2.8442135623731	0.189684138385928\\
2.85421356237309	0.183249880631495\\
2.8642135623731	0.176896890301214\\
2.87421356237309	0.170627964377145\\
2.88421356237309	0.164445838326299\\
2.89421356237309	0.158353182157086\\
2.9042135623731	0.152352596597538\\
2.91421356237309	0.146446609406726\\
2.92421356237309	0.14063767183033\\
2.93421356237309	0.134928155210771\\
2.9442135623731	0.129320347761764\\
2.95421356237309	0.123816451516475\\
2.96421356237309	0.118418579457838\\
2.97421356237309	0.113128752838831\\
2.98421356237309	0.107948898699779\\
2.99421356237309	0.102880847588954\\
3.00421356237309	0.0979263314919517\\
3.0142135623731	0.0930869819744624\\
3.02421356237309	0.0883643285422278\\
3.0342135623731	0.0837597972211067\\
3.04421356237309	0.0792747093593125\\
3.0542135623731	0.0749102806530106\\
3.06421356237309	0.07066762039562\\
3.0742135623731	0.0665477309502964\\
3.08421356237309	0.0625515074442576\\
3.0942135623731	0.0586797376827817\\
3.10421356237309	0.0549331022799354\\
3.1142135623731	0.0513121750023136\\
3.12421356237309	0.0478174233213606\\
3.13421356237309	0.0444492091691355\\
3.14421356237309	0.0412077898917478\\
3.1542135623731	0.0380933193940716\\
3.16421356237309	0.0351058494687849\\
3.17421356237309	0.0322453313022666\\
3.18421356237309	0.0295116171494137\\
3.1942135623731	0.0269044621690247\\
3.20421356237309	0.0244235264110269\\
3.21421356237309	0.0220683769465129\\
3.22421356237309	0.0198384901312869\\
3.23421356237309	0.0177332539934073\\
3.24421356237309	0.0157519707350534\\
3.25421356237309	0.0138938593389304\\
3.2642135623731	0.0121580582693641\\
3.27421356237309	0.0105436282582203\\
3.2842135623731	0.00904955516581214\\
3.29421356237309	0.00767475290703216\\
3.3042135623731	0.00641806643305545\\
3.31421356237309	0.0052782747591163\\
3.3242135623731	0.00425409402904276\\
3.33421356237309	0.00334418060745909\\
3.3442135623731	0.00254713419081298\\
3.35421356237309	0.00186150092866707\\
3.3642135623731	0.00128577654699479\\
3.37421356237309	0.00081840946554922\\
3.38421356237309	0.000457803901716508\\
3.39421356237309	0.000202322953628219\\
3.4042135623731	5.02916556812543e-05\\
3.41421356237309	0\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.666666666666667\\
0.014142135623731	0.659932666802693\\
0.0282842712474619	0.653061337774077\\
0.0424264068711929	0.646048701068875\\
0.0565685424949238	0.638890814558059\\
0.0707106781186548	0.63158379373849\\
0.0848528137423857	0.624123835287045\\
0.0989949493661167	0.616507243044378\\
0.113137084989848	0.608730456535335\\
0.127279220613579	0.600790082117516\\
0.14142135623731	0.592682926829268\\
0.15556349186104	0.584406034983006\\
0.169705627484771	0.575956727518594\\
0.183847763108502	0.567332644094081\\
0.197989898732233	0.558531787846856\\
0.212132034355964	0.549552572706935\\
0.226274169979695	0.540393873085339\\
0.240416305603426	0.531055075694251\\
0.254558441227157	0.52153613318199\\
0.268700576850888	0.511837619185207\\
0.282842712474619	0.501960784313725\\
0.29698484809835	0.49190761249127\\
0.311126983722081	0.481680876979293\\
0.325269119345812	0.471284195313306\\
0.339411254969543	0.460722082283795\\
0.353553390593274	0.45\\
0.367695526217005	0.439124403987863\\
0.381837661840736	0.428102784197205\\
0.395979797464467	0.416943699731903\\
0.410121933088198	0.405656806075031\\
0.424264068711929	0.394252873563218\\
0.438406204335659	0.382743795875568\\
0.45254833995939	0.371142587346553\\
0.466690475583121	0.359463367993307\\
0.480832611206852	0.347721335268505\\
0.494974746830583	0.335932721712538\\
0.509116882454314	0.324114737883284\\
0.523259018078045	0.312285500187336\\
0.537401153701776	0.300463943519919\\
0.551543289325507	0.288669718936792\\
0.565685424949238	0.276923076923077\\
0.579827560572969	0.265244737181971\\
0.5939696961967	0.253655746229849\\
0.608111831820431	0.242177324440957\\
0.622253967444162	0.230830704521556\\
0.636396103067893	0.21963696369637\\
0.650538238691624	0.208616852146264\\
0.664680374315355	0.197790620433107\\
0.678822509939086	0.187177848775293\\
0.692964645562817	0.176797281087565\\
0.707106781186548	0.166666666666667\\
0.721248916810279	0.156802612288418\\
0.735391052434009	0.147220447284345\\
0.74953318805774	0.137934103892653\\
0.763675323681471	0.128956014838368\\
0.777817459305202	0.12029702970297\\
0.791959594928933	0.111966351209253\\
0.806101730552664	0.103971492088401\\
0.820243866176395	0.0963182527301092\\
0.834386001800126	0.0890107193594214\\
0.848528137423857	0.0820512820512821\\
0.862670273047588	0.0754406714994277\\
0.876812408671319	0.0691780131114473\\
0.89095454429505	0.063260896715374\\
0.905096679918781	0.0576854599406528\\
0.919238815542512	0.0524464831804281\\
0.933380951166243	0.0475374939525883\\
0.947523086789974	0.0429508784510577\\
0.961665222413705	0.0386779981114258\\
0.975807358037436	0.0347093090993825\\
0.989949493661167	0.0310344827586207\\
1.0040916292849	0.0276425252181797\\
1.01823376490863	0.0245218945487042\\
1.03237590053236	0.0216606140640475\\
1.04651803615609	0.0190463805808409\\
1.06066017177982	0.0166666666666667\\
1.07480230740355	0.0145088161209068\\
1.08894444302728	0.0125601321358522\\
1.10308657865101	0.010807957775071\\
1.11722871427475	0.00923974857826997\\
1.13137084989848	0.00784313725490195\\
1.14551298552221	0.00660599056149475\\
1.15965512114594	0.00551645856980703\\
1.17379725676967	0.0045630166248723\\
1.1879393923934	0.0037345003646973\\
1.20208152801713	0.00302013422818792\\
1.21622366364086	0.00240955391640323\\
1.23036579926459	0.00189282329628673\\
1.24450793488832	0.0014604462474645\\
1.25865007051205	0.00110337395341126\\
1.27279220613579	0.000813008130081299\\
1.28693434175952	0.000581200669696243\\
1.30107647738325	0.000400250156347718\\
1.31521861300698	0.000262895684831762\\
1.32936074863071	0.000162308385933274\\
1.34350288425444	9.20810313075509e-05\\
1.35764501987817	4.62160600808782e-05\\
1.3717871555019	1.91123380760246e-05\\
1.38592929112563	5.55092978073834e-06\\
1.40007142674936	6.8013330612801e-07\\
1.4142135623731	0\\
1.4142135623731	0\\
1.4242135623731	5.02916556812565e-05\\
1.4342135623731	0.000202322953628219\\
1.4442135623731	0.000457803901716501\\
1.4542135623731	0.000818409465549219\\
1.4642135623731	0.0012857765469948\\
1.4742135623731	0.00186150092866707\\
1.4842135623731	0.002547134190813\\
1.4942135623731	0.00334418060745908\\
1.5042135623731	0.00425409402904278\\
1.5142135623731	0.00527827475911627\\
1.5242135623731	0.00641806643305545\\
1.5342135623731	0.00767475290703213\\
1.5442135623731	0.00904955516581214\\
1.5542135623731	0.0105436282582202\\
1.5642135623731	0.0121580582693641\\
1.5742135623731	0.0138938593389303\\
1.5842135623731	0.0157519707350534\\
1.5942135623731	0.0177332539934073\\
1.6042135623731	0.0198384901312869\\
1.6142135623731	0.0220683769465129\\
1.6242135623731	0.0244235264110269\\
1.6342135623731	0.0269044621690248\\
1.6442135623731	0.0295116171494137\\
1.6542135623731	0.0322453313022665\\
1.6642135623731	0.0351058494687849\\
1.6742135623731	0.0380933193940716\\
1.6842135623731	0.0412077898917478\\
1.6942135623731	0.0444492091691355\\
1.70421356237309	0.0478174233213606\\
1.7142135623731	0.0513121750023137\\
1.72421356237309	0.0549331022799353\\
1.7342135623731	0.0586797376827818\\
1.74421356237309	0.0625515074442575\\
1.7542135623731	0.0665477309502965\\
1.7642135623731	0.0706676203956199\\
1.7742135623731	0.0749102806530106\\
1.7842135623731	0.0792747093593124\\
1.7942135623731	0.0837597972211067\\
1.8042135623731	0.0883643285422277\\
1.8142135623731	0.0930869819744625\\
1.8242135623731	0.0979263314919516\\
1.8342135623731	0.102880847588954\\
1.8442135623731	0.107948898699779\\
1.8542135623731	0.113128752838831\\
1.8642135623731	0.118418579457838\\
1.8742135623731	0.123816451516475\\
1.8842135623731	0.129320347761764\\
1.89421356237309	0.134928155210771\\
1.9042135623731	0.14063767183033\\
1.91421356237309	0.146446609406726\\
1.9242135623731	0.152352596597538\\
1.93421356237309	0.158353182157086\\
1.9442135623731	0.164445838326299\\
1.95421356237309	0.170627964377145\\
1.9642135623731	0.176896890301214\\
1.97421356237309	0.183249880631495\\
1.98421356237309	0.189684138385928\\
1.99421356237309	0.196196809120885\\
2.00421356237309	0.202784985082382\\
2.0142135623731	0.209445709442541\\
2.0242135623731	0.216175980608566\\
2.0342135623731	0.222972756591367\\
2.04421356237309	0.229832959420826\\
2.0542135623731	0.2367534795947\\
2.0642135623731	0.243731180548159\\
2.0742135623731	0.250762903131048\\
2.08421356237309	0.25784547008014\\
2.0942135623731	0.264975690473811\\
2.10421356237309	0.272150364156891\\
2.1142135623731	0.279366286123708\\
2.12421356237309	0.286620250847775\\
2.1342135623731	0.293909056546936\\
2.14421356237309	0.301229509373284\\
2.1542135623731	0.308578427517657\\
2.16421356237309	0.315952645219064\\
2.17421356237309	0.32334901666995\\
2.18421356237309	0.330764419808835\\
2.1942135623731	0.338195759992452\\
2.20421356237309	0.345639973540179\\
2.21421356237309	0.353094031144206\\
2.22421356237309	0.360554941139538\\
2.23421356237309	0.368019752628613\\
2.24421356237309	0.375485558455995\\
2.25421356237309	0.382949498029268\\
2.2642135623731	0.390408759982913\\
2.27421356237309	0.397860584682637\\
2.2842135623731	0.405302266568238\\
2.29421356237309	0.412731156333728\\
2.3042135623731	0.420144662944069\\
2.31421356237309	0.427540255488419\\
2.3242135623731	0.43491546487041\\
2.33421356237309	0.442267885336463\\
2.3442135623731	0.449595175843705\\
2.35421356237309	0.456895061269506\\
2.3642135623731	0.464165333465121\\
2.37421356237309	0.471403852156349\\
2.38421356237309	0.478608545694505\\
2.39421356237309	0.485777411661352\\
2.4042135623731	0.492908517331994\\
2.41421356237309	0.5\\
2.41421356237309	0.5\\
2.42421356237309	0.507057954897551\\
2.43421356237309	0.514087706369563\\
2.44421356237309	0.52108625170435\\
2.45421356237309	0.528050541533284\\
2.46421356237309	0.534977482170216\\
2.47421356237309	0.541863938111383\\
2.48421356237309	0.548706734695752\\
2.49421356237309	0.555502660925231\\
2.50421356237309	0.562248472443561\\
2.5142135623731	0.56894089467217\\
2.52421356237309	0.57557662610056\\
2.5342135623731	0.58215234172825\\
2.54421356237309	0.588664696654554\\
2.5542135623731	0.595110329811882\\
2.56421356237309	0.601485867837511\\
2.5742135623731	0.607787929078112\\
2.58421356237309	0.614013127720636\\
2.5942135623731	0.620158078042449\\
2.60421356237309	0.626219398772937\\
2.6142135623731	0.632193717558119\\
2.62421356237309	0.638077675519137\\
2.6342135623731	0.643867931894865\\
2.64421356237309	0.649561168758222\\
2.6542135623731	0.655154095795206\\
2.66421356237309	0.66064345513508\\
2.67421356237309	0.666026026219628\\
2.68421356237309	0.671298630698884\\
2.6942135623731	0.676458137340307\\
2.70421356237309	0.681501466937984\\
2.71421356237309	0.686425597208083\\
2.72421356237309	0.691227567656486\\
2.73421356237309	0.695904484404334\\
2.74421356237309	0.700453524957022\\
2.75421356237309	0.704871942902088\\
2.7642135623731	0.709157072521428\\
2.77421356237309	0.713306333303292\\
2.7842135623731	0.717317234339632\\
2.79421356237309	0.721187378594561\\
2.8042135623731	0.724914467029948\\
2.81421356237309	0.728496302574484\\
2.8242135623731	0.731930793922984\\
2.83421356237309	0.735215959153146\\
2.8442135623731	0.738349929147552\\
2.85421356237309	0.741330950809283\\
2.8642135623731	0.744157390060227\\
2.87421356237309	0.746827734611871\\
2.88421356237309	0.749340596499191\\
2.89421356237309	0.751694714369066\\
2.9042135623731	0.753888955515576\\
2.91421356237309	0.755922317655456\\
2.92421356237309	0.757793930437978\\
2.93421356237309	0.759503056684504\\
2.9442135623731	0.761049093354037\\
2.95421356237309	0.762431572232095\\
2.96421356237309	0.763650160341353\\
2.97421356237309	0.764704660073505\\
2.98421356237309	0.765595009042935\\
2.99421356237309	0.76632127966379\\
3.00421356237309	0.766883678453127\\
3.0142135623731	0.767282545063844\\
3.02421356237309	0.767518351052061\\
3.0342135623731	0.767591698384648\\
3.04421356237309	0.76750331769347\\
3.0542135623731	0.767254066283856\\
3.06421356237309	0.766844925905608\\
3.0742135623731	0.766277000295671\\
3.08421356237309	0.765551512502316\\
3.0942135623731	0.764669802001344\\
3.10421356237309	0.763633321615471\\
3.1142135623731	0.762443634248548\\
3.12421356237309	0.761102409446789\\
3.13421356237309	0.759611419799574\\
3.14421356237309	0.757972537192729\\
3.1542135623731	0.75618772892749\\
3.16421356237309	0.754259053718506\\
3.17421356237309	0.752188657584433\\
3.18421356237309	0.749978769644696\\
3.1942135623731	0.747631697836007\\
3.20421356237309	0.745149824562187\\
3.21421356237309	0.742535602290683\\
3.22421356237309	0.739791549109021\\
3.23421356237309	0.736920244254184\\
3.24421356237309	0.733924323627616\\
3.25421356237309	0.730806475308224\\
3.2642135623731	0.727569435075361\\
3.27421356237309	0.724215981953355\\
3.2842135623731	0.720748933788696\\
3.29421356237309	0.717171142870482\\
3.3042135623731	0.713485491604232\\
3.31421356237309	0.709694888248604\\
3.3242135623731	0.705802262724017\\
3.33421356237309	0.701810562501565\\
3.3442135623731	0.69772274858005\\
3.35421356237309	0.693541791558329\\
3.3642135623731	0.689270667809591\\
3.37421356237309	0.684912355763551\\
3.38421356237309	0.680469832301947\\
3.39421356237309	0.675946069272137\\
3.4042135623731	0.671344030122989\\
3.41421356237309	0.666666666666667\\
};
%\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/circle3_perturb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
ticks=none,
width=0.16\textwidth,
height=0.16\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-1,
xmax=2,
ymin=-1,
ymax=2,
axis background/.style={fill=white},
axis line style={draw=none},
tick style={draw=none}
]
\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
4.44089209850063e-16	1.33333333333333\\
0.0201999591920021	1.33976127320955\\
0.0407993338884267	1.34568970302526\\
0.0617965597791468	1.35108444821972\\
0.083188908145581	1.35590987868284\\
0.104972375690608	1.36012891344383\\
0.127141568981065	1.36370303576796\\
0.149689583812371	1.36659232007358\\
0.172607879924954	1.36875547217011\\
0.195886151638364	1.37014988439767\\
0.219512195121952	1.37073170731707\\
0.243471773190749	1.37045593965017\\
0.267748478701826	1.36927653820149\\
0.292323597828897	1.36714654949599\\
0.317175974710222	1.36401826484018\\
0.342281879194631	1.35984340044743\\
0.367614879649891	1.35457330415755\\
0.393145723042631	1.34815919011795\\
0.418842224744609	1.34055240257283\\
0.444669170759897	1.3317047096215\\
0.470588235294118	1.32156862745098\\
0.49655791679138	1.31009777511723\\
0.522533495736907	1.29724725943971\\
0.548467017652524	1.28297408898524\\
0.574307304785894	1.2672376154492\\
0.600000000000001	1.25\\
0.625487646293889	1.23122670134374\\
0.650709805216243	1.210886981402\\
0.675603217158177	1.18895442359249\\
0.700102006120367	1.1654074577808\\
0.724137931034483	1.14022988505747\\
0.747640685075149	1.11341139461727\\
0.770538243626063	1.08494806421152\\
0.792757260666906	1.05484283494682\\
0.81422351233672	1.02310595065312\\
0.834862385321101	0.989755351681958\\
0.85459940652819	0.954817012858556\\
0.87336080929187	0.918325215436493\\
0.891074130105901	0.880322743318205\\
0.907668828691339	0.84086099453135\\
0.923076923076923	0.8\\
0.937233630375824	0.757808343019502\\
0.950078003120125	0.714362974518981\\
0.961553550411926	0.669748921145548\\
0.971608832807571	0.624058885383807\\
0.980198019801981	0.577392739273928\\
0.987281399046105	0.529856915739269\\
0.992825827022718	0.481563703998938\\
0.996805111821087	0.432630457933973\\
0.999200319872051	0.383178728508597\\
1	0.333333333333334\\
0.999200319872051	0.28322137811542\\
0.996805111821087	0.23297124600639\\
0.992825827022718	0.182711571675302\\
0.987281399046105	0.1325702172761\\
0.98019801980198	0.0826732673267326\\
0.971608832807571	0.0331440588853838\\
0.961553550411926	-0.0158977376749049\\
0.950078003120125	-0.0643369734789388\\
0.937233630375823	-0.112063799560894\\
0.923076923076923	-0.158974358974359\\
0.907668828691339	-0.204971384967569\\
0.891074130105901	-0.249964699949571\\
0.873360809291869	-0.293871612339203\\
0.85459940652819	-0.336617210682493\\
0.834862385321101	-0.378134556574924\\
0.81422351233672	-0.418364779874214\\
0.792757260666906	-0.45725708139118\\
0.770538243626062	-0.4947686496695\\
0.747640685075149	-0.530864499592217\\
0.724137931034483	-0.56551724137931\\
0.700102006120367	-0.598706789074011\\
0.675603217158177	-0.630420017873101\\
0.650709805216243	-0.660650379663255\\
0.625487646293888	-0.68939748591244\\
0.6	-0.716666666666667\\
0.574307304785894	-0.742468513853904\\
0.548467017652524	-0.766818416434396\\
0.522533495736906	-0.789736094194072\\
0.49655791679138	-0.811245136186771\\
0.470588235294117	-0.831372549019608\\
0.444669170759896	-0.850148319368198\\
0.418842224744608	-0.867604994324631\\
0.39314572304263	-0.883777282437076\\
0.367614879649891	-0.898701677607586\\
0.342281879194631	-0.91241610738255\\
0.317175974710221	-0.924959606603442\\
0.292323597828896	-0.936372016886362\\
0.267748478701825	-0.946693711967546\\
0.243471773190748	-0.955965348586587\\
0.219512195121951	-0.964227642276423\\
0.195886151638364	-0.971521167184884\\
0.172607879924953	-0.977886178861788\\
0.14968958381237	-0.98336245880279\\
0.127141568981064	-0.987989179440938\\
0.104972375690608	-0.991804788213628\\
0.0831889081455804	-0.994846909300982\\
0.061796559779146	-0.997152261626672\\
0.0407993338884262	-0.998756591729115\\
0.0201999591920014	-0.999694620145549\\
-2.22044604925031e-16	-1\\
-2.22044604925031e-16	-1\\
-0.0141829653360117	-0.999899416688638\\
-0.0284451766772967	-0.999595354092744\\
-0.0427829086109898	-0.999084392196567\\
-0.0571922956873013	-0.998363181068902\\
-0.0716693330697588	-0.99742844690601\\
-0.0862098774609883	-0.996276998142666\\
-0.10080964831259	-0.994905731618374\\
-0.115464229327074	-0.993311638785082\\
-0.13016907025918	-0.991491811941914\\
-0.144919489023161	-0.989443450481767\\
-0.159710674111862	-0.987163867133889\\
-0.174537687332543	-0.984650494185936\\
-0.189395466863524	-0.981900889668376\\
-0.204278830634725	-0.97891274348356\\
-0.219182480034174	-0.975683883461272\\
-0.234101003941464	-0.972212281322139\\
-0.24902888308801	-0.968496058529893\\
-0.263960494742775	-0.964533492013186\\
-0.278890117720924	-0.960323019737426\\
-0.293811937711588	-0.955863246106974\\
-0.308720052919643	-0.951152947177946\\
-0.323608480015097	-0.94619107566195\\
-0.33847116038233	-0.940976765701173\\
-0.3533019666601	-0.935509337395467\\
-0.368094709561873	-0.929788301062431\\
-0.382843144964686	-0.923813361211857\\
-0.397540981253432	-0.917584420216504\\
-0.412181886906128	-0.911101581661729\\
-0.42675949830445	-0.904365153357279\\
-0.441267427752585	-0.897375649995373\\
-0.455699271686218	-0.890133795440129\\
-0.470048619052377	-0.882640524634436\\
-0.484309059839721	-0.874896985111485\\
-0.498474193737904	-0.866904538099407\\
-0.512537638903683	-0.85866475920876\\
-0.526493040810599	-0.850179438693979\\
-0.540334081158348	-0.841450581281375\\
-0.554054486817266	-0.832480405557787\\
-0.567648038782868	-0.823271342915545\\
-0.581108581114919	-0.813826036051075\\
-0.594430029835236	-0.804147337016097\\
-0.607606381758231	-0.794238304822092\\
-0.620631723228144	-0.784102202600442\\
-0.633500238737009	-0.773742494322337\\
-0.646206219397571	-0.763162841084325\\
-0.658744071245709	-0.752367096967051\\
-0.671108323347402	-0.741359304476472\\
-0.683293635685828	-0.730143689578457\\
-0.695294806804925	-0.71872465633934\\
-0.707106781186548	-0.707106781186548\\
-0.71872465633934	-0.695294806804925\\
-0.730143689578457	-0.683293635685828\\
-0.741359304476473	-0.671108323347402\\
-0.752367096967051	-0.658744071245709\\
-0.763162841084325	-0.646206219397571\\
-0.773742494322337	-0.633500238737009\\
-0.784102202600442	-0.620631723228144\\
-0.794238304822092	-0.607606381758231\\
-0.804147337016097	-0.594430029835237\\
-0.813826036051075	-0.581108581114919\\
-0.823271342915545	-0.567648038782867\\
-0.832480405557787	-0.554054486817266\\
-0.841450581281375	-0.540334081158348\\
-0.850179438693979	-0.526493040810599\\
-0.858664759208761	-0.512537638903683\\
-0.866904538099407	-0.498474193737904\\
-0.874896985111485	-0.484309059839721\\
-0.882640524634437	-0.470048619052377\\
-0.890133795440129	-0.455699271686219\\
-0.897375649995373	-0.441267427752585\\
-0.904365153357279	-0.42675949830445\\
-0.911101581661729	-0.412181886906127\\
-0.917584420216504	-0.397540981253432\\
-0.923813361211857	-0.382843144964686\\
-0.92978830106243	-0.368094709561873\\
-0.935509337395467	-0.3533019666601\\
-0.940976765701173	-0.33847116038233\\
-0.94619107566195	-0.323608480015096\\
-0.951152947177946	-0.308720052919643\\
-0.955863246106974	-0.293811937711588\\
-0.960323019737426	-0.278890117720924\\
-0.964533492013185	-0.263960494742775\\
-0.968496058529893	-0.24902888308801\\
-0.972212281322139	-0.234101003941465\\
-0.975683883461272	-0.219182480034175\\
-0.97891274348356	-0.204278830634726\\
-0.981900889668376	-0.189395466863524\\
-0.984650494185936	-0.174537687332544\\
-0.987163867133889	-0.159710674111862\\
-0.989443450481768	-0.144919489023162\\
-0.991491811941914	-0.13016907025918\\
-0.993311638785082	-0.115464229327074\\
-0.994905731618374	-0.100809648312589\\
-0.996276998142666	-0.0862098774609882\\
-0.99742844690601	-0.0716693330697584\\
-0.998363181068902	-0.0571922956873013\\
-0.999084392196567	-0.0427829086109902\\
-0.999595354092744	-0.0284451766772968\\
-0.999899416688637	-0.0141829653360114\\
-1	-2.22044604925031e-16\\
-1	-2.22044604925031e-16\\
-0.999899416688637	0.0142164931064651\\
-0.999595354092744	0.0285800586463818\\
-0.999084392196567	0.0430881112121335\\
-0.998363181068902	0.057737901997667\\
-0.99742844690601	0.0725265174344212\\
-0.996276998142666	0.0874508780800992\\
-0.994905731618374	0.102507737773131\\
-0.993311638785082	0.11769368306538\\
-0.991491811941914	0.133005132945208\\
-0.989443450481768	0.148438338862572\\
-0.987163867133889	0.163989385067232\\
-0.984650494185936	0.179654189270564\\
-0.981900889668376	0.195428503640732\\
-0.978912743483559	0.211307916140205\\
-0.975683883461272	0.22728785221375\\
-0.972212281322139	0.243363576834084\\
-0.968496058529893	0.259530196911378\\
-0.964533492013185	0.275782664071713\\
-0.960323019737426	0.292115777808448\\
-0.955863246106974	0.308524189009263\\
-0.951152947177946	0.325002403860327\\
-0.94619107566195	0.34154478812778\\
-0.940976765701173	0.358145571815272\\
-0.935509337395467	0.374798854194944\\
-0.92978830106243	0.391498609207729\\
-0.923813361211857	0.4082386912274\\
-0.917584420216504	0.425012841181264\\
-0.911101581661729	0.441814693018885\\
-0.904365153357278	0.45863778051869\\
-0.897375649995373	0.475475544420793\\
-0.890133795440129	0.492321339872842\\
-0.882640524634436	0.509168444174231\\
-0.874896985111485	0.526010064802559\\
-0.866904538099407	0.542839347704768\\
-0.85866475920876	0.559649385834096\\
-0.850179438693978	0.576433227912606\\
-0.841450581281375	0.593183887397889\\
-0.832480405557786	0.609894351631336\\
-0.823271342915544	0.626557591144353\\
-0.813826036051075	0.643166569097894\\
-0.804147337016096	0.659714250829871\\
-0.794238304822093	0.6761936134842\\
-0.784102202600442	0.692597655694663\\
-0.773742494322337	0.70891940729623\\
-0.763162841084324	0.72515193903613\\
-0.752367096967051	0.741288372256692\\
-0.741359304476472	0.757321888521911\\
-0.730143689578457	0.773245739159676\\
-0.71872465633934	0.789053254691811\\
-0.707106781186547	0.804737854124365\\
-0.695294806804925	0.820293054071032\\
-0.683293635685828	0.835712477683181\\
-0.671108323347401	0.850989863360672\\
-0.658744071245709	0.866119073218481\\
-0.646206219397571	0.881094101285134\\
-0.633500238737009	0.895909081410001\\
-0.620631723228143	0.910558294857728\\
-0.60760638175823	0.925036177569349\\
-0.594430029835236	0.939337327071017\\
-0.581108581114918	0.953456509012769\\
-0.567648038782867	0.967388663321255\\
-0.554054486817265	0.981128909952032\\
-0.540334081158347	0.994672554228592\\
-0.526493040810599	1.00801509175711\\
-0.512537638903683	1.02115221290753\\
-0.498474193737904	1.03407980685344\\
-0.484309059839721	1.04679396516491\\
-0.470048619052377	1.05929098495031\\
-0.455699271686218	1.07156737154472\\
-0.441267427752584	1.08361984074451\\
-0.426759498304449	1.09544532058913\\
-0.412181886906127	1.10704095269302\\
-0.397540981253432	1.11840409313203\\
-0.382843144964685	1.1295323128903\\
-0.368094709561873	1.14042339787514\\
-0.3533019666601	1.15107534850877\\
-0.338471160382329	1.16148637890706\\
-0.323608480015096	1.17165491565692\\
-0.308720052919642	1.18157959620473\\
-0.293811937711588	1.19125926686978\\
-0.278890117720923	1.20069298049712\\
-0.263960494742774	1.20987999376559\\
-0.249028883088009	1.21881976416722\\
-0.234101003941464	1.22751194667498\\
-0.219182480034174	1.23595639011655\\
-0.204278830634725	1.24415313327198\\
-0.189395466863524	1.25210240071387\\
-0.174537687332543	1.25980459840842\\
-0.159710674111861	1.2672603090966\\
-0.144919489023161	1.27447028747405\\
-0.130169070259179	1.28143545518885\\
-0.115464229327073	1.28815689567606\\
-0.100809648312589	1.29463584884751\\
-0.0862098774609876	1.30087370565567\\
-0.0716693330697578	1.30687200254942\\
-0.0571922956873007	1.3126324158398\\
-0.0427829086109894	1.3181567559929\\
-0.0284451766772961	1.32344696186698\\
-0.0141829653360107	1.32850509490997\\
4.44089209850063e-16	1.33333333333333\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
2	2\\
2	-1\\
-1	-1\\
-1	1\\
2	2\\
};
%\addlegendentry{data2}

\addplot [only marks,mark=*,myCPColor,mark options={fill=myCPColor}]
  table[row sep=crcr]{%
2	2\\
2	-1\\
-1	-1\\
-1	1\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/circle3_perturb_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.765in,
at={(1.011in,2.136in)},
scale only axis,
xmin=0,
xmax=3.41421356237309,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.333333333333333\\
0.014142135623731	0.339965313201388\\
0.0282842712474619	0.346522342492368\\
0.0424264068711929	0.352995682027324\\
0.0565685424949238	0.359376083188908\\
0.0707106781186548	0.365653775322284\\
0.0848528137423857	0.371818455064623\\
0.0989949493661167	0.377859277994942\\
0.113137084989848	0.383764853033146\\
0.127279220613579	0.389523240054214\\
0.14142135623731	0.395121951219512\\
0.15556349186104	0.400547956561386\\
0.169705627484771	0.4057876943881\\
0.183847763108502	0.410827087102611\\
0.197989898732233	0.415651563048824\\
0.212132034355964	0.420246085011186\\
0.226274169979695	0.424595185995624\\
0.240416305603426	0.428683012909817\\
0.254558441227157	0.432493378736285\\
0.268700576850888	0.436009823750361\\
0.282842712474619	0.43921568627451\\
0.29698484809835	0.44209418337823\\
0.311126983722081	0.44462850182704\\
0.325269119345812	0.446801899452875\\
0.339411254969543	0.448597816960538\\
0.353553390593274	0.45\\
0.367695526217005	0.45099263112267\\
0.381837661840736	0.451560471002531\\
0.395979797464467	0.451689008042896\\
0.410121933088198	0.451364615210246\\
0.424264068711929	0.450574712643678\\
0.438406204335659	0.44930793428871\\
0.45254833995939	0.447554296506138\\
0.466690475583121	0.445305366320067\\
0.480832611206852	0.44255442670537\\
0.494974746830583	0.439296636085627\\
0.509116882454314	0.435529179030663\\
0.523259018078045	0.431251405020607\\
0.537401153701776	0.426464952092789\\
0.551543289325507	0.421173852219255\\
0.565685424949238	0.415384615384616\\
0.579827560572969	0.409106289551853\\
0.5939696961967	0.402350494019761\\
0.608111831820431	0.395131424087878\\
0.622253967444162	0.387465825446898\\
0.636396103067893	0.37937293729373\\
0.650538238691624	0.37087440381558\\
0.664680374315355	0.361994154377574\\
0.678822509939086	0.352758253461129\\
0.692964645562817	0.343194722111156\\
0.707106781186548	0.333333333333333\\
0.721248916810279	0.323205384512862\\
0.735391052434009	0.312843450479233\\
0.74953318805774	0.302281121296665\\
0.763675323681471	0.291552729199788\\
0.777817459305202	0.280693069306931\\
0.791959594928933	0.269737118822292\\
0.806101730552664	0.258719759382765\\
0.820243866176395	0.247675507020281\\
0.834386001800126	0.236638253906755\\
0.848528137423857	0.225641025641026\\
0.862670273047588	0.214715757344525\\
0.876812408671319	0.203893091275845\\
0.89095454429505	0.193202198076683\\
0.905096679918781	0.182670623145401\\
0.919238815542512	0.172324159021407\\
0.933380951166243	0.162186744073537\\
0.947523086789974	0.152280387235568\\
0.961665222413705	0.142625118035883\\
0.975807358037436	0.133238960736339\\
0.989949493661167	0.124137931034483\\
1.0040916292849	0.115336053496543\\
1.01823376490863	0.106845397676497\\
1.03237590053236	0.0986761307362167\\
1.04651803615609	0.090836584308626\\
1.06066017177982	0.0833333333333333\\
1.07480230740355	0.0761712846347607\\
1.08894444302728	0.0693537730979664\\
1.10308657865101	0.0628826634185952\\
1.11722871427475	0.0567584555522299\\
1.13137084989848	0.0509803921568627\\
1.14551298552221	0.0455465665029375\\
1.15965512114594	0.0404540295119183\\
1.17379725676967	0.0356988947710598\\
1.1879393923934	0.0312764405543399\\
1.20208152801713	0.0271812080536913\\
1.21622366364086	0.0234070951879171\\
1.23036579926459	0.0199474455070217\\
1.24450793488832	0.0167951318458418\\
1.25865007051205	0.0139426345021968\\
1.27279220613579	0.0113821138211382\\
1.28693434175952	0.00910547715857449\\
1.30107647738325	0.00710444027517199\\
1.31521861300698	0.00537058327584885\\
1.32936074863071	0.00389540126239857\\
1.34350288425444	0.00267034990791898\\
1.35764501987817	0.00168688619295205\\
1.3717871555019	0.000936504565725206\\
1.38592929112563	0.000410768803774636\\
1.40007142674936	0.000101339862613073\\
1.4142135623731	0\\
1.4142135623731	0\\
1.4242135623731	0\\
1.4342135623731	0\\
1.4442135623731	0\\
1.4542135623731	0\\
1.4642135623731	0\\
1.4742135623731	0\\
1.4842135623731	0\\
1.4942135623731	0\\
1.5042135623731	0\\
1.5142135623731	0\\
1.5242135623731	0\\
1.5342135623731	0\\
1.5442135623731	0\\
1.5542135623731	0\\
1.5642135623731	0\\
1.5742135623731	0\\
1.5842135623731	0\\
1.5942135623731	0\\
1.6042135623731	0\\
1.6142135623731	0\\
1.6242135623731	0\\
1.6342135623731	0\\
1.6442135623731	0\\
1.6542135623731	0\\
1.6642135623731	0\\
1.6742135623731	0\\
1.6842135623731	0\\
1.6942135623731	0\\
1.70421356237309	0\\
1.7142135623731	0\\
1.72421356237309	0\\
1.7342135623731	0\\
1.74421356237309	0\\
1.7542135623731	0\\
1.7642135623731	0\\
1.7742135623731	0\\
1.7842135623731	0\\
1.7942135623731	0\\
1.8042135623731	0\\
1.8142135623731	0\\
1.8242135623731	0\\
1.8342135623731	0\\
1.8442135623731	0\\
1.8542135623731	0\\
1.8642135623731	0\\
1.8742135623731	0\\
1.8842135623731	0\\
1.89421356237309	0\\
1.9042135623731	0\\
1.91421356237309	0\\
1.9242135623731	0\\
1.93421356237309	0\\
1.9442135623731	0\\
1.95421356237309	0\\
1.9642135623731	0\\
1.97421356237309	0\\
1.98421356237309	0\\
1.99421356237309	0\\
2.00421356237309	0\\
2.0142135623731	0\\
2.0242135623731	0\\
2.0342135623731	0\\
2.04421356237309	0\\
2.0542135623731	0\\
2.0642135623731	0\\
2.0742135623731	0\\
2.08421356237309	0\\
2.0942135623731	0\\
2.10421356237309	0\\
2.1142135623731	0\\
2.12421356237309	0\\
2.1342135623731	0\\
2.14421356237309	0\\
2.1542135623731	0\\
2.16421356237309	0\\
2.17421356237309	0\\
2.18421356237309	0\\
2.1942135623731	0\\
2.20421356237309	0\\
2.21421356237309	0\\
2.22421356237309	0\\
2.23421356237309	0\\
2.24421356237309	0\\
2.25421356237309	0\\
2.2642135623731	0\\
2.27421356237309	0\\
2.2842135623731	0\\
2.29421356237309	0\\
2.3042135623731	0\\
2.31421356237309	0\\
2.3242135623731	0\\
2.33421356237309	0\\
2.3442135623731	0\\
2.35421356237309	0\\
2.3642135623731	0\\
2.37421356237309	0\\
2.38421356237309	0\\
2.39421356237309	0\\
2.4042135623731	0\\
2.41421356237309	0\\
2.41421356237309	0\\
2.42421356237309	3.35277704541695e-05\\
2.43421356237309	0.000134881969085479\\
2.44421356237309	0.000305202601144329\\
2.45421356237309	0.000545606310366146\\
2.46421356237309	0.00085718436466319\\
2.47421356237309	0.00124100061911138\\
2.48421356237309	0.00169808946054199\\
2.49421356237309	0.00222945373830606\\
2.50421356237309	0.00283606268602851\\
2.5142135623731	0.00351884983941087\\
2.52421356237309	0.0042787109553703\\
2.5342135623731	0.00511650193802144\\
2.54421356237309	0.0060330367772081\\
2.5542135623731	0.00702908550548018\\
2.56421356237309	0.00810537217957604\\
2.5742135623731	0.00926257289262026\\
2.58421356237309	0.0105013138233689\\
2.5942135623731	0.0118221693289382\\
2.60421356237309	0.0132256600875246\\
2.6142135623731	0.0147122512976753\\
2.62421356237309	0.0162823509406846\\
2.6342135623731	0.0179363081126832\\
2.64421356237309	0.0196744114329425\\
2.6542135623731	0.0214968875348444\\
2.66421356237309	0.0234038996458566\\
2.67421356237309	0.0253955462627144\\
2.68421356237309	0.0274718599278319\\
2.6942135623731	0.029632806112757\\
2.70421356237309	0.0318782822142404\\
2.71421356237309	0.0342081166682091\\
2.72421356237309	0.0366220681866236\\
2.73421356237309	0.0391198251218545\\
2.74421356237309	0.0417010049628384\\
2.75421356237309	0.0443651539668643\\
2.7642135623731	0.0471117469304134\\
2.77421356237309	0.0499401871020071\\
2.7842135623731	0.0528498062395417\\
2.79421356237309	0.0558398648140712\\
2.8042135623731	0.0589095523614852\\
2.81421356237309	0.062057987982975\\
2.8242135623731	0.0652842209946345\\
2.83421356237309	0.0685872317259692\\
2.8442135623731	0.0719659324665193\\
2.85421356237309	0.0754191685592209\\
2.8642135623731	0.0789457196385586\\
2.87421356237309	0.082544301010983\\
2.88421356237309	0.0862135651745091\\
2.89421356237309	0.0899521034738476\\
2.9042135623731	0.0937584478868867\\
2.91421356237309	0.0976310729378175\\
2.92421356237309	0.101568397731692\\
2.93421356237309	0.105568788104724\\
2.9442135623731	0.109630558884199\\
2.95421356237309	0.11375197625143\\
2.96421356237309	0.11793126020081\\
2.97421356237309	0.122166587087664\\
2.98421356237309	0.126456092257286\\
2.99421356237309	0.130797872747257\\
3.00421356237309	0.135189990054921\\
3.0142135623731	0.139630472961694\\
3.02421356237309	0.144117320405711\\
3.0342135623731	0.148648504394245\\
3.04421356237309	0.153221972947217\\
3.0542135623731	0.157835653063134\\
3.06421356237309	0.162487453698772\\
3.0742135623731	0.167175268754032\\
3.08421356237309	0.171896980053426\\
3.0942135623731	0.176650460315874\\
3.10421356237309	0.181433576104594\\
3.1142135623731	0.186244190749139\\
3.12421356237309	0.19108016723185\\
3.13421356237309	0.195939371031291\\
3.14421356237309	0.200819672915523\\
3.1542135623731	0.205718951678438\\
3.16421356237309	0.210635096812709\\
3.17421356237309	0.2155660111133\\
3.18421356237309	0.22050961320589\\
3.1942135623731	0.225463839994968\\
3.20421356237309	0.230426649026786\\
3.21421356237309	0.235396020762804\\
3.22421356237309	0.240369960759692\\
3.23421356237309	0.245346501752408\\
3.24421356237309	0.25032370563733\\
3.25421356237309	0.255299665352845\\
3.2642135623731	0.260272506655275\\
3.27421356237309	0.265240389788425\\
3.2842135623731	0.270201511045492\\
3.29421356237309	0.275154104222486\\
3.3042135623731	0.280096441962713\\
3.31421356237309	0.28502683699228\\
3.3242135623731	0.28994364324694\\
3.33421356237309	0.294845256890976\\
3.3442135623731	0.299730117229137\\
3.35421356237309	0.304596707513004\\
3.3642135623731	0.309443555643414\\
3.37421356237309	0.3142692347709\\
3.38421356237309	0.319072363796337\\
3.39421356237309	0.323851607774235\\
3.4042135623731	0.32860567822133\\
3.41421356237309	0.333333333333333\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.014142135623731	0.000101339862613072\\
0.0282842712474619	0.000410768803774632\\
0.0424264068711929	0.000936504565725207\\
0.0565685424949238	0.00168688619295205\\
0.0707106781186548	0.00267034990791897\\
0.0848528137423857	0.00389540126239856\\
0.0989949493661167	0.00537058327584885\\
0.113137084989848	0.00710444027517198\\
0.127279220613579	0.0091054771585745\\
0.14142135623731	0.0113821138211382\\
0.15556349186104	0.0139426345021968\\
0.169705627484771	0.0167951318458418\\
0.183847763108502	0.0199474455070216\\
0.197989898732233	0.0234070951879171\\
0.212132034355964	0.0271812080536913\\
0.226274169979695	0.0312764405543399\\
0.240416305603426	0.0356988947710597\\
0.254558441227157	0.0404540295119183\\
0.268700576850888	0.0455465665029375\\
0.282842712474619	0.0509803921568628\\
0.29698484809835	0.0567584555522299\\
0.311126983722081	0.0628826634185952\\
0.325269119345812	0.0693537730979663\\
0.339411254969543	0.0761712846347607\\
0.353553390593274	0.0833333333333333\\
0.367695526217005	0.0908365843086259\\
0.381837661840736	0.0986761307362166\\
0.395979797464467	0.106845397676497\\
0.410121933088198	0.115336053496543\\
0.424264068711929	0.124137931034483\\
0.438406204335659	0.133238960736339\\
0.45254833995939	0.142625118035883\\
0.466690475583121	0.152280387235568\\
0.480832611206852	0.162186744073537\\
0.494974746830583	0.172324159021407\\
0.509116882454314	0.182670623145401\\
0.523259018078045	0.193202198076683\\
0.537401153701776	0.203893091275845\\
0.551543289325507	0.214715757344525\\
0.565685424949238	0.225641025641026\\
0.579827560572969	0.236638253906754\\
0.5939696961967	0.247675507020281\\
0.608111831820431	0.258719759382764\\
0.622253967444162	0.269737118822292\\
0.636396103067893	0.280693069306931\\
0.650538238691624	0.291552729199788\\
0.664680374315355	0.302281121296665\\
0.678822509939086	0.312843450479233\\
0.692964645562817	0.323205384512861\\
0.707106781186548	0.333333333333333\\
0.721248916810279	0.343194722111156\\
0.735391052434009	0.352758253461129\\
0.74953318805774	0.361994154377574\\
0.763675323681471	0.37087440381558\\
0.777817459305202	0.379372937293729\\
0.791959594928933	0.387465825446898\\
0.806101730552664	0.395131424087877\\
0.820243866176395	0.402350494019761\\
0.834386001800126	0.409106289551853\\
0.848528137423857	0.415384615384615\\
0.862670273047588	0.421173852219255\\
0.876812408671319	0.426464952092789\\
0.89095454429505	0.431251405020607\\
0.905096679918781	0.435529179030663\\
0.919238815542512	0.439296636085627\\
0.933380951166243	0.44255442670537\\
0.947523086789974	0.445305366320067\\
0.961665222413705	0.447554296506138\\
0.975807358037436	0.44930793428871\\
0.989949493661167	0.450574712643678\\
1.0040916292849	0.451364615210246\\
1.01823376490863	0.451689008042895\\
1.03237590053236	0.451560471002531\\
1.04651803615609	0.45099263112267\\
1.06066017177982	0.45\\
1.07480230740355	0.448597816960537\\
1.08894444302728	0.446801899452875\\
1.10308657865101	0.44462850182704\\
1.11722871427475	0.44209418337823\\
1.13137084989848	0.43921568627451\\
1.14551298552221	0.436009823750361\\
1.15965512114594	0.432493378736284\\
1.17379725676967	0.428683012909817\\
1.1879393923934	0.424595185995624\\
1.20208152801713	0.420246085011186\\
1.21622366364086	0.415651563048823\\
1.23036579926459	0.41082708710261\\
1.24450793488832	0.4057876943881\\
1.25865007051205	0.400547956561386\\
1.27279220613579	0.395121951219512\\
1.28693434175952	0.389523240054213\\
1.30107647738325	0.383764853033146\\
1.31521861300698	0.377859277994941\\
1.32936074863071	0.371818455064623\\
1.34350288425444	0.365653775322284\\
1.35764501987817	0.359376083188908\\
1.3717871555019	0.352995682027324\\
1.38592929112563	0.346522342492367\\
1.40007142674936	0.339965313201387\\
1.4142135623731	0.333333333333333\\
1.4142135623731	0.333333333333333\\
1.4242135623731	0.32860567822133\\
1.4342135623731	0.323851607774234\\
1.4442135623731	0.319072363796337\\
1.4542135623731	0.3142692347709\\
1.4642135623731	0.309443555643414\\
1.4742135623731	0.304596707513004\\
1.4842135623731	0.299730117229137\\
1.4942135623731	0.294845256890975\\
1.5042135623731	0.28994364324694\\
1.5142135623731	0.285026836992279\\
1.5242135623731	0.280096441962713\\
1.5342135623731	0.275154104222486\\
1.5442135623731	0.270201511045492\\
1.5542135623731	0.265240389788425\\
1.5642135623731	0.260272506655275\\
1.5742135623731	0.255299665352845\\
1.5842135623731	0.25032370563733\\
1.5942135623731	0.245346501752408\\
1.6042135623731	0.240369960759692\\
1.6142135623731	0.235396020762804\\
1.6242135623731	0.230426649026786\\
1.6342135623731	0.225463839994968\\
1.6442135623731	0.22050961320589\\
1.6542135623731	0.2155660111133\\
1.6642135623731	0.210635096812709\\
1.6742135623731	0.205718951678438\\
1.6842135623731	0.200819672915523\\
1.6942135623731	0.195939371031291\\
1.70421356237309	0.19108016723185\\
1.7142135623731	0.186244190749138\\
1.72421356237309	0.181433576104594\\
1.7342135623731	0.176650460315874\\
1.74421356237309	0.171896980053426\\
1.7542135623731	0.167175268754032\\
1.7642135623731	0.162487453698772\\
1.7742135623731	0.157835653063134\\
1.7842135623731	0.153221972947217\\
1.7942135623731	0.148648504394245\\
1.8042135623731	0.144117320405711\\
1.8142135623731	0.139630472961694\\
1.8242135623731	0.135189990054921\\
1.8342135623731	0.130797872747256\\
1.8442135623731	0.126456092257285\\
1.8542135623731	0.122166587087664\\
1.8642135623731	0.11793126020081\\
1.8742135623731	0.11375197625143\\
1.8842135623731	0.109630558884199\\
1.89421356237309	0.105568788104724\\
1.9042135623731	0.101568397731692\\
1.91421356237309	0.0976310729378175\\
1.9242135623731	0.0937584478868865\\
1.93421356237309	0.0899521034738476\\
1.9442135623731	0.0862135651745091\\
1.95421356237309	0.082544301010983\\
1.9642135623731	0.0789457196385584\\
1.97421356237309	0.0754191685592209\\
1.98421356237309	0.0719659324665192\\
1.99421356237309	0.0685872317259692\\
2.00421356237309	0.0652842209946345\\
2.0142135623731	0.062057987982975\\
2.0242135623731	0.0589095523614851\\
2.0342135623731	0.0558398648140712\\
2.04421356237309	0.0528498062395416\\
2.0542135623731	0.0499401871020071\\
2.0642135623731	0.0471117469304132\\
2.0742135623731	0.0443651539668643\\
2.08421356237309	0.0417010049628384\\
2.0942135623731	0.0391198251218545\\
2.10421356237309	0.0366220681866236\\
2.1142135623731	0.0342081166682091\\
2.12421356237309	0.0318782822142404\\
2.1342135623731	0.0296328061127569\\
2.14421356237309	0.0274718599278319\\
2.1542135623731	0.0253955462627144\\
2.16421356237309	0.0234038996458566\\
2.17421356237309	0.0214968875348444\\
2.18421356237309	0.0196744114329425\\
2.1942135623731	0.0179363081126831\\
2.20421356237309	0.0162823509406846\\
2.21421356237309	0.0147122512976753\\
2.22421356237309	0.0132256600875246\\
2.23421356237309	0.0118221693289382\\
2.24421356237309	0.0105013138233689\\
2.25421356237309	0.00926257289262025\\
2.2642135623731	0.00810537217957603\\
2.27421356237309	0.00702908550548017\\
2.2842135623731	0.0060330367772081\\
2.29421356237309	0.00511650193802144\\
2.3042135623731	0.0042787109553703\\
2.31421356237309	0.00351884983941087\\
2.3242135623731	0.00283606268602851\\
2.33421356237309	0.00222945373830606\\
2.3442135623731	0.00169808946054199\\
2.35421356237309	0.00124100061911138\\
2.3642135623731	0.00085718436466319\\
2.37421356237309	0.000545606310366146\\
2.38421356237309	0.000305202601144338\\
2.39421356237309	0.000134881969085479\\
2.4042135623731	3.35277704541695e-05\\
2.41421356237309	0\\
2.41421356237309	0\\
2.42421356237309	0\\
2.43421356237309	0\\
2.44421356237309	0\\
2.45421356237309	0\\
2.46421356237309	0\\
2.47421356237309	0\\
2.48421356237309	0\\
2.49421356237309	0\\
2.50421356237309	0\\
2.5142135623731	0\\
2.52421356237309	0\\
2.5342135623731	0\\
2.54421356237309	0\\
2.5542135623731	0\\
2.56421356237309	0\\
2.5742135623731	0\\
2.58421356237309	0\\
2.5942135623731	0\\
2.60421356237309	0\\
2.6142135623731	0\\
2.62421356237309	0\\
2.6342135623731	0\\
2.64421356237309	0\\
2.6542135623731	0\\
2.66421356237309	0\\
2.67421356237309	0\\
2.68421356237309	0\\
2.6942135623731	0\\
2.70421356237309	0\\
2.71421356237309	0\\
2.72421356237309	0\\
2.73421356237309	0\\
2.74421356237309	0\\
2.75421356237309	0\\
2.7642135623731	0\\
2.77421356237309	0\\
2.7842135623731	0\\
2.79421356237309	0\\
2.8042135623731	0\\
2.81421356237309	0\\
2.8242135623731	0\\
2.83421356237309	0\\
2.8442135623731	0\\
2.85421356237309	0\\
2.8642135623731	0\\
2.87421356237309	0\\
2.88421356237309	0\\
2.89421356237309	0\\
2.9042135623731	0\\
2.91421356237309	0\\
2.92421356237309	0\\
2.93421356237309	0\\
2.9442135623731	0\\
2.95421356237309	0\\
2.96421356237309	0\\
2.97421356237309	0\\
2.98421356237309	0\\
2.99421356237309	0\\
3.00421356237309	0\\
3.0142135623731	0\\
3.02421356237309	0\\
3.0342135623731	0\\
3.04421356237309	0\\
3.0542135623731	0\\
3.06421356237309	0\\
3.0742135623731	0\\
3.08421356237309	0\\
3.0942135623731	0\\
3.10421356237309	0\\
3.1142135623731	0\\
3.12421356237309	0\\
3.13421356237309	0\\
3.14421356237309	0\\
3.1542135623731	0\\
3.16421356237309	0\\
3.17421356237309	0\\
3.18421356237309	0\\
3.1942135623731	0\\
3.20421356237309	0\\
3.21421356237309	0\\
3.22421356237309	0\\
3.23421356237309	0\\
3.24421356237309	0\\
3.25421356237309	0\\
3.2642135623731	0\\
3.27421356237309	0\\
3.2842135623731	0\\
3.29421356237309	0\\
3.3042135623731	0\\
3.31421356237309	0\\
3.3242135623731	0\\
3.33421356237309	0\\
3.3442135623731	0\\
3.35421356237309	0\\
3.3642135623731	0\\
3.37421356237309	0\\
3.38421356237309	0\\
3.39421356237309	0\\
3.4042135623731	0\\
3.41421356237309	0\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.014142135623731	6.80133306128001e-07\\
0.0282842712474619	5.55092978073828e-06\\
0.0424264068711929	1.91123380760246e-05\\
0.0565685424949238	4.62160600808781e-05\\
0.0707106781186548	9.20810313075507e-05\\
0.0848528137423857	0.000162308385933273\\
0.0989949493661167	0.000262895684831762\\
0.113137084989848	0.000400250156347717\\
0.127279220613579	0.000581200669696245\\
0.14142135623731	0.000813008130081301\\
0.15556349186104	0.00110337395341126\\
0.169705627484771	0.0014604462474645\\
0.183847763108502	0.00189282329628672\\
0.197989898732233	0.00240955391640323\\
0.212132034355964	0.00302013422818792\\
0.226274169979695	0.0037345003646973\\
0.240416305603426	0.0045630166248723\\
0.254558441227157	0.00551645856980704\\
0.268700576850888	0.00660599056149476\\
0.282842712474619	0.00784313725490196\\
0.29698484809835	0.00923974857826998\\
0.311126983722081	0.0108079577750711\\
0.325269119345812	0.0125601321358522\\
0.339411254969543	0.0145088161209068\\
0.353553390593274	0.0166666666666667\\
0.367695526217005	0.0190463805808409\\
0.381837661840736	0.0216606140640475\\
0.395979797464467	0.0245218945487042\\
0.410121933088198	0.0276425252181798\\
0.424264068711929	0.0310344827586207\\
0.438406204335659	0.0347093090993825\\
0.45254833995939	0.0386779981114259\\
0.466690475583121	0.0429508784510577\\
0.480832611206852	0.0475374939525883\\
0.494974746830583	0.0524464831804281\\
0.509116882454314	0.0576854599406528\\
0.523259018078045	0.0632608967153741\\
0.537401153701776	0.0691780131114474\\
0.551543289325507	0.0754406714994277\\
0.565685424949238	0.0820512820512821\\
0.579827560572969	0.0890107193594214\\
0.5939696961967	0.0963182527301092\\
0.608111831820431	0.103971492088401\\
0.622253967444162	0.111966351209253\\
0.636396103067893	0.12029702970297\\
0.650538238691624	0.128956014838368\\
0.664680374315355	0.137934103892653\\
0.678822509939086	0.147220447284345\\
0.692964645562817	0.156802612288418\\
0.707106781186548	0.166666666666667\\
0.721248916810279	0.176797281087565\\
0.735391052434009	0.187177848775293\\
0.74953318805774	0.197790620433108\\
0.763675323681471	0.208616852146264\\
0.777817459305202	0.21963696369637\\
0.791959594928933	0.230830704521556\\
0.806101730552664	0.242177324440957\\
0.820243866176395	0.253655746229849\\
0.834386001800126	0.265244737181971\\
0.848528137423857	0.276923076923077\\
0.862670273047588	0.288669718936793\\
0.876812408671319	0.300463943519919\\
0.89095454429505	0.312285500187336\\
0.905096679918781	0.324114737883284\\
0.919238815542512	0.335932721712538\\
0.933380951166243	0.347721335268505\\
0.947523086789974	0.359463367993307\\
0.961665222413705	0.371142587346554\\
0.975807358037436	0.382743795875568\\
0.989949493661167	0.394252873563218\\
1.0040916292849	0.405656806075031\\
1.01823376490863	0.416943699731903\\
1.03237590053236	0.428102784197205\\
1.04651803615609	0.439124403987863\\
1.06066017177982	0.45\\
1.07480230740355	0.460722082283795\\
1.08894444302728	0.471284195313307\\
1.10308657865101	0.481680876979294\\
1.11722871427475	0.49190761249127\\
1.13137084989848	0.501960784313726\\
1.14551298552221	0.511837619185207\\
1.15965512114594	0.52153613318199\\
1.17379725676967	0.531055075694251\\
1.1879393923934	0.540393873085339\\
1.20208152801713	0.549552572706935\\
1.21622366364086	0.558531787846856\\
1.23036579926459	0.567332644094081\\
1.24450793488832	0.575956727518594\\
1.25865007051205	0.584406034983006\\
1.27279220613579	0.592682926829268\\
1.28693434175952	0.600790082117516\\
1.30107647738325	0.608730456535335\\
1.31521861300698	0.616507243044378\\
1.32936074863071	0.624123835287045\\
1.34350288425444	0.63158379373849\\
1.35764501987817	0.638890814558059\\
1.3717871555019	0.646048701068875\\
1.38592929112563	0.653061337774077\\
1.40007142674936	0.659932666802693\\
1.4142135623731	0.666666666666667\\
1.4142135623731	0.666666666666667\\
1.4242135623731	0.671344030122989\\
1.4342135623731	0.675946069272137\\
1.4442135623731	0.680469832301947\\
1.4542135623731	0.684912355763551\\
1.4642135623731	0.689270667809591\\
1.4742135623731	0.693541791558329\\
1.4842135623731	0.69772274858005\\
1.4942135623731	0.701810562501566\\
1.5042135623731	0.705802262724017\\
1.5142135623731	0.709694888248604\\
1.5242135623731	0.713485491604232\\
1.5342135623731	0.717171142870482\\
1.5442135623731	0.720748933788696\\
1.5542135623731	0.724215981953355\\
1.5642135623731	0.727569435075361\\
1.5742135623731	0.730806475308224\\
1.5842135623731	0.733924323627617\\
1.5942135623731	0.736920244254184\\
1.6042135623731	0.739791549109021\\
1.6142135623731	0.742535602290683\\
1.6242135623731	0.745149824562187\\
1.6342135623731	0.747631697836007\\
1.6442135623731	0.749978769644696\\
1.6542135623731	0.752188657584434\\
1.6642135623731	0.754259053718506\\
1.6742135623731	0.75618772892749\\
1.6842135623731	0.75797253719273\\
1.6942135623731	0.759611419799574\\
1.70421356237309	0.761102409446789\\
1.7142135623731	0.762443634248548\\
1.72421356237309	0.763633321615471\\
1.7342135623731	0.764669802001344\\
1.74421356237309	0.765551512502316\\
1.7542135623731	0.766277000295672\\
1.7642135623731	0.766844925905608\\
1.7742135623731	0.767254066283856\\
1.7842135623731	0.76750331769347\\
1.7942135623731	0.767591698384648\\
1.8042135623731	0.767518351052062\\
1.8142135623731	0.767282545063844\\
1.8242135623731	0.766883678453127\\
1.8342135623731	0.76632127966379\\
1.8442135623731	0.765595009042936\\
1.8542135623731	0.764704660073505\\
1.8642135623731	0.763650160341353\\
1.8742135623731	0.762431572232095\\
1.8842135623731	0.761049093354037\\
1.89421356237309	0.759503056684505\\
1.9042135623731	0.757793930437978\\
1.91421356237309	0.755922317655456\\
1.9242135623731	0.753888955515576\\
1.93421356237309	0.751694714369067\\
1.9442135623731	0.749340596499192\\
1.95421356237309	0.746827734611872\\
1.9642135623731	0.744157390060227\\
1.97421356237309	0.741330950809284\\
1.98421356237309	0.738349929147553\\
1.99421356237309	0.735215959153146\\
2.00421356237309	0.731930793922984\\
2.0142135623731	0.728496302574484\\
2.0242135623731	0.724914467029949\\
2.0342135623731	0.721187378594562\\
2.04421356237309	0.717317234339632\\
2.0542135623731	0.713306333303293\\
2.0642135623731	0.709157072521428\\
2.0742135623731	0.704871942902088\\
2.08421356237309	0.700453524957022\\
2.0942135623731	0.695904484404334\\
2.10421356237309	0.691227567656486\\
2.1142135623731	0.686425597208083\\
2.12421356237309	0.681501466937984\\
2.1342135623731	0.676458137340307\\
2.14421356237309	0.671298630698884\\
2.1542135623731	0.666026026219628\\
2.16421356237309	0.66064345513508\\
2.17421356237309	0.655154095795206\\
2.18421356237309	0.649561168758222\\
2.1942135623731	0.643867931894865\\
2.20421356237309	0.638077675519137\\
2.21421356237309	0.632193717558119\\
2.22421356237309	0.626219398772937\\
2.23421356237309	0.620158078042449\\
2.24421356237309	0.614013127720636\\
2.25421356237309	0.607787929078112\\
2.2642135623731	0.601485867837511\\
2.27421356237309	0.595110329811883\\
2.2842135623731	0.588664696654554\\
2.29421356237309	0.58215234172825\\
2.3042135623731	0.575576626100561\\
2.31421356237309	0.56894089467217\\
2.3242135623731	0.562248472443561\\
2.33421356237309	0.555502660925231\\
2.3442135623731	0.548706734695753\\
2.35421356237309	0.541863938111383\\
2.3642135623731	0.534977482170216\\
2.37421356237309	0.528050541533285\\
2.38421356237309	0.521086251704351\\
2.39421356237309	0.514087706369563\\
2.4042135623731	0.507057954897551\\
2.41421356237309	0.5\\
2.41421356237309	0.5\\
2.42421356237309	0.492908517331994\\
2.43421356237309	0.485777411661352\\
2.44421356237309	0.478608545694505\\
2.45421356237309	0.47140385215635\\
2.46421356237309	0.464165333465121\\
2.47421356237309	0.456895061269506\\
2.48421356237309	0.449595175843706\\
2.49421356237309	0.442267885336463\\
2.50421356237309	0.43491546487041\\
2.5142135623731	0.427540255488419\\
2.52421356237309	0.420144662944069\\
2.5342135623731	0.412731156333728\\
2.54421356237309	0.405302266568238\\
2.5542135623731	0.397860584682637\\
2.56421356237309	0.390408759982913\\
2.5742135623731	0.382949498029268\\
2.58421356237309	0.375485558455995\\
2.5942135623731	0.368019752628613\\
2.60421356237309	0.360554941139538\\
2.6142135623731	0.353094031144206\\
2.62421356237309	0.345639973540179\\
2.6342135623731	0.338195759992452\\
2.64421356237309	0.330764419808835\\
2.6542135623731	0.32334901666995\\
2.66421356237309	0.315952645219064\\
2.67421356237309	0.308578427517657\\
2.68421356237309	0.301229509373284\\
2.6942135623731	0.293909056546936\\
2.70421356237309	0.286620250847775\\
2.71421356237309	0.279366286123708\\
2.72421356237309	0.272150364156891\\
2.73421356237309	0.264975690473812\\
2.74421356237309	0.25784547008014\\
2.75421356237309	0.250762903131048\\
2.7642135623731	0.243731180548159\\
2.77421356237309	0.2367534795947\\
2.7842135623731	0.229832959420826\\
2.79421356237309	0.222972756591367\\
2.8042135623731	0.216175980608566\\
2.81421356237309	0.209445709442541\\
2.8242135623731	0.202784985082382\\
2.83421356237309	0.196196809120885\\
2.8442135623731	0.189684138385928\\
2.85421356237309	0.183249880631495\\
2.8642135623731	0.176896890301214\\
2.87421356237309	0.170627964377145\\
2.88421356237309	0.164445838326299\\
2.89421356237309	0.158353182157086\\
2.9042135623731	0.152352596597538\\
2.91421356237309	0.146446609406726\\
2.92421356237309	0.14063767183033\\
2.93421356237309	0.134928155210771\\
2.9442135623731	0.129320347761764\\
2.95421356237309	0.123816451516475\\
2.96421356237309	0.118418579457838\\
2.97421356237309	0.113128752838831\\
2.98421356237309	0.107948898699779\\
2.99421356237309	0.102880847588954\\
3.00421356237309	0.0979263314919517\\
3.0142135623731	0.0930869819744624\\
3.02421356237309	0.0883643285422278\\
3.0342135623731	0.0837597972211067\\
3.04421356237309	0.0792747093593125\\
3.0542135623731	0.0749102806530106\\
3.06421356237309	0.07066762039562\\
3.0742135623731	0.0665477309502964\\
3.08421356237309	0.0625515074442576\\
3.0942135623731	0.0586797376827817\\
3.10421356237309	0.0549331022799354\\
3.1142135623731	0.0513121750023136\\
3.12421356237309	0.0478174233213606\\
3.13421356237309	0.0444492091691355\\
3.14421356237309	0.0412077898917478\\
3.1542135623731	0.0380933193940716\\
3.16421356237309	0.0351058494687849\\
3.17421356237309	0.0322453313022666\\
3.18421356237309	0.0295116171494137\\
3.1942135623731	0.0269044621690247\\
3.20421356237309	0.0244235264110269\\
3.21421356237309	0.0220683769465129\\
3.22421356237309	0.0198384901312869\\
3.23421356237309	0.0177332539934073\\
3.24421356237309	0.0157519707350534\\
3.25421356237309	0.0138938593389304\\
3.2642135623731	0.0121580582693641\\
3.27421356237309	0.0105436282582203\\
3.2842135623731	0.00904955516581214\\
3.29421356237309	0.00767475290703216\\
3.3042135623731	0.00641806643305545\\
3.31421356237309	0.0052782747591163\\
3.3242135623731	0.00425409402904276\\
3.33421356237309	0.00334418060745909\\
3.3442135623731	0.00254713419081298\\
3.35421356237309	0.00186150092866707\\
3.3642135623731	0.00128577654699479\\
3.37421356237309	0.00081840946554922\\
3.38421356237309	0.000457803901716508\\
3.39421356237309	0.000202322953628219\\
3.4042135623731	5.02916556812543e-05\\
3.41421356237309	0\\
};
\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.666666666666667\\
0.014142135623731	0.659932666802693\\
0.0282842712474619	0.653061337774077\\
0.0424264068711929	0.646048701068875\\
0.0565685424949238	0.638890814558059\\
0.0707106781186548	0.63158379373849\\
0.0848528137423857	0.624123835287045\\
0.0989949493661167	0.616507243044378\\
0.113137084989848	0.608730456535335\\
0.127279220613579	0.600790082117516\\
0.14142135623731	0.592682926829268\\
0.15556349186104	0.584406034983006\\
0.169705627484771	0.575956727518594\\
0.183847763108502	0.567332644094081\\
0.197989898732233	0.558531787846856\\
0.212132034355964	0.549552572706935\\
0.226274169979695	0.540393873085339\\
0.240416305603426	0.531055075694251\\
0.254558441227157	0.52153613318199\\
0.268700576850888	0.511837619185207\\
0.282842712474619	0.501960784313725\\
0.29698484809835	0.49190761249127\\
0.311126983722081	0.481680876979293\\
0.325269119345812	0.471284195313306\\
0.339411254969543	0.460722082283795\\
0.353553390593274	0.45\\
0.367695526217005	0.439124403987863\\
0.381837661840736	0.428102784197205\\
0.395979797464467	0.416943699731903\\
0.410121933088198	0.405656806075031\\
0.424264068711929	0.394252873563218\\
0.438406204335659	0.382743795875568\\
0.45254833995939	0.371142587346553\\
0.466690475583121	0.359463367993307\\
0.480832611206852	0.347721335268505\\
0.494974746830583	0.335932721712538\\
0.509116882454314	0.324114737883284\\
0.523259018078045	0.312285500187336\\
0.537401153701776	0.300463943519919\\
0.551543289325507	0.288669718936792\\
0.565685424949238	0.276923076923077\\
0.579827560572969	0.265244737181971\\
0.5939696961967	0.253655746229849\\
0.608111831820431	0.242177324440957\\
0.622253967444162	0.230830704521556\\
0.636396103067893	0.21963696369637\\
0.650538238691624	0.208616852146264\\
0.664680374315355	0.197790620433107\\
0.678822509939086	0.187177848775293\\
0.692964645562817	0.176797281087565\\
0.707106781186548	0.166666666666667\\
0.721248916810279	0.156802612288418\\
0.735391052434009	0.147220447284345\\
0.74953318805774	0.137934103892653\\
0.763675323681471	0.128956014838368\\
0.777817459305202	0.12029702970297\\
0.791959594928933	0.111966351209253\\
0.806101730552664	0.103971492088401\\
0.820243866176395	0.0963182527301092\\
0.834386001800126	0.0890107193594214\\
0.848528137423857	0.0820512820512821\\
0.862670273047588	0.0754406714994277\\
0.876812408671319	0.0691780131114473\\
0.89095454429505	0.063260896715374\\
0.905096679918781	0.0576854599406528\\
0.919238815542512	0.0524464831804281\\
0.933380951166243	0.0475374939525883\\
0.947523086789974	0.0429508784510577\\
0.961665222413705	0.0386779981114258\\
0.975807358037436	0.0347093090993825\\
0.989949493661167	0.0310344827586207\\
1.0040916292849	0.0276425252181797\\
1.01823376490863	0.0245218945487042\\
1.03237590053236	0.0216606140640475\\
1.04651803615609	0.0190463805808409\\
1.06066017177982	0.0166666666666667\\
1.07480230740355	0.0145088161209068\\
1.08894444302728	0.0125601321358522\\
1.10308657865101	0.010807957775071\\
1.11722871427475	0.00923974857826997\\
1.13137084989848	0.00784313725490195\\
1.14551298552221	0.00660599056149475\\
1.15965512114594	0.00551645856980703\\
1.17379725676967	0.0045630166248723\\
1.1879393923934	0.0037345003646973\\
1.20208152801713	0.00302013422818792\\
1.21622366364086	0.00240955391640323\\
1.23036579926459	0.00189282329628673\\
1.24450793488832	0.0014604462474645\\
1.25865007051205	0.00110337395341126\\
1.27279220613579	0.000813008130081299\\
1.28693434175952	0.000581200669696243\\
1.30107647738325	0.000400250156347718\\
1.31521861300698	0.000262895684831762\\
1.32936074863071	0.000162308385933274\\
1.34350288425444	9.20810313075509e-05\\
1.35764501987817	4.62160600808782e-05\\
1.3717871555019	1.91123380760246e-05\\
1.38592929112563	5.55092978073834e-06\\
1.40007142674936	6.8013330612801e-07\\
1.4142135623731	0\\
1.4142135623731	0\\
1.4242135623731	5.02916556812565e-05\\
1.4342135623731	0.000202322953628219\\
1.4442135623731	0.000457803901716501\\
1.4542135623731	0.000818409465549219\\
1.4642135623731	0.0012857765469948\\
1.4742135623731	0.00186150092866707\\
1.4842135623731	0.002547134190813\\
1.4942135623731	0.00334418060745908\\
1.5042135623731	0.00425409402904278\\
1.5142135623731	0.00527827475911627\\
1.5242135623731	0.00641806643305545\\
1.5342135623731	0.00767475290703213\\
1.5442135623731	0.00904955516581214\\
1.5542135623731	0.0105436282582202\\
1.5642135623731	0.0121580582693641\\
1.5742135623731	0.0138938593389303\\
1.5842135623731	0.0157519707350534\\
1.5942135623731	0.0177332539934073\\
1.6042135623731	0.0198384901312869\\
1.6142135623731	0.0220683769465129\\
1.6242135623731	0.0244235264110269\\
1.6342135623731	0.0269044621690248\\
1.6442135623731	0.0295116171494137\\
1.6542135623731	0.0322453313022665\\
1.6642135623731	0.0351058494687849\\
1.6742135623731	0.0380933193940716\\
1.6842135623731	0.0412077898917478\\
1.6942135623731	0.0444492091691355\\
1.70421356237309	0.0478174233213606\\
1.7142135623731	0.0513121750023137\\
1.72421356237309	0.0549331022799353\\
1.7342135623731	0.0586797376827818\\
1.74421356237309	0.0625515074442575\\
1.7542135623731	0.0665477309502965\\
1.7642135623731	0.0706676203956199\\
1.7742135623731	0.0749102806530106\\
1.7842135623731	0.0792747093593124\\
1.7942135623731	0.0837597972211067\\
1.8042135623731	0.0883643285422277\\
1.8142135623731	0.0930869819744625\\
1.8242135623731	0.0979263314919516\\
1.8342135623731	0.102880847588954\\
1.8442135623731	0.107948898699779\\
1.8542135623731	0.113128752838831\\
1.8642135623731	0.118418579457838\\
1.8742135623731	0.123816451516475\\
1.8842135623731	0.129320347761764\\
1.89421356237309	0.134928155210771\\
1.9042135623731	0.14063767183033\\
1.91421356237309	0.146446609406726\\
1.9242135623731	0.152352596597538\\
1.93421356237309	0.158353182157086\\
1.9442135623731	0.164445838326299\\
1.95421356237309	0.170627964377145\\
1.9642135623731	0.176896890301214\\
1.97421356237309	0.183249880631495\\
1.98421356237309	0.189684138385928\\
1.99421356237309	0.196196809120885\\
2.00421356237309	0.202784985082382\\
2.0142135623731	0.209445709442541\\
2.0242135623731	0.216175980608566\\
2.0342135623731	0.222972756591367\\
2.04421356237309	0.229832959420826\\
2.0542135623731	0.2367534795947\\
2.0642135623731	0.243731180548159\\
2.0742135623731	0.250762903131048\\
2.08421356237309	0.25784547008014\\
2.0942135623731	0.264975690473811\\
2.10421356237309	0.272150364156891\\
2.1142135623731	0.279366286123708\\
2.12421356237309	0.286620250847775\\
2.1342135623731	0.293909056546936\\
2.14421356237309	0.301229509373284\\
2.1542135623731	0.308578427517657\\
2.16421356237309	0.315952645219064\\
2.17421356237309	0.32334901666995\\
2.18421356237309	0.330764419808835\\
2.1942135623731	0.338195759992452\\
2.20421356237309	0.345639973540179\\
2.21421356237309	0.353094031144206\\
2.22421356237309	0.360554941139538\\
2.23421356237309	0.368019752628613\\
2.24421356237309	0.375485558455995\\
2.25421356237309	0.382949498029268\\
2.2642135623731	0.390408759982913\\
2.27421356237309	0.397860584682637\\
2.2842135623731	0.405302266568238\\
2.29421356237309	0.412731156333728\\
2.3042135623731	0.420144662944069\\
2.31421356237309	0.427540255488419\\
2.3242135623731	0.43491546487041\\
2.33421356237309	0.442267885336463\\
2.3442135623731	0.449595175843705\\
2.35421356237309	0.456895061269506\\
2.3642135623731	0.464165333465121\\
2.37421356237309	0.471403852156349\\
2.38421356237309	0.478608545694505\\
2.39421356237309	0.485777411661352\\
2.4042135623731	0.492908517331994\\
2.41421356237309	0.5\\
2.41421356237309	0.5\\
2.42421356237309	0.507057954897551\\
2.43421356237309	0.514087706369563\\
2.44421356237309	0.52108625170435\\
2.45421356237309	0.528050541533284\\
2.46421356237309	0.534977482170216\\
2.47421356237309	0.541863938111383\\
2.48421356237309	0.548706734695752\\
2.49421356237309	0.555502660925231\\
2.50421356237309	0.562248472443561\\
2.5142135623731	0.56894089467217\\
2.52421356237309	0.57557662610056\\
2.5342135623731	0.58215234172825\\
2.54421356237309	0.588664696654554\\
2.5542135623731	0.595110329811882\\
2.56421356237309	0.601485867837511\\
2.5742135623731	0.607787929078112\\
2.58421356237309	0.614013127720636\\
2.5942135623731	0.620158078042449\\
2.60421356237309	0.626219398772937\\
2.6142135623731	0.632193717558119\\
2.62421356237309	0.638077675519137\\
2.6342135623731	0.643867931894865\\
2.64421356237309	0.649561168758222\\
2.6542135623731	0.655154095795206\\
2.66421356237309	0.66064345513508\\
2.67421356237309	0.666026026219628\\
2.68421356237309	0.671298630698884\\
2.6942135623731	0.676458137340307\\
2.70421356237309	0.681501466937984\\
2.71421356237309	0.686425597208083\\
2.72421356237309	0.691227567656486\\
2.73421356237309	0.695904484404334\\
2.74421356237309	0.700453524957022\\
2.75421356237309	0.704871942902088\\
2.7642135623731	0.709157072521428\\
2.77421356237309	0.713306333303292\\
2.7842135623731	0.717317234339632\\
2.79421356237309	0.721187378594561\\
2.8042135623731	0.724914467029948\\
2.81421356237309	0.728496302574484\\
2.8242135623731	0.731930793922984\\
2.83421356237309	0.735215959153146\\
2.8442135623731	0.738349929147552\\
2.85421356237309	0.741330950809283\\
2.8642135623731	0.744157390060227\\
2.87421356237309	0.746827734611871\\
2.88421356237309	0.749340596499191\\
2.89421356237309	0.751694714369066\\
2.9042135623731	0.753888955515576\\
2.91421356237309	0.755922317655456\\
2.92421356237309	0.757793930437978\\
2.93421356237309	0.759503056684504\\
2.9442135623731	0.761049093354037\\
2.95421356237309	0.762431572232095\\
2.96421356237309	0.763650160341353\\
2.97421356237309	0.764704660073505\\
2.98421356237309	0.765595009042935\\
2.99421356237309	0.76632127966379\\
3.00421356237309	0.766883678453127\\
3.0142135623731	0.767282545063844\\
3.02421356237309	0.767518351052061\\
3.0342135623731	0.767591698384648\\
3.04421356237309	0.76750331769347\\
3.0542135623731	0.767254066283856\\
3.06421356237309	0.766844925905608\\
3.0742135623731	0.766277000295671\\
3.08421356237309	0.765551512502316\\
3.0942135623731	0.764669802001344\\
3.10421356237309	0.763633321615471\\
3.1142135623731	0.762443634248548\\
3.12421356237309	0.761102409446789\\
3.13421356237309	0.759611419799574\\
3.14421356237309	0.757972537192729\\
3.1542135623731	0.75618772892749\\
3.16421356237309	0.754259053718506\\
3.17421356237309	0.752188657584433\\
3.18421356237309	0.749978769644696\\
3.1942135623731	0.747631697836007\\
3.20421356237309	0.745149824562187\\
3.21421356237309	0.742535602290683\\
3.22421356237309	0.739791549109021\\
3.23421356237309	0.736920244254184\\
3.24421356237309	0.733924323627616\\
3.25421356237309	0.730806475308224\\
3.2642135623731	0.727569435075361\\
3.27421356237309	0.724215981953355\\
3.2842135623731	0.720748933788696\\
3.29421356237309	0.717171142870482\\
3.3042135623731	0.713485491604232\\
3.31421356237309	0.709694888248604\\
3.3242135623731	0.705802262724017\\
3.33421356237309	0.701810562501565\\
3.3442135623731	0.69772274858005\\
3.35421356237309	0.693541791558329\\
3.3642135623731	0.689270667809591\\
3.37421356237309	0.684912355763551\\
3.38421356237309	0.680469832301947\\
3.39421356237309	0.675946069272137\\
3.4042135623731	0.671344030122989\\
3.41421356237309	0.666666666666667\\
};
\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/ellipse1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
ticks=none,
width=0.16\textwidth,
height=0.08\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-0.5,
ymax=0.5,
axis background/.style={fill=white},
axis line style={draw=none},
tick style={draw=none}
]
\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.0141829653360114	0.499949708344319\\
0.0284451766772965	0.499797677046372\\
0.0427829086109895	0.499542196098283\\
0.0571922956873011	0.499181590534451\\
0.0716693330697585	0.498714223453005\\
0.086209877460988	0.498138499071333\\
0.100809648312589	0.497452865809187\\
0.115464229327074	0.496655819392541\\
0.13016907025918	0.495745905970957\\
0.144919489023161	0.494721725240884\\
0.159710674111862	0.493581933566945\\
0.174537687332543	0.492325247092968\\
0.189395466863524	0.490950444834188\\
0.204278830634725	0.48945637174178\\
0.219182480034175	0.487841941730636\\
0.234101003941464	0.48610614066107\\
0.24902888308801	0.484248029264947\\
0.263960494742775	0.482266746006593\\
0.278890117720924	0.480161509868713\\
0.293811937711588	0.477931623053487\\
0.308720052919643	0.475576473588973\\
0.323608480015096	0.473095537830975\\
0.338471160382329	0.470488382850586\\
0.3533019666601	0.467754668697734\\
0.368094709561873	0.464894150531215\\
0.382843144964686	0.461906680605928\\
0.397540981253432	0.458792210108252\\
0.412181886906127	0.455550790830865\\
0.42675949830445	0.452182576678639\\
0.441267427752585	0.448687824997686\\
0.455699271686218	0.445066897720065\\
0.470048619052377	0.441320262317218\\
0.484309059839721	0.437448492555742\\
0.498474193737904	0.433452269049703\\
0.512537638903683	0.42933237960438\\
0.526493040810599	0.425089719346989\\
0.540334081158348	0.420725290640688\\
0.554054486817265	0.416240202778893\\
0.567648038782868	0.411635671457772\\
0.581108581114919	0.406913018025537\\
0.594430029835237	0.402073668508048\\
0.607606381758231	0.397119152411046\\
0.620631723228144	0.392051101300221\\
0.633500238737009	0.386871247161169\\
0.646206219397571	0.381581420542162\\
0.658744071245709	0.376183548483525\\
0.671108323347402	0.370679652238236\\
0.683293635685828	0.365071844789229\\
0.695294806804925	0.35936232816967\\
0.707106781186548	0.353553390593274\\
0.71872465633934	0.347647403402462\\
0.730143689578457	0.341646817842914\\
0.741359304476472	0.335554161673701\\
0.752367096967051	0.329372035622855\\
0.763162841084325	0.323103109698786\\
0.773742494322337	0.316750119368505\\
0.784102202600442	0.310315861614072\\
0.794238304822092	0.303803190879115\\
0.804147337016097	0.297215014917618\\
0.813826036051075	0.290554290557459\\
0.823271342915544	0.283824019391434\\
0.832480405557787	0.277027243408633\\
0.841450581281375	0.270167040579174\\
0.850179438693979	0.2632465204053\\
0.85866475920876	0.256268819451841\\
0.866904538099407	0.249237096868952\\
0.874896985111485	0.24215452991986\\
0.882640524634437	0.235024309526189\\
0.890133795440129	0.227849635843109\\
0.897375649995373	0.220633713876292\\
0.904365153357279	0.213379749152225\\
0.911101581661729	0.206090943453064\\
0.917584420216505	0.198770490626716\\
0.923813361211857	0.191421572482343\\
0.929788301062431	0.184047354780936\\
0.935509337395467	0.17665098333005\\
0.940976765701173	0.169235580191165\\
0.946191075661951	0.161804240007548\\
0.951152947177946	0.154360026459821\\
0.955863246106974	0.146905968855794\\
0.960323019737426	0.139445058860462\\
0.964533492013186	0.131980247371387\\
0.968496058529893	0.124514441544005\\
0.972212281322139	0.117050501970732\\
0.975683883461272	0.109591240017087\\
0.97891274348356	0.102139415317363\\
0.981900889668376	0.0946977334317621\\
0.984650494185936	0.0872688436662715\\
0.987163867133889	0.079855337055931\\
0.989443450481768	0.0724597445115808\\
0.991491811941914	0.06508453512959\\
0.993311638785082	0.0577321146635369\\
0.994905731618374	0.0504048241562946\\
0.996276998142666	0.043104938730494\\
0.99742844690601	0.0358346665348792\\
0.998363181068902	0.0285961478436505\\
0.999084392196567	0.0213914543054948\\
0.999595354092744	0.0142225883386483\\
0.999899416688638	0.00709148266800568\\
1	0\\
1	0\\
0.999899416688638	-0.00709148266800574\\
0.999595354092743	-0.0142225883386482\\
0.999084392196567	-0.0213914543054948\\
0.998363181068902	-0.0285961478436505\\
0.99742844690601	-0.0358346665348792\\
0.996276998142666	-0.043104938730494\\
0.994905731618374	-0.0504048241562947\\
0.993311638785082	-0.057732114663537\\
0.991491811941914	-0.06508453512959\\
0.989443450481768	-0.0724597445115808\\
0.987163867133889	-0.0798553370559311\\
0.984650494185935	-0.0872688436662716\\
0.981900889668376	-0.094697733431762\\
0.978912743483559	-0.102139415317363\\
0.975683883461272	-0.109591240017087\\
0.972212281322139	-0.117050501970732\\
0.968496058529893	-0.124514441544005\\
0.964533492013185	-0.131980247371387\\
0.960323019737426	-0.139445058860462\\
0.955863246106974	-0.146905968855794\\
0.951152947177946	-0.154360026459821\\
0.94619107566195	-0.161804240007548\\
0.940976765701173	-0.169235580191165\\
0.935509337395467	-0.17665098333005\\
0.929788301062431	-0.184047354780936\\
0.923813361211857	-0.191421572482343\\
0.917584420216505	-0.198770490626716\\
0.911101581661729	-0.206090943453064\\
0.904365153357279	-0.213379749152225\\
0.897375649995373	-0.220633713876292\\
0.890133795440129	-0.227849635843109\\
0.882640524634436	-0.235024309526189\\
0.874896985111485	-0.24215452991986\\
0.866904538099407	-0.249237096868952\\
0.85866475920876	-0.256268819451842\\
0.850179438693979	-0.2632465204053\\
0.841450581281375	-0.270167040579174\\
0.832480405557787	-0.277027243408633\\
0.823271342915544	-0.283824019391434\\
0.813826036051075	-0.290554290557459\\
0.804147337016097	-0.297215014917618\\
0.794238304822093	-0.303803190879115\\
0.784102202600442	-0.310315861614072\\
0.773742494322337	-0.316750119368505\\
0.763162841084325	-0.323103109698786\\
0.752367096967051	-0.329372035622855\\
0.741359304476472	-0.335554161673701\\
0.730143689578457	-0.341646817842914\\
0.71872465633934	-0.347647403402462\\
0.707106781186548	-0.353553390593274\\
0.695294806804925	-0.35936232816967\\
0.683293635685828	-0.365071844789229\\
0.671108323347402	-0.370679652238236\\
0.658744071245709	-0.376183548483526\\
0.646206219397571	-0.381581420542162\\
0.633500238737009	-0.386871247161169\\
0.620631723228144	-0.392051101300221\\
0.607606381758231	-0.397119152411046\\
0.594430029835237	-0.402073668508048\\
0.581108581114919	-0.406913018025538\\
0.567648038782868	-0.411635671457772\\
0.554054486817265	-0.416240202778893\\
0.540334081158348	-0.420725290640687\\
0.526493040810599	-0.425089719346989\\
0.512537638903683	-0.42933237960438\\
0.498474193737904	-0.433452269049704\\
0.484309059839721	-0.437448492555742\\
0.470048619052377	-0.441320262317218\\
0.455699271686218	-0.445066897720065\\
0.441267427752585	-0.448687824997686\\
0.42675949830445	-0.452182576678639\\
0.412181886906127	-0.455550790830865\\
0.397540981253432	-0.458792210108252\\
0.382843144964686	-0.461906680605928\\
0.368094709561873	-0.464894150531215\\
0.3533019666601	-0.467754668697733\\
0.338471160382329	-0.470488382850586\\
0.323608480015096	-0.473095537830975\\
0.308720052919643	-0.475576473588973\\
0.293811937711588	-0.477931623053487\\
0.278890117720924	-0.480161509868713\\
0.263960494742775	-0.482266746006593\\
0.249028883088009	-0.484248029264947\\
0.234101003941465	-0.48610614066107\\
0.219182480034174	-0.487841941730636\\
0.204278830634726	-0.48945637174178\\
0.189395466863524	-0.490950444834188\\
0.174537687332543	-0.492325247092968\\
0.159710674111862	-0.493581933566945\\
0.144919489023162	-0.494721725240884\\
0.13016907025918	-0.495745905970957\\
0.115464229327074	-0.496655819392541\\
0.100809648312589	-0.497452865809187\\
0.086209877460988	-0.498138499071333\\
0.0716693330697585	-0.498714223453005\\
0.0571922956873011	-0.499181590534451\\
0.0427829086109897	-0.499542196098284\\
0.0284451766772966	-0.499797677046372\\
0.0141829653360114	-0.499949708344319\\
0	-0.5\\
0	-0.5\\
-0.0141829653360111	-0.499949708344319\\
-0.0284451766772965	-0.499797677046372\\
-0.0427829086109894	-0.499542196098283\\
-0.057192295687301	-0.499181590534451\\
-0.0716693330697582	-0.498714223453005\\
-0.0862098774609881	-0.498138499071333\\
-0.100809648312589	-0.497452865809187\\
-0.115464229327074	-0.496655819392541\\
-0.13016907025918	-0.495745905970957\\
-0.144919489023162	-0.494721725240884\\
-0.159710674111862	-0.493581933566945\\
-0.174537687332543	-0.492325247092968\\
-0.189395466863524	-0.490950444834188\\
-0.204278830634726	-0.48945637174178\\
-0.219182480034174	-0.487841941730636\\
-0.234101003941464	-0.48610614066107\\
-0.249028883088009	-0.484248029264947\\
-0.263960494742775	-0.482266746006593\\
-0.278890117720924	-0.480161509868713\\
-0.293811937711588	-0.477931623053487\\
-0.308720052919643	-0.475576473588973\\
-0.323608480015097	-0.473095537830975\\
-0.338471160382329	-0.470488382850586\\
-0.3533019666601	-0.467754668697733\\
-0.368094709561873	-0.464894150531215\\
-0.382843144964686	-0.461906680605928\\
-0.397540981253432	-0.458792210108252\\
-0.412181886906128	-0.455550790830864\\
-0.42675949830445	-0.452182576678639\\
-0.441267427752584	-0.448687824997686\\
-0.455699271686218	-0.445066897720065\\
-0.470048619052377	-0.441320262317218\\
-0.484309059839721	-0.437448492555742\\
-0.498474193737904	-0.433452269049704\\
-0.512537638903683	-0.42933237960438\\
-0.526493040810599	-0.425089719346989\\
-0.540334081158348	-0.420725290640687\\
-0.554054486817265	-0.416240202778893\\
-0.567648038782868	-0.411635671457772\\
-0.581108581114919	-0.406913018025538\\
-0.594430029835237	-0.402073668508048\\
-0.607606381758231	-0.397119152411046\\
-0.620631723228144	-0.392051101300221\\
-0.633500238737009	-0.386871247161169\\
-0.646206219397572	-0.381581420542162\\
-0.658744071245709	-0.376183548483526\\
-0.671108323347402	-0.370679652238236\\
-0.683293635685828	-0.365071844789229\\
-0.695294806804925	-0.35936232816967\\
-0.707106781186548	-0.353553390593274\\
-0.71872465633934	-0.347647403402462\\
-0.730143689578457	-0.341646817842914\\
-0.741359304476473	-0.335554161673701\\
-0.752367096967051	-0.329372035622855\\
-0.763162841084324	-0.323103109698786\\
-0.773742494322337	-0.316750119368505\\
-0.784102202600442	-0.310315861614072\\
-0.794238304822093	-0.303803190879115\\
-0.804147337016096	-0.297215014917618\\
-0.813826036051075	-0.290554290557459\\
-0.823271342915544	-0.283824019391434\\
-0.832480405557787	-0.277027243408633\\
-0.841450581281375	-0.270167040579174\\
-0.850179438693979	-0.2632465204053\\
-0.85866475920876	-0.256268819451842\\
-0.866904538099407	-0.249237096868952\\
-0.874896985111485	-0.24215452991986\\
-0.882640524634437	-0.235024309526188\\
-0.890133795440129	-0.227849635843109\\
-0.897375649995373	-0.220633713876292\\
-0.904365153357279	-0.213379749152225\\
-0.911101581661729	-0.206090943453064\\
-0.917584420216505	-0.198770490626716\\
-0.923813361211857	-0.191421572482343\\
-0.929788301062431	-0.184047354780936\\
-0.935509337395467	-0.17665098333005\\
-0.940976765701173	-0.169235580191165\\
-0.946191075661951	-0.161804240007548\\
-0.951152947177946	-0.154360026459821\\
-0.955863246106974	-0.146905968855794\\
-0.960323019737426	-0.139445058860462\\
-0.964533492013185	-0.131980247371387\\
-0.968496058529893	-0.124514441544005\\
-0.972212281322139	-0.117050501970732\\
-0.975683883461272	-0.109591240017087\\
-0.978912743483559	-0.102139415317363\\
-0.981900889668376	-0.0946977334317621\\
-0.984650494185936	-0.0872688436662716\\
-0.987163867133889	-0.0798553370559309\\
-0.989443450481768	-0.0724597445115809\\
-0.991491811941914	-0.0650845351295899\\
-0.993311638785082	-0.057732114663537\\
-0.994905731618374	-0.0504048241562945\\
-0.996276998142666	-0.043104938730494\\
-0.99742844690601	-0.0358346665348791\\
-0.998363181068902	-0.0285961478436505\\
-0.999084392196567	-0.021391454305495\\
-0.999595354092744	-0.0142225883386483\\
-0.999899416688637	-0.00709148266800558\\
-1	0\\
-1	0\\
-0.999899416688637	0.00709148266800558\\
-0.999595354092744	0.0142225883386482\\
-0.999084392196567	0.0213914543054947\\
-0.998363181068902	0.0285961478436505\\
-0.99742844690601	0.0358346665348791\\
-0.996276998142666	0.043104938730494\\
-0.994905731618374	0.0504048241562945\\
-0.993311638785082	0.0577321146635369\\
-0.991491811941914	0.0650845351295899\\
-0.989443450481768	0.0724597445115809\\
-0.987163867133889	0.0798553370559309\\
-0.984650494185936	0.0872688436662716\\
-0.981900889668376	0.094697733431762\\
-0.978912743483559	0.102139415317363\\
-0.975683883461272	0.109591240017087\\
-0.972212281322139	0.117050501970732\\
-0.968496058529894	0.124514441544005\\
-0.964533492013185	0.131980247371387\\
-0.960323019737426	0.139445058860462\\
-0.955863246106974	0.146905968855794\\
-0.951152947177946	0.154360026459821\\
-0.94619107566195	0.161804240007548\\
-0.940976765701173	0.169235580191165\\
-0.935509337395467	0.17665098333005\\
-0.92978830106243	0.184047354780936\\
-0.923813361211857	0.191421572482343\\
-0.917584420216504	0.198770490626716\\
-0.911101581661729	0.206090943453064\\
-0.904365153357279	0.213379749152225\\
-0.897375649995373	0.220633713876292\\
-0.890133795440129	0.227849635843109\\
-0.882640524634437	0.235024309526188\\
-0.874896985111485	0.24215452991986\\
-0.866904538099407	0.249237096868952\\
-0.85866475920876	0.256268819451842\\
-0.850179438693979	0.2632465204053\\
-0.841450581281375	0.270167040579174\\
-0.832480405557787	0.277027243408633\\
-0.823271342915544	0.283824019391434\\
-0.813826036051075	0.290554290557459\\
-0.804147337016097	0.297215014917618\\
-0.794238304822093	0.303803190879115\\
-0.784102202600442	0.310315861614072\\
-0.773742494322337	0.316750119368505\\
-0.763162841084324	0.323103109698786\\
-0.752367096967051	0.329372035622855\\
-0.741359304476473	0.335554161673701\\
-0.730143689578457	0.341646817842914\\
-0.71872465633934	0.347647403402462\\
-0.707106781186547	0.353553390593274\\
-0.695294806804925	0.35936232816967\\
-0.683293635685828	0.365071844789229\\
-0.671108323347402	0.370679652238236\\
-0.658744071245709	0.376183548483526\\
-0.646206219397572	0.381581420542162\\
-0.633500238737009	0.386871247161169\\
-0.620631723228144	0.392051101300221\\
-0.607606381758231	0.397119152411046\\
-0.594430029835237	0.402073668508048\\
-0.581108581114919	0.406913018025538\\
-0.567648038782868	0.411635671457772\\
-0.554054486817265	0.416240202778893\\
-0.540334081158348	0.420725290640687\\
-0.526493040810599	0.425089719346989\\
-0.512537638903683	0.42933237960438\\
-0.498474193737904	0.433452269049704\\
-0.484309059839721	0.437448492555742\\
-0.470048619052377	0.441320262317218\\
-0.455699271686218	0.445066897720065\\
-0.441267427752584	0.448687824997686\\
-0.42675949830445	0.452182576678639\\
-0.412181886906128	0.455550790830864\\
-0.397540981253432	0.458792210108252\\
-0.382843144964686	0.461906680605928\\
-0.368094709561873	0.464894150531215\\
-0.3533019666601	0.467754668697733\\
-0.338471160382329	0.470488382850586\\
-0.323608480015096	0.473095537830975\\
-0.308720052919643	0.475576473588973\\
-0.293811937711588	0.477931623053487\\
-0.278890117720924	0.480161509868713\\
-0.263960494742775	0.482266746006593\\
-0.24902888308801	0.484248029264947\\
-0.234101003941465	0.48610614066107\\
-0.219182480034174	0.487841941730636\\
-0.204278830634726	0.48945637174178\\
-0.189395466863524	0.490950444834188\\
-0.174537687332543	0.492325247092968\\
-0.159710674111862	0.493581933566945\\
-0.144919489023162	0.494721725240884\\
-0.13016907025918	0.495745905970957\\
-0.115464229327074	0.496655819392541\\
-0.100809648312589	0.497452865809187\\
-0.086209877460988	0.498138499071333\\
-0.0716693330697582	0.498714223453005\\
-0.0571922956873011	0.499181590534451\\
-0.04278290861099	0.499542196098283\\
-0.0284451766772965	0.499797677046372\\
-0.0141829653360112	0.499949708344319\\
0	0.5\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
1	0.5\\
1	-0.5\\
-1	-0.5\\
-1	0.5\\
1	0.5\\
};
%\addlegendentry{data2}

\addplot [only marks,mark=*,myCPColor,mark options={fill=myCPColor}]
  table[row sep=crcr]{%
1	0.5\\
1	-0.5\\
-1	-0.5\\
-1	0.5\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/ellipse1_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.507in,
at={(1.011in,2.265in)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.01	0.507041191012324\\
0.02	0.51402026538502\\
0.03	0.520933650403778\\
0.04	0.527777738378101\\
0.05	0.534548889987885\\
0.06	0.541243437801827\\
0.07	0.547857689965482\\
0.08	0.554387934056078\\
0.09	0.560830441100547\\
0.1	0.567181469752464\\
0.11	0.573437270622876\\
0.12	0.579594090759239\\
0.13	0.58564817826595\\
0.14	0.591595787059143\\
0.15	0.597433181747723\\
0.16	0.603156642631802\\
0.17	0.608762470808951\\
0.18	0.61424699337798\\
0.19	0.619606568729175\\
0.2	0.624837591909281\\
0.21	0.629936500048794\\
0.22	0.634899777838523\\
0.23	0.639723963041751\\
0.24	0.644405652027783\\
0.25	0.648941505312152\\
0.26	0.653328253088271\\
0.27	0.657562700734968\\
0.28	0.661641734283928\\
0.29	0.665562325830864\\
0.3	0.669321538873979\\
0.31	0.672916533563174\\
0.32	0.676344571843407\\
0.33	0.679603022475603\\
0.34	0.682689365918655\\
0.35	0.685601199056221\\
0.36	0.688336239752289\\
0.37	0.690892331219861\\
0.38	0.693267446187526\\
0.39	0.695459690849206\\
0.4	0.697467308582997\\
0.41	0.699288683425667\\
0.42	0.700922343290162\\
0.43	0.702366962914293\\
0.44	0.703621366529673\\
0.45	0.704684530240948\\
0.46	0.70555558410638\\
0.47	0.706233813911937\\
0.48	0.706718662632143\\
0.49	0.707009731572132\\
0.5	0.707106781186548\\
0.51	0.707009731572132\\
0.52	0.706718662632143\\
0.53	0.706233813911937\\
0.54	0.70555558410638\\
0.55	0.704684530240948\\
0.56	0.703621366529673\\
0.57	0.702366962914293\\
0.58	0.700922343290162\\
0.59	0.699288683425666\\
0.6	0.697467308582997\\
0.61	0.695459690849206\\
0.62	0.693267446187526\\
0.63	0.690892331219861\\
0.64	0.688336239752289\\
0.65	0.685601199056221\\
0.66	0.682689365918655\\
0.67	0.679603022475603\\
0.68	0.676344571843407\\
0.69	0.672916533563174\\
0.7	0.669321538873979\\
0.71	0.665562325830864\\
0.72	0.661641734283928\\
0.73	0.657562700734968\\
0.74	0.653328253088271\\
0.75	0.648941505312152\\
0.76	0.644405652027783\\
0.77	0.639723963041751\\
0.78	0.634899777838523\\
0.79	0.629936500048795\\
0.8	0.624837591909281\\
0.81	0.619606568729175\\
0.82	0.61424699337798\\
0.83	0.608762470808951\\
0.84	0.603156642631802\\
0.85	0.597433181747723\\
0.86	0.591595787059143\\
0.87	0.58564817826595\\
0.88	0.579594090759239\\
0.89	0.573437270622876\\
0.9	0.567181469752465\\
0.91	0.560830441100547\\
0.92	0.554387934056078\\
0.93	0.547857689965482\\
0.94	0.541243437801827\\
0.95	0.534548889987884\\
0.96	0.527777738378101\\
0.97	0.520933650403778\\
0.98	0.51402026538502\\
0.99	0.507041191012324\\
1	0.5\\
1	0.5\\
1.01	0.492908517331994\\
1.02	0.485777411661352\\
1.03	0.478608545694505\\
1.04	0.471403852156349\\
1.05	0.464165333465121\\
1.06	0.456895061269506\\
1.07	0.449595175843705\\
1.08	0.442267885336463\\
1.09	0.43491546487041\\
1.1	0.427540255488419\\
1.11	0.420144662944069\\
1.12	0.412731156333728\\
1.13	0.405302266568238\\
1.14	0.397860584682637\\
1.15	0.390408759982913\\
1.16	0.382949498029268\\
1.17	0.375485558455995\\
1.18	0.368019752628613\\
1.19	0.360554941139538\\
1.2	0.353094031144206\\
1.21	0.345639973540179\\
1.22	0.338195759992452\\
1.23	0.330764419808835\\
1.24	0.32334901666995\\
1.25	0.315952645219064\\
1.26	0.308578427517657\\
1.27	0.301229509373284\\
1.28	0.293909056546936\\
1.29	0.286620250847775\\
1.3	0.279366286123708\\
1.31	0.272150364156891\\
1.32	0.264975690473811\\
1.33	0.25784547008014\\
1.34	0.250762903131048\\
1.35	0.243731180548159\\
1.36	0.2367534795947\\
1.37	0.229832959420826\\
1.38	0.222972756591367\\
1.39	0.216175980608566\\
1.4	0.209445709442541\\
1.41	0.202784985082382\\
1.42	0.196196809120885\\
1.43	0.189684138385928\\
1.44	0.183249880631495\\
1.45	0.176896890301214\\
1.46	0.170627964377145\\
1.47	0.164445838326299\\
1.48	0.158353182157086\\
1.49	0.152352596597538\\
1.5	0.146446609406726\\
1.51	0.14063767183033\\
1.52	0.134928155210771\\
1.53	0.129320347761764\\
1.54	0.123816451516474\\
1.55	0.118418579457838\\
1.56	0.113128752838831\\
1.57	0.107948898699779\\
1.58	0.102880847588954\\
1.59	0.0979263314919517\\
1.6	0.0930869819744624\\
1.61	0.0883643285422278\\
1.62	0.0837597972211067\\
1.63	0.0792747093593125\\
1.64	0.0749102806530106\\
1.65	0.07066762039562\\
1.66	0.0665477309502964\\
1.67	0.0625515074442576\\
1.68	0.0586797376827817\\
1.69	0.0549331022799353\\
1.7	0.0513121750023137\\
1.71	0.0478174233213606\\
1.72	0.0444492091691354\\
1.73	0.0412077898917478\\
1.74	0.0380933193940716\\
1.75	0.0351058494687849\\
1.76	0.0322453313022665\\
1.77	0.0295116171494137\\
1.78	0.0269044621690248\\
1.79	0.0244235264110269\\
1.8	0.0220683769465129\\
1.81	0.0198384901312869\\
1.82	0.0177332539934073\\
1.83	0.0157519707350533\\
1.84	0.0138938593389304\\
1.85	0.0121580582693641\\
1.86	0.0105436282582203\\
1.87	0.00904955516581214\\
1.88	0.00767475290703215\\
1.89	0.00641806643305545\\
1.9	0.0052782747591163\\
1.91	0.00425409402904276\\
1.92	0.00334418060745908\\
1.93	0.00254713419081298\\
1.94	0.00186150092866707\\
1.95	0.0012857765469948\\
1.96	0.000818409465549219\\
1.97	0.000457803901716501\\
1.98	0.000202322953628219\\
1.99	5.02916556812565e-05\\
2	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
3	0\\
3.01	5.02916556812543e-05\\
3.02	0.000202322953628219\\
3.03	0.000457803901716494\\
3.04	0.000818409465549219\\
3.05	0.00128577654699479\\
3.06	0.00186150092866707\\
3.07	0.00254713419081298\\
3.08	0.00334418060745908\\
3.09	0.00425409402904276\\
3.1	0.0052782747591163\\
3.11	0.00641806643305545\\
3.12	0.00767475290703215\\
3.13	0.00904955516581214\\
3.14	0.0105436282582203\\
3.15	0.0121580582693641\\
3.16	0.0138938593389304\\
3.17	0.0157519707350534\\
3.18	0.0177332539934073\\
3.19	0.0198384901312869\\
3.2	0.0220683769465129\\
3.21	0.0244235264110269\\
3.22	0.0269044621690248\\
3.23	0.0295116171494137\\
3.24	0.0322453313022666\\
3.25	0.0351058494687849\\
3.26	0.0380933193940716\\
3.27	0.0412077898917478\\
3.28	0.0444492091691355\\
3.29	0.0478174233213606\\
3.3	0.0513121750023136\\
3.31	0.0549331022799353\\
3.32	0.0586797376827817\\
3.33	0.0625515074442576\\
3.34	0.0665477309502964\\
3.35	0.07066762039562\\
3.36	0.0749102806530106\\
3.37	0.0792747093593125\\
3.38	0.0837597972211067\\
3.39	0.0883643285422278\\
3.4	0.0930869819744624\\
3.41	0.0979263314919517\\
3.42	0.102880847588954\\
3.43	0.107948898699779\\
3.44	0.113128752838831\\
3.45	0.118418579457838\\
3.46	0.123816451516474\\
3.47	0.129320347761764\\
3.48	0.134928155210771\\
3.49	0.14063767183033\\
3.5	0.146446609406726\\
3.51	0.152352596597538\\
3.52	0.158353182157086\\
3.53	0.164445838326299\\
3.54	0.170627964377145\\
3.55	0.176896890301214\\
3.56	0.183249880631495\\
3.57	0.189684138385928\\
3.58	0.196196809120885\\
3.59	0.202784985082382\\
3.6	0.209445709442541\\
3.61	0.216175980608566\\
3.62	0.222972756591367\\
3.63	0.229832959420826\\
3.64	0.2367534795947\\
3.65	0.243731180548159\\
3.66	0.250762903131048\\
3.67	0.25784547008014\\
3.68	0.264975690473812\\
3.69	0.272150364156891\\
3.7	0.279366286123708\\
3.71	0.286620250847775\\
3.72	0.293909056546936\\
3.73	0.301229509373284\\
3.74	0.308578427517657\\
3.75	0.315952645219064\\
3.76	0.32334901666995\\
3.77	0.330764419808835\\
3.78	0.338195759992452\\
3.79	0.345639973540179\\
3.8	0.353094031144206\\
3.81	0.360554941139538\\
3.82	0.368019752628613\\
3.83	0.375485558455995\\
3.84	0.382949498029268\\
3.85	0.390408759982913\\
3.86	0.397860584682637\\
3.87	0.405302266568238\\
3.88	0.412731156333728\\
3.89	0.420144662944069\\
3.9	0.427540255488419\\
3.91	0.43491546487041\\
3.92	0.442267885336463\\
3.93	0.449595175843705\\
3.94	0.456895061269506\\
3.95	0.464165333465121\\
3.96	0.47140385215635\\
3.97	0.478608545694505\\
3.98	0.485777411661352\\
3.99	0.492908517331994\\
4	0.5\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	5.02916556812564e-05\\
0.02	0.000202322953628218\\
0.03	0.0004578039017165\\
0.04	0.000818409465549218\\
0.05	0.00128577654699479\\
0.06	0.00186150092866707\\
0.07	0.00254713419081299\\
0.08	0.00334418060745908\\
0.09	0.00425409402904277\\
0.1	0.00527827475911629\\
0.11	0.00641806643305547\\
0.12	0.00767475290703214\\
0.13	0.00904955516581216\\
0.14	0.0105436282582202\\
0.15	0.0121580582693641\\
0.16	0.0138938593389304\\
0.17	0.0157519707350534\\
0.18	0.0177332539934073\\
0.19	0.0198384901312869\\
0.2	0.0220683769465129\\
0.21	0.0244235264110269\\
0.22	0.0269044621690248\\
0.23	0.0295116171494137\\
0.24	0.0322453313022665\\
0.25	0.0351058494687849\\
0.26	0.0380933193940716\\
0.27	0.0412077898917478\\
0.28	0.0444492091691354\\
0.29	0.0478174233213606\\
0.3	0.0513121750023137\\
0.31	0.0549331022799353\\
0.32	0.0586797376827818\\
0.33	0.0625515074442576\\
0.34	0.0665477309502965\\
0.35	0.0706676203956199\\
0.36	0.0749102806530107\\
0.37	0.0792747093593124\\
0.38	0.0837597972211068\\
0.39	0.0883643285422277\\
0.4	0.0930869819744625\\
0.41	0.0979263314919516\\
0.42	0.102880847588954\\
0.43	0.107948898699779\\
0.44	0.113128752838831\\
0.45	0.118418579457838\\
0.46	0.123816451516474\\
0.47	0.129320347761764\\
0.48	0.134928155210771\\
0.49	0.14063767183033\\
0.5	0.146446609406726\\
0.51	0.152352596597538\\
0.52	0.158353182157086\\
0.53	0.164445838326299\\
0.54	0.170627964377145\\
0.55	0.176896890301214\\
0.56	0.183249880631495\\
0.57	0.189684138385928\\
0.58	0.196196809120885\\
0.59	0.202784985082382\\
0.6	0.209445709442541\\
0.61	0.216175980608566\\
0.62	0.222972756591367\\
0.63	0.229832959420826\\
0.64	0.2367534795947\\
0.65	0.243731180548159\\
0.66	0.250762903131048\\
0.67	0.25784547008014\\
0.68	0.264975690473811\\
0.69	0.272150364156891\\
0.7	0.279366286123708\\
0.71	0.286620250847775\\
0.72	0.293909056546936\\
0.73	0.301229509373284\\
0.74	0.308578427517657\\
0.75	0.315952645219064\\
0.76	0.32334901666995\\
0.77	0.330764419808835\\
0.78	0.338195759992452\\
0.79	0.345639973540179\\
0.8	0.353094031144206\\
0.81	0.360554941139538\\
0.82	0.368019752628613\\
0.83	0.375485558455995\\
0.84	0.382949498029268\\
0.85	0.390408759982913\\
0.86	0.397860584682637\\
0.87	0.405302266568238\\
0.88	0.412731156333728\\
0.89	0.420144662944069\\
0.9	0.427540255488419\\
0.91	0.43491546487041\\
0.92	0.442267885336463\\
0.93	0.449595175843705\\
0.94	0.456895061269506\\
0.95	0.464165333465121\\
0.96	0.47140385215635\\
0.97	0.478608545694505\\
0.98	0.485777411661352\\
0.99	0.492908517331994\\
1	0.5\\
1	0.5\\
1.01	0.507041191012325\\
1.02	0.51402026538502\\
1.03	0.520933650403778\\
1.04	0.527777738378101\\
1.05	0.534548889987884\\
1.06	0.541243437801827\\
1.07	0.547857689965482\\
1.08	0.554387934056078\\
1.09	0.560830441100547\\
1.1	0.567181469752465\\
1.11	0.573437270622876\\
1.12	0.579594090759239\\
1.13	0.58564817826595\\
1.14	0.591595787059143\\
1.15	0.597433181747723\\
1.16	0.603156642631802\\
1.17	0.608762470808951\\
1.18	0.61424699337798\\
1.19	0.619606568729175\\
1.2	0.624837591909281\\
1.21	0.629936500048794\\
1.22	0.634899777838523\\
1.23	0.639723963041751\\
1.24	0.644405652027783\\
1.25	0.648941505312152\\
1.26	0.653328253088271\\
1.27	0.657562700734968\\
1.28	0.661641734283928\\
1.29	0.665562325830864\\
1.3	0.669321538873978\\
1.31	0.672916533563174\\
1.32	0.676344571843407\\
1.33	0.679603022475603\\
1.34	0.682689365918656\\
1.35	0.685601199056222\\
1.36	0.688336239752289\\
1.37	0.690892331219861\\
1.38	0.693267446187526\\
1.39	0.695459690849206\\
1.4	0.697467308582997\\
1.41	0.699288683425667\\
1.42	0.700922343290162\\
1.43	0.702366962914293\\
1.44	0.703621366529673\\
1.45	0.704684530240948\\
1.46	0.70555558410638\\
1.47	0.706233813911937\\
1.48	0.706718662632143\\
1.49	0.707009731572132\\
1.5	0.707106781186548\\
1.51	0.707009731572132\\
1.52	0.706718662632143\\
1.53	0.706233813911937\\
1.54	0.70555558410638\\
1.55	0.704684530240948\\
1.56	0.703621366529673\\
1.57	0.702366962914293\\
1.58	0.700922343290162\\
1.59	0.699288683425667\\
1.6	0.697467308582997\\
1.61	0.695459690849206\\
1.62	0.693267446187526\\
1.63	0.690892331219861\\
1.64	0.688336239752289\\
1.65	0.685601199056222\\
1.66	0.682689365918655\\
1.67	0.679603022475603\\
1.68	0.676344571843407\\
1.69	0.672916533563174\\
1.7	0.669321538873979\\
1.71	0.665562325830864\\
1.72	0.661641734283928\\
1.73	0.657562700734968\\
1.74	0.653328253088271\\
1.75	0.648941505312152\\
1.76	0.644405652027783\\
1.77	0.639723963041751\\
1.78	0.634899777838523\\
1.79	0.629936500048795\\
1.8	0.624837591909281\\
1.81	0.619606568729175\\
1.82	0.61424699337798\\
1.83	0.608762470808951\\
1.84	0.603156642631802\\
1.85	0.597433181747723\\
1.86	0.591595787059143\\
1.87	0.58564817826595\\
1.88	0.579594090759239\\
1.89	0.573437270622875\\
1.9	0.567181469752465\\
1.91	0.560830441100547\\
1.92	0.554387934056078\\
1.93	0.547857689965481\\
1.94	0.541243437801827\\
1.95	0.534548889987884\\
1.96	0.527777738378101\\
1.97	0.520933650403778\\
1.98	0.51402026538502\\
1.99	0.507041191012324\\
2	0.5\\
2	0.5\\
2.01	0.492908517331994\\
2.02	0.485777411661352\\
2.03	0.478608545694505\\
2.04	0.471403852156349\\
2.05	0.464165333465121\\
2.06	0.456895061269506\\
2.07	0.449595175843705\\
2.08	0.442267885336463\\
2.09	0.43491546487041\\
2.1	0.427540255488419\\
2.11	0.420144662944069\\
2.12	0.412731156333728\\
2.13	0.405302266568238\\
2.14	0.397860584682637\\
2.15	0.390408759982913\\
2.16	0.382949498029268\\
2.17	0.375485558455995\\
2.18	0.368019752628613\\
2.19	0.360554941139538\\
2.2	0.353094031144206\\
2.21	0.345639973540179\\
2.22	0.338195759992452\\
2.23	0.330764419808835\\
2.24	0.32334901666995\\
2.25	0.315952645219064\\
2.26	0.308578427517657\\
2.27	0.301229509373284\\
2.28	0.293909056546936\\
2.29	0.286620250847775\\
2.3	0.279366286123708\\
2.31	0.272150364156891\\
2.32	0.264975690473812\\
2.33	0.25784547008014\\
2.34	0.250762903131048\\
2.35	0.243731180548159\\
2.36	0.2367534795947\\
2.37	0.229832959420826\\
2.38	0.222972756591367\\
2.39	0.216175980608566\\
2.4	0.209445709442541\\
2.41	0.202784985082382\\
2.42	0.196196809120885\\
2.43	0.189684138385928\\
2.44	0.183249880631495\\
2.45	0.176896890301214\\
2.46	0.170627964377145\\
2.47	0.164445838326299\\
2.48	0.158353182157086\\
2.49	0.152352596597538\\
2.5	0.146446609406726\\
2.51	0.14063767183033\\
2.52	0.134928155210771\\
2.53	0.129320347761764\\
2.54	0.123816451516474\\
2.55	0.118418579457838\\
2.56	0.113128752838831\\
2.57	0.107948898699779\\
2.58	0.102880847588954\\
2.59	0.0979263314919517\\
2.6	0.0930869819744624\\
2.61	0.0883643285422278\\
2.62	0.0837597972211067\\
2.63	0.0792747093593125\\
2.64	0.0749102806530106\\
2.65	0.07066762039562\\
2.66	0.0665477309502964\\
2.67	0.0625515074442576\\
2.68	0.0586797376827817\\
2.69	0.0549331022799353\\
2.7	0.0513121750023136\\
2.71	0.0478174233213606\\
2.72	0.0444492091691355\\
2.73	0.0412077898917478\\
2.74	0.0380933193940716\\
2.75	0.0351058494687849\\
2.76	0.0322453313022666\\
2.77	0.0295116171494137\\
2.78	0.0269044621690247\\
2.79	0.0244235264110269\\
2.8	0.0220683769465129\\
2.81	0.0198384901312869\\
2.82	0.0177332539934073\\
2.83	0.0157519707350533\\
2.84	0.0138938593389304\\
2.85	0.0121580582693641\\
2.86	0.0105436282582203\\
2.87	0.00904955516581214\\
2.88	0.00767475290703215\\
2.89	0.00641806643305545\\
2.9	0.0052782747591163\\
2.91	0.00425409402904276\\
2.92	0.00334418060745908\\
2.93	0.00254713419081298\\
2.94	0.00186150092866707\\
2.95	0.00128577654699479\\
2.96	0.000818409465549219\\
2.97	0.000457803901716507\\
2.98	0.000202322953628219\\
2.99	5.02916556812543e-05\\
3	0\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1	0\\
1.01	5.02916556812565e-05\\
1.02	0.000202322953628219\\
1.03	0.000457803901716501\\
1.04	0.000818409465549219\\
1.05	0.0012857765469948\\
1.06	0.00186150092866707\\
1.07	0.002547134190813\\
1.08	0.00334418060745908\\
1.09	0.00425409402904278\\
1.1	0.0052782747591163\\
1.11	0.00641806643305548\\
1.12	0.00767475290703215\\
1.13	0.00904955516581214\\
1.14	0.0105436282582203\\
1.15	0.0121580582693641\\
1.16	0.0138938593389303\\
1.17	0.0157519707350534\\
1.18	0.0177332539934073\\
1.19	0.0198384901312869\\
1.2	0.0220683769465129\\
1.21	0.0244235264110269\\
1.22	0.0269044621690248\\
1.23	0.0295116171494137\\
1.24	0.0322453313022665\\
1.25	0.0351058494687849\\
1.26	0.0380933193940716\\
1.27	0.0412077898917478\\
1.28	0.0444492091691354\\
1.29	0.0478174233213606\\
1.3	0.0513121750023137\\
1.31	0.0549331022799353\\
1.32	0.0586797376827818\\
1.33	0.0625515074442576\\
1.34	0.0665477309502965\\
1.35	0.07066762039562\\
1.36	0.0749102806530106\\
1.37	0.0792747093593125\\
1.38	0.0837597972211067\\
1.39	0.0883643285422278\\
1.4	0.0930869819744624\\
1.41	0.0979263314919516\\
1.42	0.102880847588954\\
1.43	0.107948898699779\\
1.44	0.113128752838831\\
1.45	0.118418579457838\\
1.46	0.123816451516474\\
1.47	0.129320347761764\\
1.48	0.134928155210771\\
1.49	0.14063767183033\\
1.5	0.146446609406726\\
1.51	0.152352596597538\\
1.52	0.158353182157086\\
1.53	0.164445838326299\\
1.54	0.170627964377145\\
1.55	0.176896890301214\\
1.56	0.183249880631495\\
1.57	0.189684138385928\\
1.58	0.196196809120885\\
1.59	0.202784985082382\\
1.6	0.209445709442541\\
1.61	0.216175980608566\\
1.62	0.222972756591367\\
1.63	0.229832959420826\\
1.64	0.2367534795947\\
1.65	0.243731180548159\\
1.66	0.250762903131048\\
1.67	0.25784547008014\\
1.68	0.264975690473812\\
1.69	0.272150364156891\\
1.7	0.279366286123708\\
1.71	0.286620250847775\\
1.72	0.293909056546936\\
1.73	0.301229509373284\\
1.74	0.308578427517657\\
1.75	0.315952645219064\\
1.76	0.32334901666995\\
1.77	0.330764419808835\\
1.78	0.338195759992452\\
1.79	0.345639973540179\\
1.8	0.353094031144206\\
1.81	0.360554941139538\\
1.82	0.368019752628613\\
1.83	0.375485558455995\\
1.84	0.382949498029268\\
1.85	0.390408759982913\\
1.86	0.397860584682637\\
1.87	0.405302266568238\\
1.88	0.412731156333728\\
1.89	0.420144662944069\\
1.9	0.427540255488419\\
1.91	0.43491546487041\\
1.92	0.442267885336463\\
1.93	0.449595175843705\\
1.94	0.456895061269506\\
1.95	0.464165333465121\\
1.96	0.47140385215635\\
1.97	0.478608545694505\\
1.98	0.485777411661352\\
1.99	0.492908517331994\\
2	0.5\\
2	0.5\\
2.01	0.507041191012324\\
2.02	0.51402026538502\\
2.03	0.520933650403778\\
2.04	0.527777738378101\\
2.05	0.534548889987884\\
2.06	0.541243437801827\\
2.07	0.547857689965481\\
2.08	0.554387934056078\\
2.09	0.560830441100547\\
2.1	0.567181469752465\\
2.11	0.573437270622875\\
2.12	0.579594090759239\\
2.13	0.58564817826595\\
2.14	0.591595787059143\\
2.15	0.597433181747723\\
2.16	0.603156642631802\\
2.17	0.608762470808951\\
2.18	0.61424699337798\\
2.19	0.619606568729175\\
2.2	0.624837591909281\\
2.21	0.629936500048794\\
2.22	0.634899777838523\\
2.23	0.639723963041751\\
2.24	0.644405652027784\\
2.25	0.648941505312152\\
2.26	0.653328253088271\\
2.27	0.657562700734968\\
2.28	0.661641734283928\\
2.29	0.665562325830864\\
2.3	0.669321538873979\\
2.31	0.672916533563174\\
2.32	0.676344571843407\\
2.33	0.679603022475603\\
2.34	0.682689365918655\\
2.35	0.685601199056222\\
2.36	0.688336239752289\\
2.37	0.690892331219861\\
2.38	0.693267446187526\\
2.39	0.695459690849206\\
2.4	0.697467308582997\\
2.41	0.699288683425667\\
2.42	0.700922343290162\\
2.43	0.702366962914293\\
2.44	0.703621366529673\\
2.45	0.704684530240948\\
2.46	0.70555558410638\\
2.47	0.706233813911937\\
2.48	0.706718662632143\\
2.49	0.707009731572132\\
2.5	0.707106781186548\\
2.51	0.707009731572132\\
2.52	0.706718662632143\\
2.53	0.706233813911937\\
2.54	0.70555558410638\\
2.55	0.704684530240948\\
2.56	0.703621366529673\\
2.57	0.702366962914293\\
2.58	0.700922343290162\\
2.59	0.699288683425667\\
2.6	0.697467308582997\\
2.61	0.695459690849206\\
2.62	0.693267446187526\\
2.63	0.690892331219861\\
2.64	0.688336239752289\\
2.65	0.685601199056222\\
2.66	0.682689365918655\\
2.67	0.679603022475603\\
2.68	0.676344571843407\\
2.69	0.672916533563174\\
2.7	0.669321538873979\\
2.71	0.665562325830864\\
2.72	0.661641734283928\\
2.73	0.657562700734968\\
2.74	0.653328253088271\\
2.75	0.648941505312152\\
2.76	0.644405652027783\\
2.77	0.639723963041751\\
2.78	0.634899777838523\\
2.79	0.629936500048795\\
2.8	0.624837591909281\\
2.81	0.619606568729175\\
2.82	0.61424699337798\\
2.83	0.608762470808951\\
2.84	0.603156642631802\\
2.85	0.597433181747723\\
2.86	0.591595787059143\\
2.87	0.58564817826595\\
2.88	0.579594090759239\\
2.89	0.573437270622875\\
2.9	0.567181469752465\\
2.91	0.560830441100547\\
2.92	0.554387934056078\\
2.93	0.547857689965481\\
2.94	0.541243437801827\\
2.95	0.534548889987884\\
2.96	0.527777738378101\\
2.97	0.520933650403778\\
2.98	0.51402026538502\\
2.99	0.507041191012324\\
3	0.5\\
3	0.5\\
3.01	0.492908517331994\\
3.02	0.485777411661352\\
3.03	0.478608545694505\\
3.04	0.471403852156349\\
3.05	0.464165333465121\\
3.06	0.456895061269506\\
3.07	0.449595175843705\\
3.08	0.442267885336463\\
3.09	0.43491546487041\\
3.1	0.427540255488419\\
3.11	0.420144662944069\\
3.12	0.412731156333728\\
3.13	0.405302266568238\\
3.14	0.397860584682637\\
3.15	0.390408759982913\\
3.16	0.382949498029268\\
3.17	0.375485558455995\\
3.18	0.368019752628613\\
3.19	0.360554941139538\\
3.2	0.353094031144206\\
3.21	0.345639973540179\\
3.22	0.338195759992452\\
3.23	0.330764419808835\\
3.24	0.32334901666995\\
3.25	0.315952645219064\\
3.26	0.308578427517657\\
3.27	0.301229509373284\\
3.28	0.293909056546936\\
3.29	0.286620250847775\\
3.3	0.279366286123708\\
3.31	0.272150364156891\\
3.32	0.264975690473812\\
3.33	0.25784547008014\\
3.34	0.250762903131048\\
3.35	0.243731180548159\\
3.36	0.2367534795947\\
3.37	0.229832959420826\\
3.38	0.222972756591367\\
3.39	0.216175980608566\\
3.4	0.209445709442541\\
3.41	0.202784985082382\\
3.42	0.196196809120885\\
3.43	0.189684138385928\\
3.44	0.183249880631495\\
3.45	0.176896890301214\\
3.46	0.170627964377145\\
3.47	0.164445838326299\\
3.48	0.158353182157086\\
3.49	0.152352596597538\\
3.5	0.146446609406726\\
3.51	0.14063767183033\\
3.52	0.134928155210771\\
3.53	0.129320347761764\\
3.54	0.123816451516474\\
3.55	0.118418579457838\\
3.56	0.113128752838831\\
3.57	0.107948898699779\\
3.58	0.102880847588954\\
3.59	0.0979263314919517\\
3.6	0.0930869819744624\\
3.61	0.0883643285422278\\
3.62	0.0837597972211067\\
3.63	0.0792747093593125\\
3.64	0.0749102806530106\\
3.65	0.07066762039562\\
3.66	0.0665477309502964\\
3.67	0.0625515074442576\\
3.68	0.0586797376827817\\
3.69	0.0549331022799353\\
3.7	0.0513121750023136\\
3.71	0.0478174233213606\\
3.72	0.0444492091691355\\
3.73	0.0412077898917478\\
3.74	0.0380933193940716\\
3.75	0.0351058494687849\\
3.76	0.0322453313022666\\
3.77	0.0295116171494137\\
3.78	0.0269044621690247\\
3.79	0.0244235264110269\\
3.8	0.0220683769465129\\
3.81	0.0198384901312869\\
3.82	0.0177332539934073\\
3.83	0.0157519707350533\\
3.84	0.0138938593389304\\
3.85	0.0121580582693641\\
3.86	0.0105436282582203\\
3.87	0.00904955516581214\\
3.88	0.00767475290703215\\
3.89	0.00641806643305545\\
3.9	0.0052782747591163\\
3.91	0.00425409402904276\\
3.92	0.00334418060745908\\
3.93	0.00254713419081298\\
3.94	0.00186150092866707\\
3.95	0.00128577654699479\\
3.96	0.000818409465549219\\
3.97	0.000457803901716507\\
3.98	0.000202322953628219\\
3.99	5.02916556812543e-05\\
4	0\\
};
\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.01	0.492908517331994\\
0.02	0.485777411661352\\
0.03	0.478608545694505\\
0.04	0.47140385215635\\
0.05	0.464165333465121\\
0.06	0.456895061269506\\
0.07	0.449595175843705\\
0.08	0.442267885336463\\
0.09	0.43491546487041\\
0.1	0.427540255488419\\
0.11	0.420144662944069\\
0.12	0.412731156333728\\
0.13	0.405302266568238\\
0.14	0.397860584682637\\
0.15	0.390408759982913\\
0.16	0.382949498029268\\
0.17	0.375485558455995\\
0.18	0.368019752628613\\
0.19	0.360554941139538\\
0.2	0.353094031144206\\
0.21	0.345639973540179\\
0.22	0.338195759992452\\
0.23	0.330764419808835\\
0.24	0.32334901666995\\
0.25	0.315952645219064\\
0.26	0.308578427517657\\
0.27	0.301229509373284\\
0.28	0.293909056546936\\
0.29	0.286620250847775\\
0.3	0.279366286123708\\
0.31	0.272150364156891\\
0.32	0.264975690473811\\
0.33	0.25784547008014\\
0.34	0.250762903131048\\
0.35	0.243731180548159\\
0.36	0.2367534795947\\
0.37	0.229832959420826\\
0.38	0.222972756591367\\
0.39	0.216175980608566\\
0.4	0.209445709442541\\
0.41	0.202784985082382\\
0.42	0.196196809120885\\
0.43	0.189684138385928\\
0.44	0.183249880631495\\
0.45	0.176896890301214\\
0.46	0.170627964377145\\
0.47	0.164445838326299\\
0.48	0.158353182157086\\
0.49	0.152352596597538\\
0.5	0.146446609406726\\
0.51	0.14063767183033\\
0.52	0.134928155210771\\
0.53	0.129320347761764\\
0.54	0.123816451516474\\
0.55	0.118418579457838\\
0.56	0.113128752838831\\
0.57	0.107948898699779\\
0.58	0.102880847588954\\
0.59	0.0979263314919517\\
0.6	0.0930869819744625\\
0.61	0.0883643285422277\\
0.62	0.0837597972211068\\
0.63	0.0792747093593124\\
0.64	0.0749102806530107\\
0.65	0.0706676203956199\\
0.66	0.0665477309502964\\
0.67	0.0625515074442575\\
0.68	0.0586797376827818\\
0.69	0.0549331022799353\\
0.7	0.0513121750023137\\
0.71	0.0478174233213606\\
0.72	0.0444492091691354\\
0.73	0.0412077898917478\\
0.74	0.0380933193940716\\
0.75	0.0351058494687849\\
0.76	0.0322453313022665\\
0.77	0.0295116171494137\\
0.78	0.0269044621690248\\
0.79	0.0244235264110269\\
0.8	0.0220683769465129\\
0.81	0.0198384901312869\\
0.82	0.0177332539934073\\
0.83	0.0157519707350534\\
0.84	0.0138938593389304\\
0.85	0.0121580582693641\\
0.86	0.0105436282582202\\
0.87	0.00904955516581216\\
0.88	0.00767475290703214\\
0.89	0.00641806643305547\\
0.9	0.00527827475911628\\
0.91	0.00425409402904277\\
0.92	0.00334418060745907\\
0.93	0.00254713419081299\\
0.94	0.00186150092866707\\
0.95	0.0012857765469948\\
0.96	0.000818409465549219\\
0.97	0.000457803901716501\\
0.98	0.000202322953628219\\
0.99	5.02916556812565e-05\\
1	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2	0\\
2.01	5.02916556812543e-05\\
2.02	0.000202322953628219\\
2.03	0.000457803901716494\\
2.04	0.000818409465549219\\
2.05	0.00128577654699479\\
2.06	0.00186150092866707\\
2.07	0.00254713419081298\\
2.08	0.00334418060745908\\
2.09	0.00425409402904276\\
2.1	0.0052782747591163\\
2.11	0.00641806643305545\\
2.12	0.00767475290703215\\
2.13	0.00904955516581214\\
2.14	0.0105436282582203\\
2.15	0.0121580582693641\\
2.16	0.0138938593389304\\
2.17	0.0157519707350534\\
2.18	0.0177332539934073\\
2.19	0.0198384901312869\\
2.2	0.0220683769465129\\
2.21	0.0244235264110269\\
2.22	0.0269044621690248\\
2.23	0.0295116171494137\\
2.24	0.0322453313022666\\
2.25	0.0351058494687849\\
2.26	0.0380933193940716\\
2.27	0.0412077898917478\\
2.28	0.0444492091691355\\
2.29	0.0478174233213606\\
2.3	0.0513121750023136\\
2.31	0.0549331022799353\\
2.32	0.0586797376827817\\
2.33	0.0625515074442576\\
2.34	0.0665477309502964\\
2.35	0.07066762039562\\
2.36	0.0749102806530106\\
2.37	0.0792747093593125\\
2.38	0.0837597972211067\\
2.39	0.0883643285422278\\
2.4	0.0930869819744624\\
2.41	0.0979263314919517\\
2.42	0.102880847588954\\
2.43	0.107948898699779\\
2.44	0.113128752838831\\
2.45	0.118418579457838\\
2.46	0.123816451516474\\
2.47	0.129320347761764\\
2.48	0.134928155210771\\
2.49	0.14063767183033\\
2.5	0.146446609406726\\
2.51	0.152352596597538\\
2.52	0.158353182157086\\
2.53	0.164445838326299\\
2.54	0.170627964377145\\
2.55	0.176896890301214\\
2.56	0.183249880631495\\
2.57	0.189684138385928\\
2.58	0.196196809120885\\
2.59	0.202784985082382\\
2.6	0.209445709442541\\
2.61	0.216175980608566\\
2.62	0.222972756591367\\
2.63	0.229832959420826\\
2.64	0.2367534795947\\
2.65	0.243731180548159\\
2.66	0.250762903131048\\
2.67	0.25784547008014\\
2.68	0.264975690473812\\
2.69	0.272150364156891\\
2.7	0.279366286123708\\
2.71	0.286620250847775\\
2.72	0.293909056546936\\
2.73	0.301229509373284\\
2.74	0.308578427517657\\
2.75	0.315952645219064\\
2.76	0.32334901666995\\
2.77	0.330764419808835\\
2.78	0.338195759992452\\
2.79	0.345639973540179\\
2.8	0.353094031144206\\
2.81	0.360554941139538\\
2.82	0.368019752628613\\
2.83	0.375485558455995\\
2.84	0.382949498029268\\
2.85	0.390408759982913\\
2.86	0.397860584682637\\
2.87	0.405302266568238\\
2.88	0.412731156333728\\
2.89	0.420144662944069\\
2.9	0.427540255488419\\
2.91	0.43491546487041\\
2.92	0.442267885336463\\
2.93	0.449595175843705\\
2.94	0.456895061269506\\
2.95	0.464165333465121\\
2.96	0.47140385215635\\
2.97	0.478608545694505\\
2.98	0.485777411661352\\
2.99	0.492908517331994\\
3	0.5\\
3	0.5\\
3.01	0.507041191012324\\
3.02	0.51402026538502\\
3.03	0.520933650403778\\
3.04	0.527777738378101\\
3.05	0.534548889987884\\
3.06	0.541243437801827\\
3.07	0.547857689965481\\
3.08	0.554387934056078\\
3.09	0.560830441100547\\
3.1	0.567181469752465\\
3.11	0.573437270622875\\
3.12	0.579594090759239\\
3.13	0.58564817826595\\
3.14	0.591595787059143\\
3.15	0.597433181747723\\
3.16	0.603156642631802\\
3.17	0.608762470808952\\
3.18	0.61424699337798\\
3.19	0.619606568729175\\
3.2	0.624837591909281\\
3.21	0.629936500048794\\
3.22	0.634899777838523\\
3.23	0.639723963041751\\
3.24	0.644405652027783\\
3.25	0.648941505312152\\
3.26	0.653328253088271\\
3.27	0.657562700734968\\
3.28	0.661641734283928\\
3.29	0.665562325830864\\
3.3	0.669321538873979\\
3.31	0.672916533563174\\
3.32	0.676344571843407\\
3.33	0.679603022475603\\
3.34	0.682689365918655\\
3.35	0.685601199056222\\
3.36	0.688336239752289\\
3.37	0.690892331219861\\
3.38	0.693267446187526\\
3.39	0.695459690849206\\
3.4	0.697467308582997\\
3.41	0.699288683425667\\
3.42	0.700922343290162\\
3.43	0.702366962914293\\
3.44	0.703621366529673\\
3.45	0.704684530240948\\
3.46	0.70555558410638\\
3.47	0.706233813911937\\
3.48	0.706718662632143\\
3.49	0.707009731572132\\
3.5	0.707106781186547\\
3.51	0.707009731572132\\
3.52	0.706718662632143\\
3.53	0.706233813911937\\
3.54	0.70555558410638\\
3.55	0.704684530240948\\
3.56	0.703621366529673\\
3.57	0.702366962914293\\
3.58	0.700922343290162\\
3.59	0.699288683425667\\
3.6	0.697467308582997\\
3.61	0.695459690849206\\
3.62	0.693267446187526\\
3.63	0.690892331219861\\
3.64	0.688336239752289\\
3.65	0.685601199056222\\
3.66	0.682689365918655\\
3.67	0.679603022475603\\
3.68	0.676344571843407\\
3.69	0.672916533563174\\
3.7	0.669321538873979\\
3.71	0.665562325830864\\
3.72	0.661641734283928\\
3.73	0.657562700734968\\
3.74	0.653328253088271\\
3.75	0.648941505312152\\
3.76	0.644405652027783\\
3.77	0.639723963041751\\
3.78	0.634899777838523\\
3.79	0.629936500048795\\
3.8	0.624837591909281\\
3.81	0.619606568729175\\
3.82	0.61424699337798\\
3.83	0.608762470808951\\
3.84	0.603156642631802\\
3.85	0.597433181747723\\
3.86	0.591595787059143\\
3.87	0.58564817826595\\
3.88	0.579594090759239\\
3.89	0.573437270622875\\
3.9	0.567181469752465\\
3.91	0.560830441100547\\
3.92	0.554387934056078\\
3.93	0.547857689965481\\
3.94	0.541243437801827\\
3.95	0.534548889987884\\
3.96	0.527777738378101\\
3.97	0.520933650403778\\
3.98	0.51402026538502\\
3.99	0.507041191012324\\
4	0.5\\
};
\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/ellipse1_perturb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
ticks=none,
width=0.16\textwidth,
height=0.12\textwidth,
scale only axis,
xmin=-1,
xmax=1,
ymin=-0.5,
ymax=1,
axis background/.style={fill=white},
axis line style={draw=none},
tick style={draw=none}
]
\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
0	0.75\\
0.0141829653360114	0.753470303850481\\
0.0284451766772965	0.756807809738882\\
0.0427829086109895	0.760009021300173\\
0.0571922956873011	0.763070459723502\\
0.0716693330697585	0.765988668446948\\
0.086209877460988	0.768760217972246\\
0.100809648312589	0.771381710791928\\
0.115464229327074	0.77384978642058\\
0.13016907025918	0.776161126521231\\
0.144919489023161	0.778312460117116\\
0.159710674111862	0.780300568878382\\
0.174537687332543	0.782122292472587\\
0.189395466863524	0.783774533967163\\
0.204278830634725	0.785254265271351\\
0.219182480034175	0.786558532604497\\
0.234101003941464	0.787684461976971\\
0.24902888308801	0.788629264669422\\
0.263960494742775	0.789390242695583\\
0.278890117720924	0.789964794233301\\
0.293811937711588	0.790350419008128\\
0.308720052919643	0.79054472361337\\
0.323608480015096	0.790545426750237\\
0.338471160382329	0.790350364371462\\
0.3533019666601	0.789957494711625\\
0.368094709561873	0.789364903187291\\
0.382843144964686	0.788570807150064\\
0.397540981253432	0.787573560475736\\
0.412181886906127	0.786371657972829\\
0.42675949830445	0.784963739594072\\
0.441267427752585	0.783348594434676\\
0.455699271686218	0.781525164501652\\
0.470048619052377	0.779492548238922\\
0.484309059839721	0.777250003793544\\
0.498474193737904	0.774796952009031\\
0.512537638903683	0.772132979132491\\
0.526493040810599	0.769257839223134\\
0.540334081158348	0.766171456250618\\
0.554054486817265	0.762873925872656\\
0.567648038782868	0.759365516882375\\
0.581108581114919	0.755646672317036\\
0.594430029835237	0.751718010220882\\
0.607606381758231	0.747580324056127\\
0.620631723228144	0.743234582757368\\
0.633500238737009	0.738681930426005\\
0.646206219397571	0.733923685662636\\
0.658744071245709	0.728961340536715\\
0.671108323347402	0.723796559194205\\
0.683293635685828	0.7184311761053\\
0.695294806804925	0.712867193955736\\
0.707106781186548	0.707106781186548\\
0.71872465633934	0.701152269188529\\
0.730143689578457	0.695006149158985\\
0.741359304476472	0.68867106862967\\
0.752367096967051	0.682149827676045\\
0.763162841084325	0.675445374819259\\
0.773742494322337	0.668560802633341\\
0.784102202600442	0.661499343071218\\
0.794238304822092	0.654264362524196\\
0.804147337016097	0.646859356630451\\
0.813826036051075	0.639287944848958\\
0.823271342915544	0.631553864816037\\
0.832480405557787	0.623660966502396\\
0.841450581281375	0.615613206189105\\
0.850179438693979	0.607414640281444\\
0.85866475920876	0.599069418979952\\
0.866904538099407	0.59058177982828\\
0.874896985111485	0.581956041157662\\
0.882640524634437	0.573196595447892\\
0.890133795440129	0.564307902624696\\
0.897375649995373	0.555294483313282\\
0.904365153357279	0.546160912067657\\
0.911101581661729	0.536911810595028\\
0.917584420216505	0.5275518409942\\
0.923813361211857	0.518085699026479\\
0.929788301062431	0.508518107437012\\
0.935509337395467	0.498853809343941\\
0.940976765701173	0.48909756171204\\
0.946191075661951	0.47925412892681\\
0.951152947177946	0.469328276484219\\
0.955863246106974	0.459324764810434\\
0.960323019737426	0.449248343225049\\
0.964533492013186	0.439103744060377\\
0.968496058529893	0.428895676948481\\
0.972212281322139	0.418628823286633\\
0.975683883461272	0.408307830890949\\
0.97891274348356	0.397937308846934\\
0.981900889668376	0.387521822564737\\
0.984650494185936	0.377065889045891\\
0.987163867133889	0.366573972367369\\
0.989443450481768	0.356050479387813\\
0.991491811941914	0.345499755679864\\
0.993311638785082	0.334926081691576\\
0.994905731618374	0.324333669139035\\
0.996276998142666	0.313726657631408\\
0.99742844690601	0.303109111528821\\
0.998363181068902	0.292485017032701\\
0.999084392196567	0.281858279507384\\
0.999595354092744	0.271232721031158\\
0.999899416688638	0.260612078174168\\
1	0.25\\
1	0.25\\
0.999899416688638	0.239362775997991\\
0.999595354092743	0.228666117492028\\
0.999084392196567	0.217912818541758\\
0.998363181068902	0.207105778234524\\
0.99742844690601	0.196248000197681\\
0.996276998142666	0.185342591904259\\
0.994905731618374	0.174392763765558\\
0.993311638785082	0.163401828004695\\
0.991491811941914	0.152373197305615\\
0.989443450481768	0.141310383232629\\
0.987163867133889	0.130216994416103\\
0.984650494185935	0.119096734500593\\
0.981900889668376	0.107953399852357\\
0.978912743483559	0.0967908770239559\\
0.975683883461272	0.0856131399743693\\
0.972212281322139	0.0744242470439019\\
0.968496058529893	0.063228337683993\\
0.964533492013185	0.0520296289429191\\
0.960323019737426	0.0408324117093071\\
0.955863246106974	0.0296410467163092\\
0.951152947177946	0.018459960310268\\
0.94619107566195	0.00729363998867771\\
0.940976765701173	-0.00385337028674702\\
0.935509337395467	-0.0149764749950748\\
0.929788301062431	-0.0260710321714046\\
0.923813361211857	-0.0371323587235144\\
0.917584420216505	-0.048155735940074\\
0.911101581661729	-0.0591364151795955\\
0.904365153357279	-0.0700696237283374\\
0.897375649995373	-0.0809505708144384\\
0.890133795440129	-0.0917744537646639\\
0.882640524634436	-0.102536464289283\\
0.874896985111485	-0.113231794879791\\
0.866904538099407	-0.123855645303428\\
0.85866475920876	-0.134403229177762\\
0.850179438693979	-0.144869780607949\\
0.841450581281375	-0.155250560868761\\
0.832480405557787	-0.165540865112949\\
0.823271342915544	-0.175736029087151\\
0.813826036051075	-0.185831435836189\\
0.804147337016097	-0.195822522376427\\
0.794238304822093	-0.205704786318673\\
0.784102202600442	-0.215473792421107\\
0.773742494322337	-0.225125179052757\\
0.763162841084325	-0.234654664548178\\
0.752367096967051	-0.244058053434282\\
0.741359304476472	-0.253331242510551\\
0.730143689578457	-0.262470226764371\\
0.71872465633934	-0.271471105103693\\
0.707106781186548	-0.280330085889911\\
0.695294806804925	-0.289043492254505\\
0.683293635685828	-0.297607767183843\\
0.671108323347402	-0.306019478357354\\
0.658744071245709	-0.314275322725288\\
0.646206219397571	-0.322372130813243\\
0.633500238737009	-0.330306870741753\\
0.620631723228144	-0.338076651950332\\
0.607606381758231	-0.345678728616569\\
0.594430029835237	-0.353110502762072\\
0.581108581114919	-0.360369527038306\\
0.567648038782868	-0.367453507186658\\
0.554054486817265	-0.37436030416834\\
0.540334081158348	-0.381087935961031\\
0.526493040810599	-0.387634579020484\\
0.512537638903683	-0.39399856940657\\
0.498474193737904	-0.400178403574555\\
0.484309059839721	-0.406172738833614\\
0.470048619052377	-0.411980393475827\\
0.455699271686218	-0.417600346580097\\
0.441267427752585	-0.423031737496529\\
0.42675949830445	-0.428273865017959\\
0.412181886906127	-0.433326186246297\\
0.397540981253432	-0.438188315162378\\
0.382843144964686	-0.442860020908893\\
0.368094709561873	-0.447341225796823\\
0.3533019666601	-0.4516320030466\\
0.338471160382329	-0.455732574275879\\
0.323608480015096	-0.459643306746463\\
0.308720052919643	-0.46336471038346\\
0.293811937711588	-0.466897434580231\\
0.278890117720924	-0.47024226480307\\
0.263960494742775	-0.473400119009889\\
0.249028883088009	-0.47637204389742\\
0.234101003941465	-0.479159210991605\\
0.219182480034174	-0.481762912595954\\
0.204278830634726	-0.48418455761267\\
0.189395466863524	-0.486425667251282\\
0.174537687332543	-0.488487870639452\\
0.159710674111862	-0.490372900350417\\
0.144919489023162	-0.492082587861326\\
0.13016907025918	-0.493618858956436\\
0.115464229327074	-0.494983729088811\\
0.100809648312589	-0.49617929871378\\
0.086209877460988	-0.497207748606999\\
0.0716693330697585	-0.498071335179508\\
0.0571922956873011	-0.498772385801676\\
0.0427829086109897	-0.499313294147425\\
0.0284451766772966	-0.499696515569558\\
0.0141829653360114	-0.499924562516478\\
0	-0.5\\
0	-0.5\\
-0.0141829653360111	-0.499949708344319\\
-0.0284451766772965	-0.499797677046372\\
-0.0427829086109894	-0.499542196098283\\
-0.057192295687301	-0.499181590534451\\
-0.0716693330697582	-0.498714223453005\\
-0.0862098774609881	-0.498138499071333\\
-0.100809648312589	-0.497452865809187\\
-0.115464229327074	-0.496655819392541\\
-0.13016907025918	-0.495745905970957\\
-0.144919489023162	-0.494721725240884\\
-0.159710674111862	-0.493581933566945\\
-0.174537687332543	-0.492325247092968\\
-0.189395466863524	-0.490950444834188\\
-0.204278830634726	-0.48945637174178\\
-0.219182480034174	-0.487841941730636\\
-0.234101003941464	-0.48610614066107\\
-0.249028883088009	-0.484248029264947\\
-0.263960494742775	-0.482266746006593\\
-0.278890117720924	-0.480161509868713\\
-0.293811937711588	-0.477931623053487\\
-0.308720052919643	-0.475576473588973\\
-0.323608480015097	-0.473095537830975\\
-0.338471160382329	-0.470488382850586\\
-0.3533019666601	-0.467754668697733\\
-0.368094709561873	-0.464894150531215\\
-0.382843144964686	-0.461906680605928\\
-0.397540981253432	-0.458792210108252\\
-0.412181886906128	-0.455550790830864\\
-0.42675949830445	-0.452182576678639\\
-0.441267427752584	-0.448687824997686\\
-0.455699271686218	-0.445066897720065\\
-0.470048619052377	-0.441320262317218\\
-0.484309059839721	-0.437448492555742\\
-0.498474193737904	-0.433452269049704\\
-0.512537638903683	-0.42933237960438\\
-0.526493040810599	-0.425089719346989\\
-0.540334081158348	-0.420725290640687\\
-0.554054486817265	-0.416240202778893\\
-0.567648038782868	-0.411635671457772\\
-0.581108581114919	-0.406913018025538\\
-0.594430029835237	-0.402073668508048\\
-0.607606381758231	-0.397119152411046\\
-0.620631723228144	-0.392051101300221\\
-0.633500238737009	-0.386871247161169\\
-0.646206219397572	-0.381581420542162\\
-0.658744071245709	-0.376183548483526\\
-0.671108323347402	-0.370679652238236\\
-0.683293635685828	-0.365071844789229\\
-0.695294806804925	-0.35936232816967\\
-0.707106781186548	-0.353553390593274\\
-0.71872465633934	-0.347647403402462\\
-0.730143689578457	-0.341646817842914\\
-0.741359304476473	-0.335554161673701\\
-0.752367096967051	-0.329372035622855\\
-0.763162841084324	-0.323103109698786\\
-0.773742494322337	-0.316750119368505\\
-0.784102202600442	-0.310315861614072\\
-0.794238304822093	-0.303803190879115\\
-0.804147337016096	-0.297215014917618\\
-0.813826036051075	-0.290554290557459\\
-0.823271342915544	-0.283824019391434\\
-0.832480405557787	-0.277027243408633\\
-0.841450581281375	-0.270167040579174\\
-0.850179438693979	-0.2632465204053\\
-0.85866475920876	-0.256268819451842\\
-0.866904538099407	-0.249237096868952\\
-0.874896985111485	-0.24215452991986\\
-0.882640524634437	-0.235024309526188\\
-0.890133795440129	-0.227849635843109\\
-0.897375649995373	-0.220633713876292\\
-0.904365153357279	-0.213379749152225\\
-0.911101581661729	-0.206090943453064\\
-0.917584420216505	-0.198770490626716\\
-0.923813361211857	-0.191421572482343\\
-0.929788301062431	-0.184047354780936\\
-0.935509337395467	-0.17665098333005\\
-0.940976765701173	-0.169235580191165\\
-0.946191075661951	-0.161804240007548\\
-0.951152947177946	-0.154360026459821\\
-0.955863246106974	-0.146905968855794\\
-0.960323019737426	-0.139445058860462\\
-0.964533492013185	-0.131980247371387\\
-0.968496058529893	-0.124514441544005\\
-0.972212281322139	-0.117050501970732\\
-0.975683883461272	-0.109591240017087\\
-0.978912743483559	-0.102139415317363\\
-0.981900889668376	-0.0946977334317621\\
-0.984650494185936	-0.0872688436662716\\
-0.987163867133889	-0.0798553370559309\\
-0.989443450481768	-0.0724597445115809\\
-0.991491811941914	-0.0650845351295899\\
-0.993311638785082	-0.057732114663537\\
-0.994905731618374	-0.0504048241562945\\
-0.996276998142666	-0.043104938730494\\
-0.99742844690601	-0.0358346665348791\\
-0.998363181068902	-0.0285961478436505\\
-0.999084392196567	-0.021391454305495\\
-0.999595354092744	-0.0142225883386483\\
-0.999899416688637	-0.00709148266800558\\
-1	0\\
-1	0\\
-0.999899416688637	0.00711662849584621\\
-0.999595354092744	0.0143237498154623\\
-0.999084392196567	0.0216203562563529\\
-0.998363181068902	0.0290053525764251\\
-0.99742844690601	0.0364775548083765\\
-0.996276998142666	0.0440356891948275\\
-0.994905731618374	0.051678391251701\\
-0.993311638785082	0.0594042049672665\\
-0.991491811941914	0.0672115821441113\\
-0.989443450481768	0.075098881891139\\
-0.987163867133889	0.0830643702724586\\
-0.984650494185936	0.0911062201197877\\
-0.981900889668376	0.0992225110146681\\
-0.978912743483559	0.107411229446473\\
-0.975683883461272	0.115670269151769\\
-0.972212281322139	0.123997431640197\\
-0.968496058529894	0.132390426911531\\
-0.964533492013185	0.140846874368091\\
-0.960323019737426	0.149364303926105\\
-0.955863246106974	0.157940157329051\\
-0.951152947177946	0.166571789665335\\
-0.94619107566195	0.175256471092061\\
-0.940976765701173	0.183991388765872\\
-0.935509337395467	0.192773648981183\\
-0.92978830106243	0.201600279515329\\
-0.923813361211857	0.210468232179379\\
-0.917584420216504	0.21937438557259\\
-0.911101581661729	0.228315548037632\\
-0.904365153357279	0.237288460812905\\
-0.897375649995373	0.246289801377449\\
-0.890133795440129	0.255316186983077\\
-0.882640524634437	0.264364178367579\\
-0.874896985111485	0.273430283641989\\
-0.866904538099407	0.2825109623441\\
-0.85866475920876	0.291602629649652\\
-0.850179438693979	0.300701660731805\\
-0.841450581281375	0.30980439525883\\
-0.832480405557787	0.318907142019186\\
-0.823271342915544	0.328006183662548\\
-0.813826036051075	0.337097781544691\\
-0.804147337016097	0.346178180663594\\
-0.794238304822093	0.355243614673592\\
-0.784102202600442	0.364290310963961\\
-0.773742494322337	0.37331449578792\\
-0.763162841084324	0.382312399427705\\
-0.752367096967051	0.391280261381092\\
-0.741359304476473	0.400214335554583\\
-0.730143689578457	0.4091108954483\\
-0.71872465633934	0.417966239317627\\
-0.707106781186547	0.426776695296637\\
-0.695294806804925	0.435538626468439\\
-0.683293635685828	0.444248435867772\\
-0.671108323347402	0.452902571401386\\
-0.658744071245709	0.461497530672098\\
-0.646206219397572	0.470029865692769\\
-0.633500238737009	0.478496187476916\\
-0.620631723228144	0.486893170493185\\
-0.607606381758231	0.495217556971489\\
-0.594430029835237	0.503466161049239\\
-0.581108581114919	0.511635872746808\\
-0.567648038782868	0.519723661762055\\
-0.554054486817265	0.527726581074577\\
-0.540334081158348	0.5356417703511\\
-0.526493040810599	0.54346645914434\\
-0.512537638903683	0.551197969878459\\
-0.498474193737904	0.558833720615228\\
-0.484309059839721	0.566371227595812\\
-0.470048619052377	0.573808107554124\\
-0.455699271686218	0.58114207979851\\
-0.441267427752584	0.58837096805954\\
-0.42675949830445	0.595492702102527\\
-0.412181886906128	0.602505319104333\\
-0.397540981253432	0.609406964794894\\
-0.382843144964686	0.616195894364757\\
-0.368094709561873	0.622870473140747\\
-0.3533019666601	0.629429177032708\\
-0.338471160382329	0.635870592755004\\
-0.323608480015096	0.642193417827201\\
-0.308720052919643	0.648396460359063\\
-0.293811937711588	0.65447863862559\\
-0.278890117720924	0.660438980438482\\
-0.263960494742775	0.666276622320899\\
-0.24902888308801	0.671990808492944\\
-0.234101003941465	0.677580889675704\\
-0.219182480034174	0.683046321722093\\
-0.204278830634726	0.688386664083098\\
-0.189395466863524	0.693601578118307\\
-0.174537687332543	0.698690825259832\\
-0.159710674111862	0.703654265038979\\
-0.144919489023162	0.708491852985093\\
-0.13016907025918	0.713203638406162\\
-0.115464229327074	0.717789762060772\\
-0.100809648312589	0.72225045373104\\
-0.086209877460988	0.726586029706086\\
-0.0716693330697582	0.730796890185566\\
-0.0571922956873011	0.734883516612626\\
-0.04278290861099	0.738846468945536\\
-0.0284451766772965	0.742686382877048\\
-0.0141829653360112	0.746403967010316\\
0	0.75\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1	-0.5\\
-1	-0.5\\
-1	0.5\\
1	1\\
};
%\addlegendentry{data2}

\addplot [only marks,mark=*,myCPColor,mark options={fill=myCPColor}]
  table[row sep=crcr]{%
1	1\\
1	-0.5\\
-1	-0.5\\
-1	0.5\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/ellipse1_perturb_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.507in,
at={(1.011in,2.265in)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.01	0.507041191012324\\
0.02	0.51402026538502\\
0.03	0.520933650403778\\
0.04	0.527777738378101\\
0.05	0.534548889987885\\
0.06	0.541243437801827\\
0.07	0.547857689965482\\
0.08	0.554387934056078\\
0.09	0.560830441100547\\
0.1	0.567181469752464\\
0.11	0.573437270622876\\
0.12	0.579594090759239\\
0.13	0.58564817826595\\
0.14	0.591595787059143\\
0.15	0.597433181747723\\
0.16	0.603156642631802\\
0.17	0.608762470808951\\
0.18	0.61424699337798\\
0.19	0.619606568729175\\
0.2	0.624837591909281\\
0.21	0.629936500048794\\
0.22	0.634899777838523\\
0.23	0.639723963041751\\
0.24	0.644405652027783\\
0.25	0.648941505312152\\
0.26	0.653328253088271\\
0.27	0.657562700734968\\
0.28	0.661641734283928\\
0.29	0.665562325830864\\
0.3	0.669321538873979\\
0.31	0.672916533563174\\
0.32	0.676344571843407\\
0.33	0.679603022475603\\
0.34	0.682689365918655\\
0.35	0.685601199056221\\
0.36	0.688336239752289\\
0.37	0.690892331219861\\
0.38	0.693267446187526\\
0.39	0.695459690849206\\
0.4	0.697467308582997\\
0.41	0.699288683425667\\
0.42	0.700922343290162\\
0.43	0.702366962914293\\
0.44	0.703621366529673\\
0.45	0.704684530240948\\
0.46	0.70555558410638\\
0.47	0.706233813911937\\
0.48	0.706718662632143\\
0.49	0.707009731572132\\
0.5	0.707106781186548\\
0.51	0.707009731572132\\
0.52	0.706718662632143\\
0.53	0.706233813911937\\
0.54	0.70555558410638\\
0.55	0.704684530240948\\
0.56	0.703621366529673\\
0.57	0.702366962914293\\
0.58	0.700922343290162\\
0.59	0.699288683425666\\
0.6	0.697467308582997\\
0.61	0.695459690849206\\
0.62	0.693267446187526\\
0.63	0.690892331219861\\
0.64	0.688336239752289\\
0.65	0.685601199056221\\
0.66	0.682689365918655\\
0.67	0.679603022475603\\
0.68	0.676344571843407\\
0.69	0.672916533563174\\
0.7	0.669321538873979\\
0.71	0.665562325830864\\
0.72	0.661641734283928\\
0.73	0.657562700734968\\
0.74	0.653328253088271\\
0.75	0.648941505312152\\
0.76	0.644405652027783\\
0.77	0.639723963041751\\
0.78	0.634899777838523\\
0.79	0.629936500048795\\
0.8	0.624837591909281\\
0.81	0.619606568729175\\
0.82	0.61424699337798\\
0.83	0.608762470808951\\
0.84	0.603156642631802\\
0.85	0.597433181747723\\
0.86	0.591595787059143\\
0.87	0.58564817826595\\
0.88	0.579594090759239\\
0.89	0.573437270622876\\
0.9	0.567181469752465\\
0.91	0.560830441100547\\
0.92	0.554387934056078\\
0.93	0.547857689965482\\
0.94	0.541243437801827\\
0.95	0.534548889987884\\
0.96	0.527777738378101\\
0.97	0.520933650403778\\
0.98	0.51402026538502\\
0.99	0.507041191012324\\
1	0.5\\
1	0.5\\
1.01	0.492908517331994\\
1.02	0.485777411661352\\
1.03	0.478608545694505\\
1.04	0.471403852156349\\
1.05	0.464165333465121\\
1.06	0.456895061269506\\
1.07	0.449595175843705\\
1.08	0.442267885336463\\
1.09	0.43491546487041\\
1.1	0.427540255488419\\
1.11	0.420144662944069\\
1.12	0.412731156333728\\
1.13	0.405302266568238\\
1.14	0.397860584682637\\
1.15	0.390408759982913\\
1.16	0.382949498029268\\
1.17	0.375485558455995\\
1.18	0.368019752628613\\
1.19	0.360554941139538\\
1.2	0.353094031144206\\
1.21	0.345639973540179\\
1.22	0.338195759992452\\
1.23	0.330764419808835\\
1.24	0.32334901666995\\
1.25	0.315952645219064\\
1.26	0.308578427517657\\
1.27	0.301229509373284\\
1.28	0.293909056546936\\
1.29	0.286620250847775\\
1.3	0.279366286123708\\
1.31	0.272150364156891\\
1.32	0.264975690473811\\
1.33	0.25784547008014\\
1.34	0.250762903131048\\
1.35	0.243731180548159\\
1.36	0.2367534795947\\
1.37	0.229832959420826\\
1.38	0.222972756591367\\
1.39	0.216175980608566\\
1.4	0.209445709442541\\
1.41	0.202784985082382\\
1.42	0.196196809120885\\
1.43	0.189684138385928\\
1.44	0.183249880631495\\
1.45	0.176896890301214\\
1.46	0.170627964377145\\
1.47	0.164445838326299\\
1.48	0.158353182157086\\
1.49	0.152352596597538\\
1.5	0.146446609406726\\
1.51	0.14063767183033\\
1.52	0.134928155210771\\
1.53	0.129320347761764\\
1.54	0.123816451516474\\
1.55	0.118418579457838\\
1.56	0.113128752838831\\
1.57	0.107948898699779\\
1.58	0.102880847588954\\
1.59	0.0979263314919517\\
1.6	0.0930869819744624\\
1.61	0.0883643285422278\\
1.62	0.0837597972211067\\
1.63	0.0792747093593125\\
1.64	0.0749102806530106\\
1.65	0.07066762039562\\
1.66	0.0665477309502964\\
1.67	0.0625515074442576\\
1.68	0.0586797376827817\\
1.69	0.0549331022799353\\
1.7	0.0513121750023137\\
1.71	0.0478174233213606\\
1.72	0.0444492091691354\\
1.73	0.0412077898917478\\
1.74	0.0380933193940716\\
1.75	0.0351058494687849\\
1.76	0.0322453313022665\\
1.77	0.0295116171494137\\
1.78	0.0269044621690248\\
1.79	0.0244235264110269\\
1.8	0.0220683769465129\\
1.81	0.0198384901312869\\
1.82	0.0177332539934073\\
1.83	0.0157519707350533\\
1.84	0.0138938593389304\\
1.85	0.0121580582693641\\
1.86	0.0105436282582203\\
1.87	0.00904955516581214\\
1.88	0.00767475290703215\\
1.89	0.00641806643305545\\
1.9	0.0052782747591163\\
1.91	0.00425409402904276\\
1.92	0.00334418060745908\\
1.93	0.00254713419081298\\
1.94	0.00186150092866707\\
1.95	0.0012857765469948\\
1.96	0.000818409465549219\\
1.97	0.000457803901716501\\
1.98	0.000202322953628219\\
1.99	5.02916556812565e-05\\
2	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
3	0\\
3.01	5.02916556812543e-05\\
3.02	0.000202322953628219\\
3.03	0.000457803901716494\\
3.04	0.000818409465549219\\
3.05	0.00128577654699479\\
3.06	0.00186150092866707\\
3.07	0.00254713419081298\\
3.08	0.00334418060745908\\
3.09	0.00425409402904276\\
3.1	0.0052782747591163\\
3.11	0.00641806643305545\\
3.12	0.00767475290703215\\
3.13	0.00904955516581214\\
3.14	0.0105436282582203\\
3.15	0.0121580582693641\\
3.16	0.0138938593389304\\
3.17	0.0157519707350534\\
3.18	0.0177332539934073\\
3.19	0.0198384901312869\\
3.2	0.0220683769465129\\
3.21	0.0244235264110269\\
3.22	0.0269044621690248\\
3.23	0.0295116171494137\\
3.24	0.0322453313022666\\
3.25	0.0351058494687849\\
3.26	0.0380933193940716\\
3.27	0.0412077898917478\\
3.28	0.0444492091691355\\
3.29	0.0478174233213606\\
3.3	0.0513121750023136\\
3.31	0.0549331022799353\\
3.32	0.0586797376827817\\
3.33	0.0625515074442576\\
3.34	0.0665477309502964\\
3.35	0.07066762039562\\
3.36	0.0749102806530106\\
3.37	0.0792747093593125\\
3.38	0.0837597972211067\\
3.39	0.0883643285422278\\
3.4	0.0930869819744624\\
3.41	0.0979263314919517\\
3.42	0.102880847588954\\
3.43	0.107948898699779\\
3.44	0.113128752838831\\
3.45	0.118418579457838\\
3.46	0.123816451516474\\
3.47	0.129320347761764\\
3.48	0.134928155210771\\
3.49	0.14063767183033\\
3.5	0.146446609406726\\
3.51	0.152352596597538\\
3.52	0.158353182157086\\
3.53	0.164445838326299\\
3.54	0.170627964377145\\
3.55	0.176896890301214\\
3.56	0.183249880631495\\
3.57	0.189684138385928\\
3.58	0.196196809120885\\
3.59	0.202784985082382\\
3.6	0.209445709442541\\
3.61	0.216175980608566\\
3.62	0.222972756591367\\
3.63	0.229832959420826\\
3.64	0.2367534795947\\
3.65	0.243731180548159\\
3.66	0.250762903131048\\
3.67	0.25784547008014\\
3.68	0.264975690473812\\
3.69	0.272150364156891\\
3.7	0.279366286123708\\
3.71	0.286620250847775\\
3.72	0.293909056546936\\
3.73	0.301229509373284\\
3.74	0.308578427517657\\
3.75	0.315952645219064\\
3.76	0.32334901666995\\
3.77	0.330764419808835\\
3.78	0.338195759992452\\
3.79	0.345639973540179\\
3.8	0.353094031144206\\
3.81	0.360554941139538\\
3.82	0.368019752628613\\
3.83	0.375485558455995\\
3.84	0.382949498029268\\
3.85	0.390408759982913\\
3.86	0.397860584682637\\
3.87	0.405302266568238\\
3.88	0.412731156333728\\
3.89	0.420144662944069\\
3.9	0.427540255488419\\
3.91	0.43491546487041\\
3.92	0.442267885336463\\
3.93	0.449595175843705\\
3.94	0.456895061269506\\
3.95	0.464165333465121\\
3.96	0.47140385215635\\
3.97	0.478608545694505\\
3.98	0.485777411661352\\
3.99	0.492908517331994\\
4	0.5\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	5.02916556812564e-05\\
0.02	0.000202322953628218\\
0.03	0.0004578039017165\\
0.04	0.000818409465549218\\
0.05	0.00128577654699479\\
0.06	0.00186150092866707\\
0.07	0.00254713419081299\\
0.08	0.00334418060745908\\
0.09	0.00425409402904277\\
0.1	0.00527827475911629\\
0.11	0.00641806643305547\\
0.12	0.00767475290703214\\
0.13	0.00904955516581216\\
0.14	0.0105436282582202\\
0.15	0.0121580582693641\\
0.16	0.0138938593389304\\
0.17	0.0157519707350534\\
0.18	0.0177332539934073\\
0.19	0.0198384901312869\\
0.2	0.0220683769465129\\
0.21	0.0244235264110269\\
0.22	0.0269044621690248\\
0.23	0.0295116171494137\\
0.24	0.0322453313022665\\
0.25	0.0351058494687849\\
0.26	0.0380933193940716\\
0.27	0.0412077898917478\\
0.28	0.0444492091691354\\
0.29	0.0478174233213606\\
0.3	0.0513121750023137\\
0.31	0.0549331022799353\\
0.32	0.0586797376827818\\
0.33	0.0625515074442576\\
0.34	0.0665477309502965\\
0.35	0.0706676203956199\\
0.36	0.0749102806530107\\
0.37	0.0792747093593124\\
0.38	0.0837597972211068\\
0.39	0.0883643285422277\\
0.4	0.0930869819744625\\
0.41	0.0979263314919516\\
0.42	0.102880847588954\\
0.43	0.107948898699779\\
0.44	0.113128752838831\\
0.45	0.118418579457838\\
0.46	0.123816451516474\\
0.47	0.129320347761764\\
0.48	0.134928155210771\\
0.49	0.14063767183033\\
0.5	0.146446609406726\\
0.51	0.152352596597538\\
0.52	0.158353182157086\\
0.53	0.164445838326299\\
0.54	0.170627964377145\\
0.55	0.176896890301214\\
0.56	0.183249880631495\\
0.57	0.189684138385928\\
0.58	0.196196809120885\\
0.59	0.202784985082382\\
0.6	0.209445709442541\\
0.61	0.216175980608566\\
0.62	0.222972756591367\\
0.63	0.229832959420826\\
0.64	0.2367534795947\\
0.65	0.243731180548159\\
0.66	0.250762903131048\\
0.67	0.25784547008014\\
0.68	0.264975690473811\\
0.69	0.272150364156891\\
0.7	0.279366286123708\\
0.71	0.286620250847775\\
0.72	0.293909056546936\\
0.73	0.301229509373284\\
0.74	0.308578427517657\\
0.75	0.315952645219064\\
0.76	0.32334901666995\\
0.77	0.330764419808835\\
0.78	0.338195759992452\\
0.79	0.345639973540179\\
0.8	0.353094031144206\\
0.81	0.360554941139538\\
0.82	0.368019752628613\\
0.83	0.375485558455995\\
0.84	0.382949498029268\\
0.85	0.390408759982913\\
0.86	0.397860584682637\\
0.87	0.405302266568238\\
0.88	0.412731156333728\\
0.89	0.420144662944069\\
0.9	0.427540255488419\\
0.91	0.43491546487041\\
0.92	0.442267885336463\\
0.93	0.449595175843705\\
0.94	0.456895061269506\\
0.95	0.464165333465121\\
0.96	0.47140385215635\\
0.97	0.478608545694505\\
0.98	0.485777411661352\\
0.99	0.492908517331994\\
1	0.5\\
1	0.5\\
1.01	0.507041191012325\\
1.02	0.51402026538502\\
1.03	0.520933650403778\\
1.04	0.527777738378101\\
1.05	0.534548889987884\\
1.06	0.541243437801827\\
1.07	0.547857689965482\\
1.08	0.554387934056078\\
1.09	0.560830441100547\\
1.1	0.567181469752465\\
1.11	0.573437270622876\\
1.12	0.579594090759239\\
1.13	0.58564817826595\\
1.14	0.591595787059143\\
1.15	0.597433181747723\\
1.16	0.603156642631802\\
1.17	0.608762470808951\\
1.18	0.61424699337798\\
1.19	0.619606568729175\\
1.2	0.624837591909281\\
1.21	0.629936500048794\\
1.22	0.634899777838523\\
1.23	0.639723963041751\\
1.24	0.644405652027783\\
1.25	0.648941505312152\\
1.26	0.653328253088271\\
1.27	0.657562700734968\\
1.28	0.661641734283928\\
1.29	0.665562325830864\\
1.3	0.669321538873978\\
1.31	0.672916533563174\\
1.32	0.676344571843407\\
1.33	0.679603022475603\\
1.34	0.682689365918656\\
1.35	0.685601199056222\\
1.36	0.688336239752289\\
1.37	0.690892331219861\\
1.38	0.693267446187526\\
1.39	0.695459690849206\\
1.4	0.697467308582997\\
1.41	0.699288683425667\\
1.42	0.700922343290162\\
1.43	0.702366962914293\\
1.44	0.703621366529673\\
1.45	0.704684530240948\\
1.46	0.70555558410638\\
1.47	0.706233813911937\\
1.48	0.706718662632143\\
1.49	0.707009731572132\\
1.5	0.707106781186548\\
1.51	0.707009731572132\\
1.52	0.706718662632143\\
1.53	0.706233813911937\\
1.54	0.70555558410638\\
1.55	0.704684530240948\\
1.56	0.703621366529673\\
1.57	0.702366962914293\\
1.58	0.700922343290162\\
1.59	0.699288683425667\\
1.6	0.697467308582997\\
1.61	0.695459690849206\\
1.62	0.693267446187526\\
1.63	0.690892331219861\\
1.64	0.688336239752289\\
1.65	0.685601199056222\\
1.66	0.682689365918655\\
1.67	0.679603022475603\\
1.68	0.676344571843407\\
1.69	0.672916533563174\\
1.7	0.669321538873979\\
1.71	0.665562325830864\\
1.72	0.661641734283928\\
1.73	0.657562700734968\\
1.74	0.653328253088271\\
1.75	0.648941505312152\\
1.76	0.644405652027783\\
1.77	0.639723963041751\\
1.78	0.634899777838523\\
1.79	0.629936500048795\\
1.8	0.624837591909281\\
1.81	0.619606568729175\\
1.82	0.61424699337798\\
1.83	0.608762470808951\\
1.84	0.603156642631802\\
1.85	0.597433181747723\\
1.86	0.591595787059143\\
1.87	0.58564817826595\\
1.88	0.579594090759239\\
1.89	0.573437270622875\\
1.9	0.567181469752465\\
1.91	0.560830441100547\\
1.92	0.554387934056078\\
1.93	0.547857689965481\\
1.94	0.541243437801827\\
1.95	0.534548889987884\\
1.96	0.527777738378101\\
1.97	0.520933650403778\\
1.98	0.51402026538502\\
1.99	0.507041191012324\\
2	0.5\\
2	0.5\\
2.01	0.492908517331994\\
2.02	0.485777411661352\\
2.03	0.478608545694505\\
2.04	0.471403852156349\\
2.05	0.464165333465121\\
2.06	0.456895061269506\\
2.07	0.449595175843705\\
2.08	0.442267885336463\\
2.09	0.43491546487041\\
2.1	0.427540255488419\\
2.11	0.420144662944069\\
2.12	0.412731156333728\\
2.13	0.405302266568238\\
2.14	0.397860584682637\\
2.15	0.390408759982913\\
2.16	0.382949498029268\\
2.17	0.375485558455995\\
2.18	0.368019752628613\\
2.19	0.360554941139538\\
2.2	0.353094031144206\\
2.21	0.345639973540179\\
2.22	0.338195759992452\\
2.23	0.330764419808835\\
2.24	0.32334901666995\\
2.25	0.315952645219064\\
2.26	0.308578427517657\\
2.27	0.301229509373284\\
2.28	0.293909056546936\\
2.29	0.286620250847775\\
2.3	0.279366286123708\\
2.31	0.272150364156891\\
2.32	0.264975690473812\\
2.33	0.25784547008014\\
2.34	0.250762903131048\\
2.35	0.243731180548159\\
2.36	0.2367534795947\\
2.37	0.229832959420826\\
2.38	0.222972756591367\\
2.39	0.216175980608566\\
2.4	0.209445709442541\\
2.41	0.202784985082382\\
2.42	0.196196809120885\\
2.43	0.189684138385928\\
2.44	0.183249880631495\\
2.45	0.176896890301214\\
2.46	0.170627964377145\\
2.47	0.164445838326299\\
2.48	0.158353182157086\\
2.49	0.152352596597538\\
2.5	0.146446609406726\\
2.51	0.14063767183033\\
2.52	0.134928155210771\\
2.53	0.129320347761764\\
2.54	0.123816451516474\\
2.55	0.118418579457838\\
2.56	0.113128752838831\\
2.57	0.107948898699779\\
2.58	0.102880847588954\\
2.59	0.0979263314919517\\
2.6	0.0930869819744624\\
2.61	0.0883643285422278\\
2.62	0.0837597972211067\\
2.63	0.0792747093593125\\
2.64	0.0749102806530106\\
2.65	0.07066762039562\\
2.66	0.0665477309502964\\
2.67	0.0625515074442576\\
2.68	0.0586797376827817\\
2.69	0.0549331022799353\\
2.7	0.0513121750023136\\
2.71	0.0478174233213606\\
2.72	0.0444492091691355\\
2.73	0.0412077898917478\\
2.74	0.0380933193940716\\
2.75	0.0351058494687849\\
2.76	0.0322453313022666\\
2.77	0.0295116171494137\\
2.78	0.0269044621690247\\
2.79	0.0244235264110269\\
2.8	0.0220683769465129\\
2.81	0.0198384901312869\\
2.82	0.0177332539934073\\
2.83	0.0157519707350533\\
2.84	0.0138938593389304\\
2.85	0.0121580582693641\\
2.86	0.0105436282582203\\
2.87	0.00904955516581214\\
2.88	0.00767475290703215\\
2.89	0.00641806643305545\\
2.9	0.0052782747591163\\
2.91	0.00425409402904276\\
2.92	0.00334418060745908\\
2.93	0.00254713419081298\\
2.94	0.00186150092866707\\
2.95	0.00128577654699479\\
2.96	0.000818409465549219\\
2.97	0.000457803901716507\\
2.98	0.000202322953628219\\
2.99	5.02916556812543e-05\\
3	0\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1	0\\
1.01	5.02916556812565e-05\\
1.02	0.000202322953628219\\
1.03	0.000457803901716501\\
1.04	0.000818409465549219\\
1.05	0.0012857765469948\\
1.06	0.00186150092866707\\
1.07	0.002547134190813\\
1.08	0.00334418060745908\\
1.09	0.00425409402904278\\
1.1	0.0052782747591163\\
1.11	0.00641806643305548\\
1.12	0.00767475290703215\\
1.13	0.00904955516581214\\
1.14	0.0105436282582203\\
1.15	0.0121580582693641\\
1.16	0.0138938593389303\\
1.17	0.0157519707350534\\
1.18	0.0177332539934073\\
1.19	0.0198384901312869\\
1.2	0.0220683769465129\\
1.21	0.0244235264110269\\
1.22	0.0269044621690248\\
1.23	0.0295116171494137\\
1.24	0.0322453313022665\\
1.25	0.0351058494687849\\
1.26	0.0380933193940716\\
1.27	0.0412077898917478\\
1.28	0.0444492091691354\\
1.29	0.0478174233213606\\
1.3	0.0513121750023137\\
1.31	0.0549331022799353\\
1.32	0.0586797376827818\\
1.33	0.0625515074442576\\
1.34	0.0665477309502965\\
1.35	0.07066762039562\\
1.36	0.0749102806530106\\
1.37	0.0792747093593125\\
1.38	0.0837597972211067\\
1.39	0.0883643285422278\\
1.4	0.0930869819744624\\
1.41	0.0979263314919516\\
1.42	0.102880847588954\\
1.43	0.107948898699779\\
1.44	0.113128752838831\\
1.45	0.118418579457838\\
1.46	0.123816451516474\\
1.47	0.129320347761764\\
1.48	0.134928155210771\\
1.49	0.14063767183033\\
1.5	0.146446609406726\\
1.51	0.152352596597538\\
1.52	0.158353182157086\\
1.53	0.164445838326299\\
1.54	0.170627964377145\\
1.55	0.176896890301214\\
1.56	0.183249880631495\\
1.57	0.189684138385928\\
1.58	0.196196809120885\\
1.59	0.202784985082382\\
1.6	0.209445709442541\\
1.61	0.216175980608566\\
1.62	0.222972756591367\\
1.63	0.229832959420826\\
1.64	0.2367534795947\\
1.65	0.243731180548159\\
1.66	0.250762903131048\\
1.67	0.25784547008014\\
1.68	0.264975690473812\\
1.69	0.272150364156891\\
1.7	0.279366286123708\\
1.71	0.286620250847775\\
1.72	0.293909056546936\\
1.73	0.301229509373284\\
1.74	0.308578427517657\\
1.75	0.315952645219064\\
1.76	0.32334901666995\\
1.77	0.330764419808835\\
1.78	0.338195759992452\\
1.79	0.345639973540179\\
1.8	0.353094031144206\\
1.81	0.360554941139538\\
1.82	0.368019752628613\\
1.83	0.375485558455995\\
1.84	0.382949498029268\\
1.85	0.390408759982913\\
1.86	0.397860584682637\\
1.87	0.405302266568238\\
1.88	0.412731156333728\\
1.89	0.420144662944069\\
1.9	0.427540255488419\\
1.91	0.43491546487041\\
1.92	0.442267885336463\\
1.93	0.449595175843705\\
1.94	0.456895061269506\\
1.95	0.464165333465121\\
1.96	0.47140385215635\\
1.97	0.478608545694505\\
1.98	0.485777411661352\\
1.99	0.492908517331994\\
2	0.5\\
2	0.5\\
2.01	0.507041191012324\\
2.02	0.51402026538502\\
2.03	0.520933650403778\\
2.04	0.527777738378101\\
2.05	0.534548889987884\\
2.06	0.541243437801827\\
2.07	0.547857689965481\\
2.08	0.554387934056078\\
2.09	0.560830441100547\\
2.1	0.567181469752465\\
2.11	0.573437270622875\\
2.12	0.579594090759239\\
2.13	0.58564817826595\\
2.14	0.591595787059143\\
2.15	0.597433181747723\\
2.16	0.603156642631802\\
2.17	0.608762470808951\\
2.18	0.61424699337798\\
2.19	0.619606568729175\\
2.2	0.624837591909281\\
2.21	0.629936500048794\\
2.22	0.634899777838523\\
2.23	0.639723963041751\\
2.24	0.644405652027784\\
2.25	0.648941505312152\\
2.26	0.653328253088271\\
2.27	0.657562700734968\\
2.28	0.661641734283928\\
2.29	0.665562325830864\\
2.3	0.669321538873979\\
2.31	0.672916533563174\\
2.32	0.676344571843407\\
2.33	0.679603022475603\\
2.34	0.682689365918655\\
2.35	0.685601199056222\\
2.36	0.688336239752289\\
2.37	0.690892331219861\\
2.38	0.693267446187526\\
2.39	0.695459690849206\\
2.4	0.697467308582997\\
2.41	0.699288683425667\\
2.42	0.700922343290162\\
2.43	0.702366962914293\\
2.44	0.703621366529673\\
2.45	0.704684530240948\\
2.46	0.70555558410638\\
2.47	0.706233813911937\\
2.48	0.706718662632143\\
2.49	0.707009731572132\\
2.5	0.707106781186548\\
2.51	0.707009731572132\\
2.52	0.706718662632143\\
2.53	0.706233813911937\\
2.54	0.70555558410638\\
2.55	0.704684530240948\\
2.56	0.703621366529673\\
2.57	0.702366962914293\\
2.58	0.700922343290162\\
2.59	0.699288683425667\\
2.6	0.697467308582997\\
2.61	0.695459690849206\\
2.62	0.693267446187526\\
2.63	0.690892331219861\\
2.64	0.688336239752289\\
2.65	0.685601199056222\\
2.66	0.682689365918655\\
2.67	0.679603022475603\\
2.68	0.676344571843407\\
2.69	0.672916533563174\\
2.7	0.669321538873979\\
2.71	0.665562325830864\\
2.72	0.661641734283928\\
2.73	0.657562700734968\\
2.74	0.653328253088271\\
2.75	0.648941505312152\\
2.76	0.644405652027783\\
2.77	0.639723963041751\\
2.78	0.634899777838523\\
2.79	0.629936500048795\\
2.8	0.624837591909281\\
2.81	0.619606568729175\\
2.82	0.61424699337798\\
2.83	0.608762470808951\\
2.84	0.603156642631802\\
2.85	0.597433181747723\\
2.86	0.591595787059143\\
2.87	0.58564817826595\\
2.88	0.579594090759239\\
2.89	0.573437270622875\\
2.9	0.567181469752465\\
2.91	0.560830441100547\\
2.92	0.554387934056078\\
2.93	0.547857689965481\\
2.94	0.541243437801827\\
2.95	0.534548889987884\\
2.96	0.527777738378101\\
2.97	0.520933650403778\\
2.98	0.51402026538502\\
2.99	0.507041191012324\\
3	0.5\\
3	0.5\\
3.01	0.492908517331994\\
3.02	0.485777411661352\\
3.03	0.478608545694505\\
3.04	0.471403852156349\\
3.05	0.464165333465121\\
3.06	0.456895061269506\\
3.07	0.449595175843705\\
3.08	0.442267885336463\\
3.09	0.43491546487041\\
3.1	0.427540255488419\\
3.11	0.420144662944069\\
3.12	0.412731156333728\\
3.13	0.405302266568238\\
3.14	0.397860584682637\\
3.15	0.390408759982913\\
3.16	0.382949498029268\\
3.17	0.375485558455995\\
3.18	0.368019752628613\\
3.19	0.360554941139538\\
3.2	0.353094031144206\\
3.21	0.345639973540179\\
3.22	0.338195759992452\\
3.23	0.330764419808835\\
3.24	0.32334901666995\\
3.25	0.315952645219064\\
3.26	0.308578427517657\\
3.27	0.301229509373284\\
3.28	0.293909056546936\\
3.29	0.286620250847775\\
3.3	0.279366286123708\\
3.31	0.272150364156891\\
3.32	0.264975690473812\\
3.33	0.25784547008014\\
3.34	0.250762903131048\\
3.35	0.243731180548159\\
3.36	0.2367534795947\\
3.37	0.229832959420826\\
3.38	0.222972756591367\\
3.39	0.216175980608566\\
3.4	0.209445709442541\\
3.41	0.202784985082382\\
3.42	0.196196809120885\\
3.43	0.189684138385928\\
3.44	0.183249880631495\\
3.45	0.176896890301214\\
3.46	0.170627964377145\\
3.47	0.164445838326299\\
3.48	0.158353182157086\\
3.49	0.152352596597538\\
3.5	0.146446609406726\\
3.51	0.14063767183033\\
3.52	0.134928155210771\\
3.53	0.129320347761764\\
3.54	0.123816451516474\\
3.55	0.118418579457838\\
3.56	0.113128752838831\\
3.57	0.107948898699779\\
3.58	0.102880847588954\\
3.59	0.0979263314919517\\
3.6	0.0930869819744624\\
3.61	0.0883643285422278\\
3.62	0.0837597972211067\\
3.63	0.0792747093593125\\
3.64	0.0749102806530106\\
3.65	0.07066762039562\\
3.66	0.0665477309502964\\
3.67	0.0625515074442576\\
3.68	0.0586797376827817\\
3.69	0.0549331022799353\\
3.7	0.0513121750023136\\
3.71	0.0478174233213606\\
3.72	0.0444492091691355\\
3.73	0.0412077898917478\\
3.74	0.0380933193940716\\
3.75	0.0351058494687849\\
3.76	0.0322453313022666\\
3.77	0.0295116171494137\\
3.78	0.0269044621690247\\
3.79	0.0244235264110269\\
3.8	0.0220683769465129\\
3.81	0.0198384901312869\\
3.82	0.0177332539934073\\
3.83	0.0157519707350533\\
3.84	0.0138938593389304\\
3.85	0.0121580582693641\\
3.86	0.0105436282582203\\
3.87	0.00904955516581214\\
3.88	0.00767475290703215\\
3.89	0.00641806643305545\\
3.9	0.0052782747591163\\
3.91	0.00425409402904276\\
3.92	0.00334418060745908\\
3.93	0.00254713419081298\\
3.94	0.00186150092866707\\
3.95	0.00128577654699479\\
3.96	0.000818409465549219\\
3.97	0.000457803901716507\\
3.98	0.000202322953628219\\
3.99	5.02916556812543e-05\\
4	0\\
};
\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.01	0.492908517331994\\
0.02	0.485777411661352\\
0.03	0.478608545694505\\
0.04	0.47140385215635\\
0.05	0.464165333465121\\
0.06	0.456895061269506\\
0.07	0.449595175843705\\
0.08	0.442267885336463\\
0.09	0.43491546487041\\
0.1	0.427540255488419\\
0.11	0.420144662944069\\
0.12	0.412731156333728\\
0.13	0.405302266568238\\
0.14	0.397860584682637\\
0.15	0.390408759982913\\
0.16	0.382949498029268\\
0.17	0.375485558455995\\
0.18	0.368019752628613\\
0.19	0.360554941139538\\
0.2	0.353094031144206\\
0.21	0.345639973540179\\
0.22	0.338195759992452\\
0.23	0.330764419808835\\
0.24	0.32334901666995\\
0.25	0.315952645219064\\
0.26	0.308578427517657\\
0.27	0.301229509373284\\
0.28	0.293909056546936\\
0.29	0.286620250847775\\
0.3	0.279366286123708\\
0.31	0.272150364156891\\
0.32	0.264975690473811\\
0.33	0.25784547008014\\
0.34	0.250762903131048\\
0.35	0.243731180548159\\
0.36	0.2367534795947\\
0.37	0.229832959420826\\
0.38	0.222972756591367\\
0.39	0.216175980608566\\
0.4	0.209445709442541\\
0.41	0.202784985082382\\
0.42	0.196196809120885\\
0.43	0.189684138385928\\
0.44	0.183249880631495\\
0.45	0.176896890301214\\
0.46	0.170627964377145\\
0.47	0.164445838326299\\
0.48	0.158353182157086\\
0.49	0.152352596597538\\
0.5	0.146446609406726\\
0.51	0.14063767183033\\
0.52	0.134928155210771\\
0.53	0.129320347761764\\
0.54	0.123816451516474\\
0.55	0.118418579457838\\
0.56	0.113128752838831\\
0.57	0.107948898699779\\
0.58	0.102880847588954\\
0.59	0.0979263314919517\\
0.6	0.0930869819744625\\
0.61	0.0883643285422277\\
0.62	0.0837597972211068\\
0.63	0.0792747093593124\\
0.64	0.0749102806530107\\
0.65	0.0706676203956199\\
0.66	0.0665477309502964\\
0.67	0.0625515074442575\\
0.68	0.0586797376827818\\
0.69	0.0549331022799353\\
0.7	0.0513121750023137\\
0.71	0.0478174233213606\\
0.72	0.0444492091691354\\
0.73	0.0412077898917478\\
0.74	0.0380933193940716\\
0.75	0.0351058494687849\\
0.76	0.0322453313022665\\
0.77	0.0295116171494137\\
0.78	0.0269044621690248\\
0.79	0.0244235264110269\\
0.8	0.0220683769465129\\
0.81	0.0198384901312869\\
0.82	0.0177332539934073\\
0.83	0.0157519707350534\\
0.84	0.0138938593389304\\
0.85	0.0121580582693641\\
0.86	0.0105436282582202\\
0.87	0.00904955516581216\\
0.88	0.00767475290703214\\
0.89	0.00641806643305547\\
0.9	0.00527827475911628\\
0.91	0.00425409402904277\\
0.92	0.00334418060745907\\
0.93	0.00254713419081299\\
0.94	0.00186150092866707\\
0.95	0.0012857765469948\\
0.96	0.000818409465549219\\
0.97	0.000457803901716501\\
0.98	0.000202322953628219\\
0.99	5.02916556812565e-05\\
1	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2	0\\
2.01	5.02916556812543e-05\\
2.02	0.000202322953628219\\
2.03	0.000457803901716494\\
2.04	0.000818409465549219\\
2.05	0.00128577654699479\\
2.06	0.00186150092866707\\
2.07	0.00254713419081298\\
2.08	0.00334418060745908\\
2.09	0.00425409402904276\\
2.1	0.0052782747591163\\
2.11	0.00641806643305545\\
2.12	0.00767475290703215\\
2.13	0.00904955516581214\\
2.14	0.0105436282582203\\
2.15	0.0121580582693641\\
2.16	0.0138938593389304\\
2.17	0.0157519707350534\\
2.18	0.0177332539934073\\
2.19	0.0198384901312869\\
2.2	0.0220683769465129\\
2.21	0.0244235264110269\\
2.22	0.0269044621690248\\
2.23	0.0295116171494137\\
2.24	0.0322453313022666\\
2.25	0.0351058494687849\\
2.26	0.0380933193940716\\
2.27	0.0412077898917478\\
2.28	0.0444492091691355\\
2.29	0.0478174233213606\\
2.3	0.0513121750023136\\
2.31	0.0549331022799353\\
2.32	0.0586797376827817\\
2.33	0.0625515074442576\\
2.34	0.0665477309502964\\
2.35	0.07066762039562\\
2.36	0.0749102806530106\\
2.37	0.0792747093593125\\
2.38	0.0837597972211067\\
2.39	0.0883643285422278\\
2.4	0.0930869819744624\\
2.41	0.0979263314919517\\
2.42	0.102880847588954\\
2.43	0.107948898699779\\
2.44	0.113128752838831\\
2.45	0.118418579457838\\
2.46	0.123816451516474\\
2.47	0.129320347761764\\
2.48	0.134928155210771\\
2.49	0.14063767183033\\
2.5	0.146446609406726\\
2.51	0.152352596597538\\
2.52	0.158353182157086\\
2.53	0.164445838326299\\
2.54	0.170627964377145\\
2.55	0.176896890301214\\
2.56	0.183249880631495\\
2.57	0.189684138385928\\
2.58	0.196196809120885\\
2.59	0.202784985082382\\
2.6	0.209445709442541\\
2.61	0.216175980608566\\
2.62	0.222972756591367\\
2.63	0.229832959420826\\
2.64	0.2367534795947\\
2.65	0.243731180548159\\
2.66	0.250762903131048\\
2.67	0.25784547008014\\
2.68	0.264975690473812\\
2.69	0.272150364156891\\
2.7	0.279366286123708\\
2.71	0.286620250847775\\
2.72	0.293909056546936\\
2.73	0.301229509373284\\
2.74	0.308578427517657\\
2.75	0.315952645219064\\
2.76	0.32334901666995\\
2.77	0.330764419808835\\
2.78	0.338195759992452\\
2.79	0.345639973540179\\
2.8	0.353094031144206\\
2.81	0.360554941139538\\
2.82	0.368019752628613\\
2.83	0.375485558455995\\
2.84	0.382949498029268\\
2.85	0.390408759982913\\
2.86	0.397860584682637\\
2.87	0.405302266568238\\
2.88	0.412731156333728\\
2.89	0.420144662944069\\
2.9	0.427540255488419\\
2.91	0.43491546487041\\
2.92	0.442267885336463\\
2.93	0.449595175843705\\
2.94	0.456895061269506\\
2.95	0.464165333465121\\
2.96	0.47140385215635\\
2.97	0.478608545694505\\
2.98	0.485777411661352\\
2.99	0.492908517331994\\
3	0.5\\
3	0.5\\
3.01	0.507041191012324\\
3.02	0.51402026538502\\
3.03	0.520933650403778\\
3.04	0.527777738378101\\
3.05	0.534548889987884\\
3.06	0.541243437801827\\
3.07	0.547857689965481\\
3.08	0.554387934056078\\
3.09	0.560830441100547\\
3.1	0.567181469752465\\
3.11	0.573437270622875\\
3.12	0.579594090759239\\
3.13	0.58564817826595\\
3.14	0.591595787059143\\
3.15	0.597433181747723\\
3.16	0.603156642631802\\
3.17	0.608762470808952\\
3.18	0.61424699337798\\
3.19	0.619606568729175\\
3.2	0.624837591909281\\
3.21	0.629936500048794\\
3.22	0.634899777838523\\
3.23	0.639723963041751\\
3.24	0.644405652027783\\
3.25	0.648941505312152\\
3.26	0.653328253088271\\
3.27	0.657562700734968\\
3.28	0.661641734283928\\
3.29	0.665562325830864\\
3.3	0.669321538873979\\
3.31	0.672916533563174\\
3.32	0.676344571843407\\
3.33	0.679603022475603\\
3.34	0.682689365918655\\
3.35	0.685601199056222\\
3.36	0.688336239752289\\
3.37	0.690892331219861\\
3.38	0.693267446187526\\
3.39	0.695459690849206\\
3.4	0.697467308582997\\
3.41	0.699288683425667\\
3.42	0.700922343290162\\
3.43	0.702366962914293\\
3.44	0.703621366529673\\
3.45	0.704684530240948\\
3.46	0.70555558410638\\
3.47	0.706233813911937\\
3.48	0.706718662632143\\
3.49	0.707009731572132\\
3.5	0.707106781186547\\
3.51	0.707009731572132\\
3.52	0.706718662632143\\
3.53	0.706233813911937\\
3.54	0.70555558410638\\
3.55	0.704684530240948\\
3.56	0.703621366529673\\
3.57	0.702366962914293\\
3.58	0.700922343290162\\
3.59	0.699288683425667\\
3.6	0.697467308582997\\
3.61	0.695459690849206\\
3.62	0.693267446187526\\
3.63	0.690892331219861\\
3.64	0.688336239752289\\
3.65	0.685601199056222\\
3.66	0.682689365918655\\
3.67	0.679603022475603\\
3.68	0.676344571843407\\
3.69	0.672916533563174\\
3.7	0.669321538873979\\
3.71	0.665562325830864\\
3.72	0.661641734283928\\
3.73	0.657562700734968\\
3.74	0.653328253088271\\
3.75	0.648941505312152\\
3.76	0.644405652027783\\
3.77	0.639723963041751\\
3.78	0.634899777838523\\
3.79	0.629936500048795\\
3.8	0.624837591909281\\
3.81	0.619606568729175\\
3.82	0.61424699337798\\
3.83	0.608762470808951\\
3.84	0.603156642631802\\
3.85	0.597433181747723\\
3.86	0.591595787059143\\
3.87	0.58564817826595\\
3.88	0.579594090759239\\
3.89	0.573437270622875\\
3.9	0.567181469752465\\
3.91	0.560830441100547\\
3.92	0.554387934056078\\
3.93	0.547857689965481\\
3.94	0.541243437801827\\
3.95	0.534548889987884\\
3.96	0.527777738378101\\
3.97	0.520933650403778\\
3.98	0.51402026538502\\
3.99	0.507041191012324\\
4	0.5\\
};
\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/ellipse2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
ticks=none,
width=0.16\textwidth,
height=0.04\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-2,
xmax=2,
ymin=-0.5,
ymax=0.5,
axis background/.style={fill=white},
axis line style={draw=none},
tick style={draw=none}
]
\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.0201999591920017	0.499897980004081\\
0.0407993338884264	0.499583680266445\\
0.0617965597791463	0.499044383096199\\
0.0831889081455806	0.498266897746967\\
0.104972375690608	0.497237569060773\\
0.127141568981064	0.495942290351668\\
0.149689583812371	0.494366521039319\\
0.172607879924953	0.49249530956848\\
0.195886151638364	0.490313322171729\\
0.219512195121951	0.487804878048781\\
0.243471773190749	0.484953991544392\\
0.267748478701825	0.481744421906694\\
0.292323597828896	0.478159731196692\\
0.317175974710221	0.47418335089568\\
0.342281879194631	0.469798657718121\\
0.36761487964989	0.464989059080963\\
0.39314572304263	0.459738088604068\\
0.418842224744608	0.454029511918275\\
0.444669170759896	0.447847442935568\\
0.470588235294118	0.441176470588235\\
0.49655791679138	0.4340017958695\\
0.522533495736906	0.426309378806334\\
0.548467017652524	0.418086094766182\\
0.574307304785894	0.409319899244333\\
0.6	0.4\\
0.625487646293888	0.390117035110533\\
0.650709805216243	0.379663255199736\\
0.675603217158177	0.368632707774799\\
0.700102006120367	0.357021421285277\\
0.724137931034483	0.344827586206896\\
0.747640685075148	0.332051730164278\\
0.770538243626062	0.318696883852691\\
0.792757260666906	0.304768734313374\\
0.81422351233672	0.290275761973875\\
0.834862385321101	0.275229357798165\\
0.85459940652819	0.259643916913947\\
0.87336080929187	0.243536905207943\\
0.8910741301059	0.226928895612708\\
0.907668828691339	0.209843571156047\\
0.923076923076923	0.192307692307692\\
0.937233630375823	0.174351026733824\\
0.950078003120125	0.15600624024961\\
0.961553550411926	0.137308748528835\\
0.971608832807571	0.118296529968454\\
0.98019801980198	0.099009900990099\\
0.987281399046105	0.0794912559618442\\
0.992825827022718	0.0597847748106816\\
0.996805111821086	0.0399361022364217\\
0.999200319872051	0.0199920031987205\\
1	0\\
0.999200319872051	-0.0199920031987205\\
0.996805111821086	-0.0399361022364217\\
0.992825827022718	-0.0597847748106816\\
0.987281399046105	-0.0794912559618442\\
0.98019801980198	-0.0990099009900991\\
0.971608832807571	-0.118296529968454\\
0.961553550411926	-0.137308748528835\\
0.950078003120125	-0.15600624024961\\
0.937233630375824	-0.174351026733824\\
0.923076923076923	-0.192307692307692\\
0.907668828691339	-0.209843571156047\\
0.8910741301059	-0.226928895612708\\
0.873360809291869	-0.243536905207943\\
0.85459940652819	-0.259643916913947\\
0.834862385321101	-0.275229357798165\\
0.81422351233672	-0.290275761973875\\
0.792757260666906	-0.304768734313374\\
0.770538243626062	-0.318696883852691\\
0.747640685075149	-0.332051730164278\\
0.724137931034483	-0.344827586206897\\
0.700102006120367	-0.357021421285277\\
0.675603217158177	-0.368632707774799\\
0.650709805216243	-0.379663255199736\\
0.625487646293888	-0.390117035110533\\
0.6	-0.4\\
0.574307304785894	-0.409319899244333\\
0.548467017652524	-0.418086094766182\\
0.522533495736906	-0.426309378806334\\
0.49655791679138	-0.4340017958695\\
0.470588235294117	-0.441176470588235\\
0.444669170759896	-0.447847442935568\\
0.418842224744609	-0.454029511918275\\
0.39314572304263	-0.459738088604068\\
0.367614879649891	-0.464989059080963\\
0.342281879194631	-0.469798657718121\\
0.317175974710221	-0.47418335089568\\
0.292323597828896	-0.478159731196692\\
0.267748478701825	-0.481744421906694\\
0.243471773190749	-0.484953991544392\\
0.219512195121951	-0.487804878048781\\
0.195886151638364	-0.490313322171729\\
0.172607879924953	-0.49249530956848\\
0.149689583812371	-0.494366521039319\\
0.127141568981064	-0.495942290351668\\
0.104972375690608	-0.497237569060773\\
0.0831889081455807	-0.498266897746967\\
0.0617965597791463	-0.499044383096199\\
0.0407993338884264	-0.499583680266445\\
0.0201999591920017	-0.499897980004081\\
0	-0.5\\
0	-0.5\\
-0.0201999591920017	-0.499897980004081\\
-0.0407993338884263	-0.499583680266445\\
-0.0617965597791464	-0.499044383096199\\
-0.0831889081455808	-0.498266897746967\\
-0.104972375690608	-0.497237569060773\\
-0.127141568981064	-0.495942290351668\\
-0.149689583812371	-0.494366521039319\\
-0.172607879924953	-0.49249530956848\\
-0.195886151638364	-0.490313322171729\\
-0.219512195121951	-0.48780487804878\\
-0.243471773190749	-0.484953991544392\\
-0.267748478701826	-0.481744421906694\\
-0.292323597828896	-0.478159731196692\\
-0.317175974710222	-0.47418335089568\\
-0.342281879194631	-0.469798657718121\\
-0.36761487964989	-0.464989059080963\\
-0.39314572304263	-0.459738088604068\\
-0.418842224744608	-0.454029511918275\\
-0.444669170759896	-0.447847442935568\\
-0.470588235294117	-0.441176470588235\\
-0.49655791679138	-0.4340017958695\\
-0.522533495736906	-0.426309378806334\\
-0.548467017652524	-0.418086094766181\\
-0.574307304785894	-0.409319899244333\\
-0.6	-0.4\\
-0.625487646293888	-0.390117035110533\\
-0.650709805216243	-0.379663255199736\\
-0.675603217158177	-0.368632707774799\\
-0.700102006120367	-0.357021421285277\\
-0.724137931034483	-0.344827586206896\\
-0.747640685075149	-0.332051730164278\\
-0.770538243626062	-0.318696883852691\\
-0.792757260666906	-0.304768734313374\\
-0.81422351233672	-0.290275761973875\\
-0.834862385321101	-0.275229357798165\\
-0.85459940652819	-0.259643916913947\\
-0.87336080929187	-0.243536905207943\\
-0.8910741301059	-0.226928895612708\\
-0.90766882869134	-0.209843571156047\\
-0.923076923076923	-0.192307692307692\\
-0.937233630375823	-0.174351026733824\\
-0.950078003120125	-0.15600624024961\\
-0.961553550411926	-0.137308748528835\\
-0.971608832807571	-0.118296529968454\\
-0.98019801980198	-0.0990099009900991\\
-0.987281399046105	-0.0794912559618442\\
-0.992825827022718	-0.0597847748106816\\
-0.996805111821086	-0.0399361022364217\\
-0.999200319872051	-0.0199920031987205\\
-1	0\\
-0.999200319872051	0.0199920031987205\\
-0.996805111821086	0.0399361022364217\\
-0.992825827022718	0.0597847748106816\\
-0.987281399046105	0.0794912559618442\\
-0.98019801980198	0.0990099009900991\\
-0.971608832807571	0.118296529968454\\
-0.961553550411926	0.137308748528835\\
-0.950078003120124	0.15600624024961\\
-0.937233630375824	0.174351026733824\\
-0.923076923076923	0.192307692307692\\
-0.907668828691339	0.209843571156047\\
-0.8910741301059	0.226928895612708\\
-0.87336080929187	0.243536905207943\\
-0.85459940652819	0.259643916913947\\
-0.834862385321101	0.275229357798165\\
-0.81422351233672	0.290275761973875\\
-0.792757260666906	0.304768734313374\\
-0.770538243626062	0.318696883852691\\
-0.747640685075149	0.332051730164278\\
-0.724137931034483	0.344827586206897\\
-0.700102006120367	0.357021421285277\\
-0.675603217158177	0.368632707774799\\
-0.650709805216243	0.379663255199736\\
-0.625487646293888	0.390117035110533\\
-0.6	0.4\\
-0.574307304785894	0.409319899244333\\
-0.548467017652524	0.418086094766182\\
-0.522533495736906	0.426309378806334\\
-0.49655791679138	0.4340017958695\\
-0.470588235294118	0.441176470588235\\
-0.444669170759896	0.447847442935568\\
-0.418842224744609	0.454029511918275\\
-0.39314572304263	0.459738088604068\\
-0.367614879649891	0.464989059080963\\
-0.342281879194631	0.469798657718121\\
-0.317175974710222	0.47418335089568\\
-0.292323597828896	0.478159731196692\\
-0.267748478701826	0.481744421906694\\
-0.243471773190748	0.484953991544392\\
-0.219512195121951	0.48780487804878\\
-0.195886151638364	0.490313322171729\\
-0.172607879924953	0.49249530956848\\
-0.14968958381237	0.494366521039319\\
-0.127141568981064	0.495942290351668\\
-0.104972375690608	0.497237569060773\\
-0.0831889081455808	0.498266897746967\\
-0.0617965597791464	0.499044383096199\\
-0.0407993338884264	0.499583680266445\\
-0.0201999591920017	0.499897980004081\\
0	0.5\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
2	0.5\\
2	-0.5\\
-2	-0.5\\
-2	0.5\\
2	0.5\\
};
%\addlegendentry{data2}

\addplot [only marks,mark=*,myCPColor,mark options={fill=myCPColor}]
  table[row sep=crcr]{%
2	0.5\\
2	-0.5\\
-2	-0.5\\
-2	0.5\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/ellipse2_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=3.014in,
at={(1.011in,1.512in)},
scale only axis,
xmin=0,
xmax=2,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.01	0.504948479902061\\
0.02	0.509787676935887\\
0.03	0.514507857294542\\
0.04	0.519098786828423\\
0.05	0.523549723756906\\
0.06	0.527849413886384\\
0.07	0.531986088756036\\
0.08	0.535947467166979\\
0.09	0.539720760583592\\
0.1	0.543292682926829\\
0.11	0.546649465307138\\
0.12	0.549776876267748\\
0.13	0.552660248126131\\
0.14	0.555284510010537\\
0.15	0.55763422818792\\
0.16	0.559693654266958\\
0.17	0.56144678183338\\
0.18	0.562877412031782\\
0.19	0.563969228546663\\
0.2	0.564705882352941\\
0.21	0.565071086501048\\
0.22	0.565048721071864\\
0.23	0.564622948281202\\
0.24	0.563778337531486\\
0.25	0.5625\\
0.26	0.560773732119636\\
0.27	0.558586167051832\\
0.28	0.555924932975871\\
0.29	0.552778816729004\\
0.3	0.549137931034483\\
0.31	0.544993883257602\\
0.32	0.540339943342776\\
0.33	0.535171208318394\\
0.34	0.529484760522496\\
0.35	0.523279816513762\\
0.36	0.516557863501484\\
0.37	0.509322780067441\\
0.38	0.501580937972768\\
0.39	0.493341281953453\\
0.4	0.484615384615385\\
0.41	0.475417473847346\\
0.42	0.465764430577223\\
0.43	0.455675755198117\\
0.44	0.445173501577287\\
0.45	0.434282178217822\\
0.46	0.423028616852146\\
0.47	0.411441809485851\\
0.48	0.399552715654952\\
0.49	0.387394042383047\\
0.5	0.375\\
0.51	0.362406037584966\\
0.52	0.349648562300319\\
0.53	0.336764647269829\\
0.54	0.32379173290938\\
0.55	0.310767326732673\\
0.56	0.297728706624606\\
0.57	0.284712632404865\\
0.58	0.271755070202808\\
0.59	0.25889093374661\\
0.6	0.246153846153846\\
0.61	0.233575925219382\\
0.62	0.221187594553706\\
0.63	0.209017422255526\\
0.64	0.197091988130564\\
0.65	0.185435779816514\\
0.66	0.174071117561684\\
0.67	0.163018106848333\\
0.68	0.152294617563739\\
0.69	0.141916288011185\\
0.7	0.131896551724138\\
0.71	0.122246684801088\\
0.72	0.112975871313673\\
0.73	0.104091284252228\\
0.74	0.0955981794538362\\
0.75	0.0875\\
0.76	0.0797984886649874\\
0.77	0.0724938061319294\\
0.78	0.0655846528623629\\
0.79	0.0590683926967973\\
0.8	0.0529411764705882\\
0.81	0.0471980641433111\\
0.82	0.0418331441543701\\
0.83	0.0368396489272778\\
0.84	0.0322100656455142\\
0.85	0.0279362416107383\\
0.86	0.0240094836670179\\
0.87	0.0204206513310933\\
0.88	0.0171602434077079\\
0.89	0.0142184779905496\\
0.9	0.0115853658536585\\
0.91	0.00925077732599856\\
0.92	0.0072045028142589\\
0.93	0.00543630719705679\\
0.94	0.00393597835888188\\
0.95	0.00269337016574586\\
0.96	0.00169844020797227\\
0.97	0.000941282650244215\\
0.98	0.000412156536219818\\
0.99	0.000101509895939604\\
1	0\\
1	0\\
1.01	5.10099979596002e-07\\
1.02	4.16319733555372e-06\\
1.03	1.43342535570185e-05\\
1.04	3.46620450606587e-05\\
1.05	6.90607734806632e-05\\
1.06	0.000121731289449955\\
1.07	0.000197171763623822\\
1.08	0.000300187617260789\\
1.09	0.000435900502272185\\
1.1	0.000609756097560977\\
1.11	0.000827530465058446\\
1.12	0.00109533468559838\\
1.13	0.00141961747221504\\
1.14	0.00180716543730243\\
1.15	0.00226510067114094\\
1.16	0.00280087527352297\\
1.17	0.00342226246865422\\
1.18	0.00413734392735527\\
1.19	0.00495449292112106\\
1.2	0.00588235294117647\\
1.21	0.00692981143370248\\
1.22	0.00810596833130329\\
1.23	0.00942009910188913\\
1.24	0.0108816120906801\\
1.25	0.0125\\
1.26	0.0142847854356307\\
1.27	0.0162454605480357\\
1.28	0.0183914209115282\\
1.29	0.0207318939136348\\
1.3	0.0232758620689655\\
1.31	0.0260319818245369\\
1.32	0.0290084985835694\\
1.33	0.0322131588382933\\
1.34	0.0356531204644413\\
1.35	0.0393348623853211\\
1.36	0.0432640949554896\\
1.37	0.0474456725365306\\
1.38	0.0518835098335854\\
1.39	0.0565805036245708\\
1.4	0.0615384615384615\\
1.41	0.066758039519566\\
1.42	0.0722386895475819\\
1.43	0.0779786190663005\\
1.44	0.08397476340694\\
1.45	0.0902227722772277\\
1.46	0.0967170111287758\\
1.47	0.10345057791949\\
1.48	0.110415335463259\\
1.49	0.117601959216313\\
1.5	0.125\\
1.51	0.132597960815674\\
1.52	0.14038338658147\\
1.53	0.148342965324831\\
1.54	0.156462639109698\\
1.55	0.164727722772277\\
1.56	0.173123028391167\\
1.57	0.181632993330718\\
1.58	0.190241809672387\\
1.59	0.198933552886478\\
1.6	0.207692307692308\\
1.61	0.216502289202594\\
1.62	0.22534795763994\\
1.63	0.234214125140502\\
1.64	0.243086053412463\\
1.65	0.251949541284404\\
1.66	0.260791001451379\\
1.67	0.26959752599498\\
1.68	0.278356940509915\\
1.69	0.287057846906676\\
1.7	0.295689655172414\\
1.71	0.304242604556273\\
1.72	0.312707774798928\\
1.73	0.321077088147904\\
1.74	0.329343302990897\\
1.75	0.3375\\
1.76	0.345541561712846\\
1.77	0.35346314648498\\
1.78	0.36126065773447\\
1.79	0.368930709368453\\
1.8	0.376470588235294\\
1.81	0.383878214388905\\
1.82	0.391152099886493\\
1.83	0.398291306770688\\
1.84	0.405295404814004\\
1.85	0.412164429530201\\
1.86	0.418898840885142\\
1.87	0.425499483070561\\
1.88	0.431967545638945\\
1.89	0.438304526237255\\
1.9	0.444512195121951\\
1.91	0.450592561588137\\
1.92	0.456547842401501\\
1.93	0.462380432283284\\
1.94	0.468092876465284\\
1.95	0.473687845303867\\
1.96	0.479168110918544\\
1.97	0.484536525801656\\
1.98	0.489796003330558\\
1.99	0.49494950010202\\
2	0.5\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.000101509895939604\\
0.02	0.000412156536219817\\
0.03	0.000941282650244213\\
0.04	0.00169844020797227\\
0.05	0.00269337016574586\\
0.06	0.00393597835888188\\
0.07	0.0054363071970568\\
0.08	0.00720450281425891\\
0.09	0.00925077732599856\\
0.1	0.0115853658536585\\
0.11	0.0142184779905496\\
0.12	0.0171602434077079\\
0.13	0.0204206513310933\\
0.14	0.0240094836670179\\
0.15	0.0279362416107383\\
0.16	0.0322100656455142\\
0.17	0.0368396489272778\\
0.18	0.04183314415437\\
0.19	0.0471980641433112\\
0.2	0.0529411764705882\\
0.21	0.0590683926967974\\
0.22	0.065584652862363\\
0.23	0.0724938061319294\\
0.24	0.0797984886649874\\
0.25	0.0875\\
0.26	0.0955981794538362\\
0.27	0.104091284252228\\
0.28	0.112975871313673\\
0.29	0.122246684801088\\
0.3	0.131896551724138\\
0.31	0.141916288011185\\
0.32	0.152294617563739\\
0.33	0.163018106848333\\
0.34	0.174071117561684\\
0.35	0.185435779816514\\
0.36	0.197091988130564\\
0.37	0.209017422255526\\
0.38	0.221187594553706\\
0.39	0.233575925219382\\
0.4	0.246153846153846\\
0.41	0.25889093374661\\
0.42	0.271755070202808\\
0.43	0.284712632404865\\
0.44	0.297728706624606\\
0.45	0.310767326732673\\
0.46	0.32379173290938\\
0.47	0.336764647269829\\
0.48	0.349648562300319\\
0.49	0.362406037584966\\
0.5	0.375\\
0.51	0.387394042383047\\
0.52	0.399552715654952\\
0.53	0.411441809485851\\
0.54	0.423028616852146\\
0.55	0.434282178217822\\
0.56	0.445173501577287\\
0.57	0.455675755198117\\
0.58	0.465764430577223\\
0.59	0.475417473847346\\
0.6	0.484615384615385\\
0.61	0.493341281953453\\
0.62	0.501580937972768\\
0.63	0.509322780067441\\
0.64	0.516557863501484\\
0.65	0.523279816513762\\
0.66	0.529484760522496\\
0.67	0.535171208318394\\
0.68	0.540339943342776\\
0.69	0.544993883257602\\
0.7	0.549137931034483\\
0.71	0.552778816729004\\
0.72	0.555924932975871\\
0.73	0.558586167051832\\
0.74	0.560773732119636\\
0.75	0.5625\\
0.76	0.563778337531486\\
0.77	0.564622948281202\\
0.78	0.565048721071864\\
0.79	0.565071086501048\\
0.8	0.564705882352941\\
0.81	0.563969228546663\\
0.82	0.562877412031782\\
0.83	0.56144678183338\\
0.84	0.559693654266958\\
0.85	0.55763422818792\\
0.86	0.555284510010537\\
0.87	0.552660248126131\\
0.88	0.549776876267748\\
0.89	0.546649465307138\\
0.9	0.543292682926829\\
0.91	0.539720760583592\\
0.92	0.535947467166979\\
0.93	0.531986088756036\\
0.94	0.527849413886384\\
0.95	0.523549723756906\\
0.96	0.519098786828423\\
0.97	0.514507857294542\\
0.98	0.509787676935887\\
0.99	0.504948479902061\\
1	0.5\\
1	0.5\\
1.01	0.49494950010202\\
1.02	0.489796003330558\\
1.03	0.484536525801656\\
1.04	0.479168110918544\\
1.05	0.473687845303867\\
1.06	0.468092876465284\\
1.07	0.462380432283284\\
1.08	0.456547842401501\\
1.09	0.450592561588137\\
1.1	0.444512195121951\\
1.11	0.438304526237254\\
1.12	0.431967545638945\\
1.13	0.425499483070561\\
1.14	0.418898840885142\\
1.15	0.412164429530201\\
1.16	0.405295404814004\\
1.17	0.398291306770688\\
1.18	0.391152099886493\\
1.19	0.383878214388905\\
1.2	0.376470588235294\\
1.21	0.368930709368453\\
1.22	0.36126065773447\\
1.23	0.35346314648498\\
1.24	0.345541561712846\\
1.25	0.3375\\
1.26	0.329343302990897\\
1.27	0.321077088147904\\
1.28	0.312707774798928\\
1.29	0.304242604556273\\
1.3	0.295689655172414\\
1.31	0.287057846906676\\
1.32	0.278356940509915\\
1.33	0.26959752599498\\
1.34	0.260791001451379\\
1.35	0.251949541284404\\
1.36	0.243086053412463\\
1.37	0.234214125140502\\
1.38	0.22534795763994\\
1.39	0.216502289202594\\
1.4	0.207692307692308\\
1.41	0.198933552886478\\
1.42	0.190241809672387\\
1.43	0.181632993330718\\
1.44	0.173123028391167\\
1.45	0.164727722772277\\
1.46	0.156462639109698\\
1.47	0.148342965324831\\
1.48	0.14038338658147\\
1.49	0.132597960815674\\
1.5	0.125\\
1.51	0.117601959216313\\
1.52	0.110415335463259\\
1.53	0.10345057791949\\
1.54	0.0967170111287758\\
1.55	0.0902227722772277\\
1.56	0.08397476340694\\
1.57	0.0779786190663006\\
1.58	0.0722386895475818\\
1.59	0.0667580395195661\\
1.6	0.0615384615384615\\
1.61	0.0565805036245708\\
1.62	0.0518835098335854\\
1.63	0.0474456725365306\\
1.64	0.0432640949554896\\
1.65	0.0393348623853211\\
1.66	0.0356531204644412\\
1.67	0.0322131588382933\\
1.68	0.0290084985835694\\
1.69	0.0260319818245369\\
1.7	0.0232758620689655\\
1.71	0.0207318939136348\\
1.72	0.0183914209115282\\
1.73	0.0162454605480357\\
1.74	0.0142847854356307\\
1.75	0.0125\\
1.76	0.0108816120906801\\
1.77	0.00942009910188913\\
1.78	0.00810596833130329\\
1.79	0.00692981143370248\\
1.8	0.00588235294117647\\
1.81	0.00495449292112106\\
1.82	0.00413734392735529\\
1.83	0.00342226246865422\\
1.84	0.00280087527352298\\
1.85	0.00226510067114094\\
1.86	0.00180716543730243\\
1.87	0.00141961747221504\\
1.88	0.00109533468559838\\
1.89	0.00082753046505844\\
1.9	0.000609756097560977\\
1.91	0.000435900502272182\\
1.92	0.000300187617260789\\
1.93	0.00019717176362382\\
1.94	0.000121731289449955\\
1.95	6.90607734806632e-05\\
1.96	3.46620450606587e-05\\
1.97	1.43342535570185e-05\\
1.98	4.16319733555372e-06\\
1.99	5.10099979596002e-07\\
2	0\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	5.10099979596001e-07\\
0.02	4.16319733555371e-06\\
0.03	1.43342535570185e-05\\
0.04	3.46620450606586e-05\\
0.05	6.9060773480663e-05\\
0.06	0.000121731289449955\\
0.07	0.000197171763623822\\
0.08	0.000300187617260788\\
0.09	0.000435900502272184\\
0.1	0.000609756097560976\\
0.11	0.000827530465058443\\
0.12	0.00109533468559838\\
0.13	0.00141961747221504\\
0.14	0.00180716543730242\\
0.15	0.00226510067114094\\
0.16	0.00280087527352298\\
0.17	0.00342226246865422\\
0.18	0.00413734392735528\\
0.19	0.00495449292112106\\
0.2	0.00588235294117647\\
0.21	0.00692981143370248\\
0.22	0.00810596833130329\\
0.23	0.00942009910188913\\
0.24	0.0108816120906801\\
0.25	0.0125\\
0.26	0.0142847854356307\\
0.27	0.0162454605480357\\
0.28	0.0183914209115282\\
0.29	0.0207318939136348\\
0.3	0.0232758620689655\\
0.31	0.0260319818245369\\
0.32	0.0290084985835694\\
0.33	0.0322131588382933\\
0.34	0.0356531204644412\\
0.35	0.0393348623853211\\
0.36	0.0432640949554896\\
0.37	0.0474456725365305\\
0.38	0.0518835098335855\\
0.39	0.0565805036245708\\
0.4	0.0615384615384615\\
0.41	0.066758039519566\\
0.42	0.0722386895475819\\
0.43	0.0779786190663005\\
0.44	0.08397476340694\\
0.45	0.0902227722772277\\
0.46	0.0967170111287758\\
0.47	0.10345057791949\\
0.48	0.110415335463259\\
0.49	0.117601959216313\\
0.5	0.125\\
0.51	0.132597960815674\\
0.52	0.14038338658147\\
0.53	0.148342965324831\\
0.54	0.156462639109698\\
0.55	0.164727722772277\\
0.56	0.173123028391167\\
0.57	0.181632993330718\\
0.58	0.190241809672387\\
0.59	0.198933552886478\\
0.6	0.207692307692308\\
0.61	0.216502289202594\\
0.62	0.225347957639939\\
0.63	0.234214125140502\\
0.64	0.243086053412463\\
0.65	0.251949541284404\\
0.66	0.260791001451379\\
0.67	0.26959752599498\\
0.68	0.278356940509915\\
0.69	0.287057846906676\\
0.7	0.295689655172414\\
0.71	0.304242604556273\\
0.72	0.312707774798928\\
0.73	0.321077088147904\\
0.74	0.329343302990897\\
0.75	0.3375\\
0.76	0.345541561712846\\
0.77	0.35346314648498\\
0.78	0.36126065773447\\
0.79	0.368930709368453\\
0.8	0.376470588235294\\
0.81	0.383878214388905\\
0.82	0.391152099886493\\
0.83	0.398291306770688\\
0.84	0.405295404814004\\
0.85	0.412164429530201\\
0.86	0.418898840885142\\
0.87	0.425499483070561\\
0.88	0.431967545638945\\
0.89	0.438304526237254\\
0.9	0.444512195121951\\
0.91	0.450592561588137\\
0.92	0.456547842401501\\
0.93	0.462380432283284\\
0.94	0.468092876465284\\
0.95	0.473687845303867\\
0.96	0.479168110918544\\
0.97	0.484536525801656\\
0.98	0.489796003330558\\
0.99	0.49494950010202\\
1	0.5\\
1	0.5\\
1.01	0.504948479902061\\
1.02	0.509787676935887\\
1.03	0.514507857294542\\
1.04	0.519098786828423\\
1.05	0.523549723756906\\
1.06	0.527849413886384\\
1.07	0.531986088756036\\
1.08	0.535947467166979\\
1.09	0.539720760583592\\
1.1	0.543292682926829\\
1.11	0.546649465307138\\
1.12	0.549776876267749\\
1.13	0.552660248126131\\
1.14	0.555284510010537\\
1.15	0.557634228187919\\
1.16	0.559693654266958\\
1.17	0.56144678183338\\
1.18	0.562877412031782\\
1.19	0.563969228546663\\
1.2	0.564705882352941\\
1.21	0.565071086501048\\
1.22	0.565048721071864\\
1.23	0.564622948281202\\
1.24	0.563778337531486\\
1.25	0.5625\\
1.26	0.560773732119636\\
1.27	0.558586167051832\\
1.28	0.555924932975871\\
1.29	0.552778816729004\\
1.3	0.549137931034483\\
1.31	0.544993883257602\\
1.32	0.540339943342776\\
1.33	0.535171208318394\\
1.34	0.529484760522496\\
1.35	0.523279816513762\\
1.36	0.516557863501484\\
1.37	0.509322780067441\\
1.38	0.501580937972769\\
1.39	0.493341281953453\\
1.4	0.484615384615385\\
1.41	0.475417473847346\\
1.42	0.465764430577223\\
1.43	0.455675755198117\\
1.44	0.445173501577287\\
1.45	0.434282178217822\\
1.46	0.423028616852146\\
1.47	0.411441809485851\\
1.48	0.399552715654952\\
1.49	0.387394042383047\\
1.5	0.375\\
1.51	0.362406037584966\\
1.52	0.349648562300319\\
1.53	0.336764647269829\\
1.54	0.32379173290938\\
1.55	0.310767326732673\\
1.56	0.297728706624606\\
1.57	0.284712632404865\\
1.58	0.271755070202808\\
1.59	0.25889093374661\\
1.6	0.246153846153846\\
1.61	0.233575925219382\\
1.62	0.221187594553706\\
1.63	0.209017422255527\\
1.64	0.197091988130564\\
1.65	0.185435779816514\\
1.66	0.174071117561683\\
1.67	0.163018106848333\\
1.68	0.152294617563739\\
1.69	0.141916288011185\\
1.7	0.131896551724138\\
1.71	0.122246684801088\\
1.72	0.112975871313673\\
1.73	0.104091284252228\\
1.74	0.0955981794538362\\
1.75	0.0875\\
1.76	0.0797984886649874\\
1.77	0.0724938061319294\\
1.78	0.0655846528623629\\
1.79	0.0590683926967973\\
1.8	0.0529411764705882\\
1.81	0.0471980641433111\\
1.82	0.0418331441543701\\
1.83	0.0368396489272778\\
1.84	0.0322100656455143\\
1.85	0.0279362416107382\\
1.86	0.024009483667018\\
1.87	0.0204206513310933\\
1.88	0.0171602434077079\\
1.89	0.0142184779905496\\
1.9	0.0115853658536586\\
1.91	0.00925077732599854\\
1.92	0.00720450281425892\\
1.93	0.00543630719705677\\
1.94	0.00393597835888188\\
1.95	0.00269337016574586\\
1.96	0.00169844020797227\\
1.97	0.000941282650244215\\
1.98	0.000412156536219818\\
1.99	0.000101509895939604\\
2	0\\
};
\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.01	0.49494950010202\\
0.02	0.489796003330558\\
0.03	0.484536525801656\\
0.04	0.479168110918544\\
0.05	0.473687845303867\\
0.06	0.468092876465284\\
0.07	0.462380432283284\\
0.08	0.456547842401501\\
0.09	0.450592561588137\\
0.1	0.444512195121951\\
0.11	0.438304526237254\\
0.12	0.431967545638945\\
0.13	0.425499483070561\\
0.14	0.418898840885142\\
0.15	0.412164429530201\\
0.16	0.405295404814004\\
0.17	0.398291306770688\\
0.18	0.391152099886493\\
0.19	0.383878214388905\\
0.2	0.376470588235294\\
0.21	0.368930709368453\\
0.22	0.36126065773447\\
0.23	0.35346314648498\\
0.24	0.345541561712846\\
0.25	0.3375\\
0.26	0.329343302990897\\
0.27	0.321077088147904\\
0.28	0.312707774798928\\
0.29	0.304242604556273\\
0.3	0.295689655172414\\
0.31	0.287057846906676\\
0.32	0.278356940509915\\
0.33	0.26959752599498\\
0.34	0.260791001451379\\
0.35	0.251949541284404\\
0.36	0.243086053412463\\
0.37	0.234214125140502\\
0.38	0.225347957639939\\
0.39	0.216502289202594\\
0.4	0.207692307692308\\
0.41	0.198933552886478\\
0.42	0.190241809672387\\
0.43	0.181632993330718\\
0.44	0.173123028391167\\
0.45	0.164727722772277\\
0.46	0.156462639109698\\
0.47	0.148342965324831\\
0.48	0.14038338658147\\
0.49	0.132597960815674\\
0.5	0.125\\
0.51	0.117601959216313\\
0.52	0.110415335463259\\
0.53	0.10345057791949\\
0.54	0.0967170111287758\\
0.55	0.0902227722772277\\
0.56	0.08397476340694\\
0.57	0.0779786190663005\\
0.58	0.0722386895475819\\
0.59	0.0667580395195661\\
0.6	0.0615384615384615\\
0.61	0.0565805036245708\\
0.62	0.0518835098335855\\
0.63	0.0474456725365305\\
0.64	0.0432640949554896\\
0.65	0.0393348623853211\\
0.66	0.0356531204644412\\
0.67	0.0322131588382933\\
0.68	0.0290084985835694\\
0.69	0.0260319818245369\\
0.7	0.0232758620689655\\
0.71	0.0207318939136348\\
0.72	0.0183914209115282\\
0.73	0.0162454605480357\\
0.74	0.0142847854356307\\
0.75	0.0125\\
0.76	0.0108816120906801\\
0.77	0.00942009910188913\\
0.78	0.00810596833130329\\
0.79	0.00692981143370248\\
0.8	0.00588235294117647\\
0.81	0.00495449292112106\\
0.82	0.00413734392735528\\
0.83	0.00342226246865422\\
0.84	0.00280087527352298\\
0.85	0.00226510067114094\\
0.86	0.00180716543730242\\
0.87	0.00141961747221504\\
0.88	0.00109533468559838\\
0.89	0.000827530465058443\\
0.9	0.000609756097560975\\
0.91	0.000435900502272183\\
0.92	0.000300187617260788\\
0.93	0.000197171763623821\\
0.94	0.000121731289449955\\
0.95	6.90607734806632e-05\\
0.96	3.46620450606587e-05\\
0.97	1.43342535570185e-05\\
0.98	4.16319733555372e-06\\
0.99	5.10099979596002e-07\\
1	0\\
1	0\\
1.01	0.000101509895939604\\
1.02	0.000412156536219818\\
1.03	0.000941282650244215\\
1.04	0.00169844020797227\\
1.05	0.00269337016574586\\
1.06	0.00393597835888188\\
1.07	0.0054363071970568\\
1.08	0.00720450281425892\\
1.09	0.00925077732599858\\
1.1	0.0115853658536586\\
1.11	0.0142184779905496\\
1.12	0.0171602434077079\\
1.13	0.0204206513310933\\
1.14	0.024009483667018\\
1.15	0.0279362416107382\\
1.16	0.0322100656455142\\
1.17	0.0368396489272778\\
1.18	0.04183314415437\\
1.19	0.0471980641433112\\
1.2	0.0529411764705882\\
1.21	0.0590683926967973\\
1.22	0.0655846528623629\\
1.23	0.0724938061319294\\
1.24	0.0797984886649874\\
1.25	0.0875\\
1.26	0.0955981794538362\\
1.27	0.104091284252228\\
1.28	0.112975871313673\\
1.29	0.122246684801088\\
1.3	0.131896551724138\\
1.31	0.141916288011185\\
1.32	0.152294617563739\\
1.33	0.163018106848333\\
1.34	0.174071117561684\\
1.35	0.185435779816514\\
1.36	0.197091988130564\\
1.37	0.209017422255527\\
1.38	0.221187594553706\\
1.39	0.233575925219382\\
1.4	0.246153846153846\\
1.41	0.25889093374661\\
1.42	0.271755070202808\\
1.43	0.284712632404865\\
1.44	0.297728706624606\\
1.45	0.310767326732673\\
1.46	0.32379173290938\\
1.47	0.336764647269829\\
1.48	0.349648562300319\\
1.49	0.362406037584966\\
1.5	0.375\\
1.51	0.387394042383047\\
1.52	0.399552715654952\\
1.53	0.411441809485851\\
1.54	0.423028616852146\\
1.55	0.434282178217822\\
1.56	0.445173501577287\\
1.57	0.455675755198117\\
1.58	0.465764430577223\\
1.59	0.475417473847346\\
1.6	0.484615384615385\\
1.61	0.493341281953453\\
1.62	0.501580937972769\\
1.63	0.509322780067441\\
1.64	0.516557863501484\\
1.65	0.523279816513762\\
1.66	0.529484760522496\\
1.67	0.535171208318394\\
1.68	0.540339943342776\\
1.69	0.544993883257602\\
1.7	0.549137931034483\\
1.71	0.552778816729004\\
1.72	0.555924932975871\\
1.73	0.558586167051832\\
1.74	0.560773732119636\\
1.75	0.5625\\
1.76	0.563778337531486\\
1.77	0.564622948281202\\
1.78	0.565048721071864\\
1.79	0.565071086501048\\
1.8	0.564705882352941\\
1.81	0.563969228546663\\
1.82	0.562877412031782\\
1.83	0.56144678183338\\
1.84	0.559693654266958\\
1.85	0.557634228187919\\
1.86	0.555284510010537\\
1.87	0.552660248126131\\
1.88	0.549776876267749\\
1.89	0.546649465307138\\
1.9	0.543292682926829\\
1.91	0.539720760583592\\
1.92	0.535947467166979\\
1.93	0.531986088756036\\
1.94	0.527849413886384\\
1.95	0.523549723756906\\
1.96	0.519098786828423\\
1.97	0.514507857294542\\
1.98	0.509787676935887\\
1.99	0.504948479902061\\
2	0.5\\
};
\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/ellipse2_perturb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
ticks=none,
width=0.16\textwidth,
height=0.06\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-2,
xmax=2,
ymin=-0.5,
ymax=1,
axis background/.style={fill=white},
axis line style={draw=none},
tick style={draw=none}
]
\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
0	0.75\\
0.0201999591920017	0.752372219955111\\
0.0407993338884264	0.754477518734388\\
0.0617965597791463	0.75629831174347\\
0.0831889081455806	0.757816291161179\\
0.104972375690608	0.759012430939226\\
0.127141568981064	0.75986699729486\\
0.149689583812371	0.760359565417337\\
0.172607879924953	0.76046904315197\\
0.195886151638364	0.760173702463525\\
0.219512195121951	0.759451219512195\\
0.243471773190749	0.758278724197961\\
0.267748478701825	0.756632860040568\\
0.292323597828896	0.754489855259757\\
0.317175974710221	0.751825605900948\\
0.342281879194631	0.748615771812081\\
0.36761487964989	0.744835886214442\\
0.39314572304263	0.740461479520758\\
0.418842224744608	0.735468217934166\\
0.444669170759896	0.729832057208899\\
0.470588235294118	0.723529411764706\\
0.49655791679138	0.716537339120024\\
0.522533495736906	0.708833739342265\\
0.548467017652524	0.700397568906782\\
0.574307304785894	0.691209068010076\\
0.6	0.68125\\
0.625487646293888	0.670503901170351\\
0.650709805216243	0.658956338725652\\
0.675603217158177	0.646595174262735\\
0.700102006120367	0.633410829649779\\
0.724137931034483	0.619396551724138\\
0.747640685075148	0.604548671793079\\
0.770538243626062	0.588866855524079\\
0.792757260666906	0.572354338472571\\
0.81422351233672	0.555018142235123\\
0.834862385321101	0.536869266055046\\
0.85459940652819	0.517922848664689\\
0.87336080929187	0.498198295241664\\
0.8910741301059	0.477719364599092\\
0.907668828691339	0.456514212132774\\
0.923076923076923	0.434615384615385\\
0.937233630375823	0.412059763657497\\
0.950078003120125	0.388888455538222\\
0.961553550411926	0.365146626127893\\
0.971608832807571	0.340883280757098\\
0.98019801980198	0.31615099009901\\
0.987281399046105	0.291005564387917\\
0.992825827022718	0.265505679553607\\
0.996805111821086	0.239712460063898\\
0.999200319872051	0.213689024390244\\
1	0.1875\\
0.999200319872051	0.161211015593762\\
0.996805111821086	0.134888178913738\\
0.992825827022718	0.108597548824233\\
0.987281399046105	0.0824046104928457\\
0.98019801980198	0.0563737623762375\\
0.971608832807571	0.0305678233438485\\
0.961553550411926	0.00504756767359765\\
0.950078003120125	-0.0201287051482059\\
0.937233630375824	-0.0449055598605191\\
0.923076923076923	-0.0692307692307692\\
0.907668828691339	-0.0930556085463563\\
0.8910741301059	-0.116335098335855\\
0.873360809291869	-0.13902819408018\\
0.85459940652819	-0.161097922848665\\
0.834862385321101	-0.182511467889908\\
0.81422351233672	-0.203240203193033\\
0.792757260666906	-0.223259680889208\\
0.770538243626062	-0.242549575070822\\
0.747640685075149	-0.261093586158686\\
0.724137931034483	-0.278879310344828\\
0.700102006120367	-0.295898078884733\\
0.675603217158177	-0.312144772117962\\
0.650709805216243	-0.327617613073622\\
0.625487646293888	-0.342317945383615\\
0.6	-0.35625\\
0.574307304785894	-0.369420654911839\\
0.548467017652524	-0.381839191700217\\
0.522533495736906	-0.393517052375152\\
0.49655791679138	-0.404467599521101\\
0.470588235294117	-0.414705882352941\\
0.444669170759896	-0.424248410863912\\
0.418842224744609	-0.43311293984109\\
0.39314572304263	-0.441318264140429\\
0.367614879649891	-0.448884026258206\\
0.342281879194631	-0.455830536912752\\
0.317175974710221	-0.462178609062171\\
0.292323597828896	-0.467949405531145\\
0.267748478701825	-0.47316430020284\\
0.243471773190749	-0.477844752549117\\
0.219512195121951	-0.482012195121951\\
0.195886151638364	-0.48568793350873\\
0.172607879924953	-0.488893058161351\\
0.149689583812371	-0.491648367440791\\
0.127141568981064	-0.493974301172227\\
0.104972375690608	-0.495890883977901\\
0.0831889081455807	-0.497417677642981\\
0.0617965597791463	-0.498573741771077\\
0.0407993338884264	-0.499377601998335\\
0.0201999591920017	-0.499847225056111\\
0	-0.5\\
0	-0.5\\
-0.0201999591920017	-0.499897724954091\\
-0.0407993338884263	-0.499581598667777\\
-0.0617965597791464	-0.49903721596942\\
-0.0831889081455808	-0.498249566724437\\
-0.104972375690608	-0.497203038674033\\
-0.127141568981064	-0.495881424706943\\
-0.149689583812371	-0.494267935157507\\
-0.172607879924953	-0.49234521575985\\
-0.195886151638364	-0.490095371920593\\
-0.219512195121951	-0.4875\\
-0.243471773190749	-0.484540226311863\\
-0.267748478701826	-0.481196754563895\\
-0.292323597828896	-0.477449922460584\\
-0.317175974710222	-0.473279768177028\\
-0.342281879194631	-0.46866610738255\\
-0.36761487964989	-0.463588621444201\\
-0.39314572304263	-0.458026957369741\\
-0.418842224744608	-0.451960839954597\\
-0.444669170759896	-0.445370196475007\\
-0.470588235294117	-0.438235294117647\\
-0.49655791679138	-0.430536890152649\\
-0.522533495736906	-0.422256394640682\\
-0.548467017652524	-0.413376045215237\\
-0.574307304785894	-0.403879093198993\\
-0.6	-0.39375\\
-0.625487646293888	-0.382974642392718\\
-0.650709805216243	-0.371540524925718\\
-0.675603217158177	-0.359436997319035\\
-0.700102006120367	-0.34665547432846\\
-0.724137931034483	-0.333189655172414\\
-0.747640685075149	-0.31903573925201\\
-0.770538243626062	-0.304192634560906\\
-0.792757260666906	-0.288662154894227\\
-0.81422351233672	-0.272449201741654\\
-0.834862385321101	-0.255561926605504\\
-0.85459940652819	-0.238011869436202\\
-0.87336080929187	-0.219814068939678\\
-0.8910741301059	-0.200987140695916\\
-0.90766882869134	-0.181553319343762\\
-0.923076923076923	-0.161538461538462\\
-0.937233630375823	-0.140972006974041\\
-0.950078003120125	-0.119886895475819\\
-0.961553550411926	-0.0983194389956847\\
-0.971608832807571	-0.0763091482649843\\
-0.98019801980198	-0.0538985148514853\\
-0.987281399046105	-0.0311327503974563\\
-0.992825827022718	-0.00805948585093669\\
-0.996805111821086	0.0152715654952076\\
-0.999200319872051	0.0388089764094362\\
-1	0.0625\\
-0.999200319872051	0.0862909836065573\\
-0.996805111821086	0.110127795527157\\
-0.992825827022718	0.133956257473097\\
-0.987281399046105	0.157722575516693\\
-0.98019801980198	0.181373762376238\\
-0.971608832807571	0.204858044164038\\
-0.961553550411926	0.228125245194193\\
-0.950078003120124	0.251127145085804\\
-0.937233630375824	0.273817803177063\\
-0.923076923076923	0.296153846153846\\
-0.907668828691339	0.318094715757344\\
-0.8910741301059	0.339602874432678\\
-0.87336080929187	0.360643967778194\\
-0.85459940652819	0.381186943620178\\
-0.834862385321101	0.401204128440367\\
-0.81422351233672	0.420671262699565\\
-0.792757260666906	0.439567497310864\\
-0.770538243626062	0.457875354107649\\
-0.747640685075149	0.475580653617616\\
-0.724137931034483	0.492672413793103\\
-0.700102006120367	0.509142723563414\\
-0.675603217158177	0.524986595174263\\
-0.650709805216243	0.540201799273688\\
-0.625487646293888	0.554788686605982\\
-0.6	0.56875\\
-0.574307304785894	0.582090680100756\\
-0.548467017652524	0.594817668008671\\
-0.522533495736906	0.606939707673569\\
-0.49655791679138	0.618467150553726\\
-0.470588235294118	0.629411764705882\\
-0.444669170759896	0.63978655013002\\
-0.418842224744609	0.649605561861521\\
-0.39314572304263	0.658883741989412\\
-0.367614879649891	0.667636761487965\\
-0.342281879194631	0.675880872483221\\
-0.317175974710222	0.683632771338251\\
-0.292323597828896	0.690909472731972\\
-0.267748478701826	0.697728194726166\\
-0.243471773190748	0.704106254663019\\
-0.219512195121951	0.710060975609756\\
-0.195886151638364	0.715609602965798\\
-0.172607879924953	0.720769230769231\\
-0.14968958381237	0.725556737180961\\
-0.127141568981064	0.72998872858431\\
-0.104972375690608	0.734081491712707\\
-0.0831889081455808	0.737850953206239\\
-0.0617965597791464	0.741312645997027\\
-0.0407993338884264	0.744481681931723\\
-0.0201999591920017	0.747372730055091\\
0	0.75\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
2	1\\
2	-0.5\\
-2	-0.5\\
-2	0.5\\
2	1\\
};
%\addlegendentry{data2}

\addplot [only marks,mark=*,myCPColor,mark options={fill=myCPColor}]
  table[row sep=crcr]{%
2	1\\
2	-0.5\\
-2	-0.5\\
-2	0.5\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/ellipse2_perturb_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=3.014in,
at={(1.011in,1.512in)},
scale only axis,
xmin=0,
xmax=2,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.01	0.504948479902061\\
0.02	0.509787676935887\\
0.03	0.514507857294542\\
0.04	0.519098786828423\\
0.05	0.523549723756906\\
0.06	0.527849413886384\\
0.07	0.531986088756036\\
0.08	0.535947467166979\\
0.09	0.539720760583592\\
0.1	0.543292682926829\\
0.11	0.546649465307138\\
0.12	0.549776876267748\\
0.13	0.552660248126131\\
0.14	0.555284510010537\\
0.15	0.55763422818792\\
0.16	0.559693654266958\\
0.17	0.56144678183338\\
0.18	0.562877412031782\\
0.19	0.563969228546663\\
0.2	0.564705882352941\\
0.21	0.565071086501048\\
0.22	0.565048721071864\\
0.23	0.564622948281202\\
0.24	0.563778337531486\\
0.25	0.5625\\
0.26	0.560773732119636\\
0.27	0.558586167051832\\
0.28	0.555924932975871\\
0.29	0.552778816729004\\
0.3	0.549137931034483\\
0.31	0.544993883257602\\
0.32	0.540339943342776\\
0.33	0.535171208318394\\
0.34	0.529484760522496\\
0.35	0.523279816513762\\
0.36	0.516557863501484\\
0.37	0.509322780067441\\
0.38	0.501580937972768\\
0.39	0.493341281953453\\
0.4	0.484615384615385\\
0.41	0.475417473847346\\
0.42	0.465764430577223\\
0.43	0.455675755198117\\
0.44	0.445173501577287\\
0.45	0.434282178217822\\
0.46	0.423028616852146\\
0.47	0.411441809485851\\
0.48	0.399552715654952\\
0.49	0.387394042383047\\
0.5	0.375\\
0.51	0.362406037584966\\
0.52	0.349648562300319\\
0.53	0.336764647269829\\
0.54	0.32379173290938\\
0.55	0.310767326732673\\
0.56	0.297728706624606\\
0.57	0.284712632404865\\
0.58	0.271755070202808\\
0.59	0.25889093374661\\
0.6	0.246153846153846\\
0.61	0.233575925219382\\
0.62	0.221187594553706\\
0.63	0.209017422255526\\
0.64	0.197091988130564\\
0.65	0.185435779816514\\
0.66	0.174071117561684\\
0.67	0.163018106848333\\
0.68	0.152294617563739\\
0.69	0.141916288011185\\
0.7	0.131896551724138\\
0.71	0.122246684801088\\
0.72	0.112975871313673\\
0.73	0.104091284252228\\
0.74	0.0955981794538362\\
0.75	0.0875\\
0.76	0.0797984886649874\\
0.77	0.0724938061319294\\
0.78	0.0655846528623629\\
0.79	0.0590683926967973\\
0.8	0.0529411764705882\\
0.81	0.0471980641433111\\
0.82	0.0418331441543701\\
0.83	0.0368396489272778\\
0.84	0.0322100656455142\\
0.85	0.0279362416107383\\
0.86	0.0240094836670179\\
0.87	0.0204206513310933\\
0.88	0.0171602434077079\\
0.89	0.0142184779905496\\
0.9	0.0115853658536585\\
0.91	0.00925077732599856\\
0.92	0.0072045028142589\\
0.93	0.00543630719705679\\
0.94	0.00393597835888188\\
0.95	0.00269337016574586\\
0.96	0.00169844020797227\\
0.97	0.000941282650244215\\
0.98	0.000412156536219818\\
0.99	0.000101509895939604\\
1	0\\
1	0\\
1.01	5.10099979596002e-07\\
1.02	4.16319733555372e-06\\
1.03	1.43342535570185e-05\\
1.04	3.46620450606587e-05\\
1.05	6.90607734806632e-05\\
1.06	0.000121731289449955\\
1.07	0.000197171763623822\\
1.08	0.000300187617260789\\
1.09	0.000435900502272185\\
1.1	0.000609756097560977\\
1.11	0.000827530465058446\\
1.12	0.00109533468559838\\
1.13	0.00141961747221504\\
1.14	0.00180716543730243\\
1.15	0.00226510067114094\\
1.16	0.00280087527352297\\
1.17	0.00342226246865422\\
1.18	0.00413734392735527\\
1.19	0.00495449292112106\\
1.2	0.00588235294117647\\
1.21	0.00692981143370248\\
1.22	0.00810596833130329\\
1.23	0.00942009910188913\\
1.24	0.0108816120906801\\
1.25	0.0125\\
1.26	0.0142847854356307\\
1.27	0.0162454605480357\\
1.28	0.0183914209115282\\
1.29	0.0207318939136348\\
1.3	0.0232758620689655\\
1.31	0.0260319818245369\\
1.32	0.0290084985835694\\
1.33	0.0322131588382933\\
1.34	0.0356531204644413\\
1.35	0.0393348623853211\\
1.36	0.0432640949554896\\
1.37	0.0474456725365306\\
1.38	0.0518835098335854\\
1.39	0.0565805036245708\\
1.4	0.0615384615384615\\
1.41	0.066758039519566\\
1.42	0.0722386895475819\\
1.43	0.0779786190663005\\
1.44	0.08397476340694\\
1.45	0.0902227722772277\\
1.46	0.0967170111287758\\
1.47	0.10345057791949\\
1.48	0.110415335463259\\
1.49	0.117601959216313\\
1.5	0.125\\
1.51	0.132597960815674\\
1.52	0.14038338658147\\
1.53	0.148342965324831\\
1.54	0.156462639109698\\
1.55	0.164727722772277\\
1.56	0.173123028391167\\
1.57	0.181632993330718\\
1.58	0.190241809672387\\
1.59	0.198933552886478\\
1.6	0.207692307692308\\
1.61	0.216502289202594\\
1.62	0.22534795763994\\
1.63	0.234214125140502\\
1.64	0.243086053412463\\
1.65	0.251949541284404\\
1.66	0.260791001451379\\
1.67	0.26959752599498\\
1.68	0.278356940509915\\
1.69	0.287057846906676\\
1.7	0.295689655172414\\
1.71	0.304242604556273\\
1.72	0.312707774798928\\
1.73	0.321077088147904\\
1.74	0.329343302990897\\
1.75	0.3375\\
1.76	0.345541561712846\\
1.77	0.35346314648498\\
1.78	0.36126065773447\\
1.79	0.368930709368453\\
1.8	0.376470588235294\\
1.81	0.383878214388905\\
1.82	0.391152099886493\\
1.83	0.398291306770688\\
1.84	0.405295404814004\\
1.85	0.412164429530201\\
1.86	0.418898840885142\\
1.87	0.425499483070561\\
1.88	0.431967545638945\\
1.89	0.438304526237255\\
1.9	0.444512195121951\\
1.91	0.450592561588137\\
1.92	0.456547842401501\\
1.93	0.462380432283284\\
1.94	0.468092876465284\\
1.95	0.473687845303867\\
1.96	0.479168110918544\\
1.97	0.484536525801656\\
1.98	0.489796003330558\\
1.99	0.49494950010202\\
2	0.5\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.000101509895939604\\
0.02	0.000412156536219817\\
0.03	0.000941282650244213\\
0.04	0.00169844020797227\\
0.05	0.00269337016574586\\
0.06	0.00393597835888188\\
0.07	0.0054363071970568\\
0.08	0.00720450281425891\\
0.09	0.00925077732599856\\
0.1	0.0115853658536585\\
0.11	0.0142184779905496\\
0.12	0.0171602434077079\\
0.13	0.0204206513310933\\
0.14	0.0240094836670179\\
0.15	0.0279362416107383\\
0.16	0.0322100656455142\\
0.17	0.0368396489272778\\
0.18	0.04183314415437\\
0.19	0.0471980641433112\\
0.2	0.0529411764705882\\
0.21	0.0590683926967974\\
0.22	0.065584652862363\\
0.23	0.0724938061319294\\
0.24	0.0797984886649874\\
0.25	0.0875\\
0.26	0.0955981794538362\\
0.27	0.104091284252228\\
0.28	0.112975871313673\\
0.29	0.122246684801088\\
0.3	0.131896551724138\\
0.31	0.141916288011185\\
0.32	0.152294617563739\\
0.33	0.163018106848333\\
0.34	0.174071117561684\\
0.35	0.185435779816514\\
0.36	0.197091988130564\\
0.37	0.209017422255526\\
0.38	0.221187594553706\\
0.39	0.233575925219382\\
0.4	0.246153846153846\\
0.41	0.25889093374661\\
0.42	0.271755070202808\\
0.43	0.284712632404865\\
0.44	0.297728706624606\\
0.45	0.310767326732673\\
0.46	0.32379173290938\\
0.47	0.336764647269829\\
0.48	0.349648562300319\\
0.49	0.362406037584966\\
0.5	0.375\\
0.51	0.387394042383047\\
0.52	0.399552715654952\\
0.53	0.411441809485851\\
0.54	0.423028616852146\\
0.55	0.434282178217822\\
0.56	0.445173501577287\\
0.57	0.455675755198117\\
0.58	0.465764430577223\\
0.59	0.475417473847346\\
0.6	0.484615384615385\\
0.61	0.493341281953453\\
0.62	0.501580937972768\\
0.63	0.509322780067441\\
0.64	0.516557863501484\\
0.65	0.523279816513762\\
0.66	0.529484760522496\\
0.67	0.535171208318394\\
0.68	0.540339943342776\\
0.69	0.544993883257602\\
0.7	0.549137931034483\\
0.71	0.552778816729004\\
0.72	0.555924932975871\\
0.73	0.558586167051832\\
0.74	0.560773732119636\\
0.75	0.5625\\
0.76	0.563778337531486\\
0.77	0.564622948281202\\
0.78	0.565048721071864\\
0.79	0.565071086501048\\
0.8	0.564705882352941\\
0.81	0.563969228546663\\
0.82	0.562877412031782\\
0.83	0.56144678183338\\
0.84	0.559693654266958\\
0.85	0.55763422818792\\
0.86	0.555284510010537\\
0.87	0.552660248126131\\
0.88	0.549776876267748\\
0.89	0.546649465307138\\
0.9	0.543292682926829\\
0.91	0.539720760583592\\
0.92	0.535947467166979\\
0.93	0.531986088756036\\
0.94	0.527849413886384\\
0.95	0.523549723756906\\
0.96	0.519098786828423\\
0.97	0.514507857294542\\
0.98	0.509787676935887\\
0.99	0.504948479902061\\
1	0.5\\
1	0.5\\
1.01	0.49494950010202\\
1.02	0.489796003330558\\
1.03	0.484536525801656\\
1.04	0.479168110918544\\
1.05	0.473687845303867\\
1.06	0.468092876465284\\
1.07	0.462380432283284\\
1.08	0.456547842401501\\
1.09	0.450592561588137\\
1.1	0.444512195121951\\
1.11	0.438304526237254\\
1.12	0.431967545638945\\
1.13	0.425499483070561\\
1.14	0.418898840885142\\
1.15	0.412164429530201\\
1.16	0.405295404814004\\
1.17	0.398291306770688\\
1.18	0.391152099886493\\
1.19	0.383878214388905\\
1.2	0.376470588235294\\
1.21	0.368930709368453\\
1.22	0.36126065773447\\
1.23	0.35346314648498\\
1.24	0.345541561712846\\
1.25	0.3375\\
1.26	0.329343302990897\\
1.27	0.321077088147904\\
1.28	0.312707774798928\\
1.29	0.304242604556273\\
1.3	0.295689655172414\\
1.31	0.287057846906676\\
1.32	0.278356940509915\\
1.33	0.26959752599498\\
1.34	0.260791001451379\\
1.35	0.251949541284404\\
1.36	0.243086053412463\\
1.37	0.234214125140502\\
1.38	0.22534795763994\\
1.39	0.216502289202594\\
1.4	0.207692307692308\\
1.41	0.198933552886478\\
1.42	0.190241809672387\\
1.43	0.181632993330718\\
1.44	0.173123028391167\\
1.45	0.164727722772277\\
1.46	0.156462639109698\\
1.47	0.148342965324831\\
1.48	0.14038338658147\\
1.49	0.132597960815674\\
1.5	0.125\\
1.51	0.117601959216313\\
1.52	0.110415335463259\\
1.53	0.10345057791949\\
1.54	0.0967170111287758\\
1.55	0.0902227722772277\\
1.56	0.08397476340694\\
1.57	0.0779786190663006\\
1.58	0.0722386895475818\\
1.59	0.0667580395195661\\
1.6	0.0615384615384615\\
1.61	0.0565805036245708\\
1.62	0.0518835098335854\\
1.63	0.0474456725365306\\
1.64	0.0432640949554896\\
1.65	0.0393348623853211\\
1.66	0.0356531204644412\\
1.67	0.0322131588382933\\
1.68	0.0290084985835694\\
1.69	0.0260319818245369\\
1.7	0.0232758620689655\\
1.71	0.0207318939136348\\
1.72	0.0183914209115282\\
1.73	0.0162454605480357\\
1.74	0.0142847854356307\\
1.75	0.0125\\
1.76	0.0108816120906801\\
1.77	0.00942009910188913\\
1.78	0.00810596833130329\\
1.79	0.00692981143370248\\
1.8	0.00588235294117647\\
1.81	0.00495449292112106\\
1.82	0.00413734392735529\\
1.83	0.00342226246865422\\
1.84	0.00280087527352298\\
1.85	0.00226510067114094\\
1.86	0.00180716543730243\\
1.87	0.00141961747221504\\
1.88	0.00109533468559838\\
1.89	0.00082753046505844\\
1.9	0.000609756097560977\\
1.91	0.000435900502272182\\
1.92	0.000300187617260789\\
1.93	0.00019717176362382\\
1.94	0.000121731289449955\\
1.95	6.90607734806632e-05\\
1.96	3.46620450606587e-05\\
1.97	1.43342535570185e-05\\
1.98	4.16319733555372e-06\\
1.99	5.10099979596002e-07\\
2	0\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	5.10099979596001e-07\\
0.02	4.16319733555371e-06\\
0.03	1.43342535570185e-05\\
0.04	3.46620450606586e-05\\
0.05	6.9060773480663e-05\\
0.06	0.000121731289449955\\
0.07	0.000197171763623822\\
0.08	0.000300187617260788\\
0.09	0.000435900502272184\\
0.1	0.000609756097560976\\
0.11	0.000827530465058443\\
0.12	0.00109533468559838\\
0.13	0.00141961747221504\\
0.14	0.00180716543730242\\
0.15	0.00226510067114094\\
0.16	0.00280087527352298\\
0.17	0.00342226246865422\\
0.18	0.00413734392735528\\
0.19	0.00495449292112106\\
0.2	0.00588235294117647\\
0.21	0.00692981143370248\\
0.22	0.00810596833130329\\
0.23	0.00942009910188913\\
0.24	0.0108816120906801\\
0.25	0.0125\\
0.26	0.0142847854356307\\
0.27	0.0162454605480357\\
0.28	0.0183914209115282\\
0.29	0.0207318939136348\\
0.3	0.0232758620689655\\
0.31	0.0260319818245369\\
0.32	0.0290084985835694\\
0.33	0.0322131588382933\\
0.34	0.0356531204644412\\
0.35	0.0393348623853211\\
0.36	0.0432640949554896\\
0.37	0.0474456725365305\\
0.38	0.0518835098335855\\
0.39	0.0565805036245708\\
0.4	0.0615384615384615\\
0.41	0.066758039519566\\
0.42	0.0722386895475819\\
0.43	0.0779786190663005\\
0.44	0.08397476340694\\
0.45	0.0902227722772277\\
0.46	0.0967170111287758\\
0.47	0.10345057791949\\
0.48	0.110415335463259\\
0.49	0.117601959216313\\
0.5	0.125\\
0.51	0.132597960815674\\
0.52	0.14038338658147\\
0.53	0.148342965324831\\
0.54	0.156462639109698\\
0.55	0.164727722772277\\
0.56	0.173123028391167\\
0.57	0.181632993330718\\
0.58	0.190241809672387\\
0.59	0.198933552886478\\
0.6	0.207692307692308\\
0.61	0.216502289202594\\
0.62	0.225347957639939\\
0.63	0.234214125140502\\
0.64	0.243086053412463\\
0.65	0.251949541284404\\
0.66	0.260791001451379\\
0.67	0.26959752599498\\
0.68	0.278356940509915\\
0.69	0.287057846906676\\
0.7	0.295689655172414\\
0.71	0.304242604556273\\
0.72	0.312707774798928\\
0.73	0.321077088147904\\
0.74	0.329343302990897\\
0.75	0.3375\\
0.76	0.345541561712846\\
0.77	0.35346314648498\\
0.78	0.36126065773447\\
0.79	0.368930709368453\\
0.8	0.376470588235294\\
0.81	0.383878214388905\\
0.82	0.391152099886493\\
0.83	0.398291306770688\\
0.84	0.405295404814004\\
0.85	0.412164429530201\\
0.86	0.418898840885142\\
0.87	0.425499483070561\\
0.88	0.431967545638945\\
0.89	0.438304526237254\\
0.9	0.444512195121951\\
0.91	0.450592561588137\\
0.92	0.456547842401501\\
0.93	0.462380432283284\\
0.94	0.468092876465284\\
0.95	0.473687845303867\\
0.96	0.479168110918544\\
0.97	0.484536525801656\\
0.98	0.489796003330558\\
0.99	0.49494950010202\\
1	0.5\\
1	0.5\\
1.01	0.504948479902061\\
1.02	0.509787676935887\\
1.03	0.514507857294542\\
1.04	0.519098786828423\\
1.05	0.523549723756906\\
1.06	0.527849413886384\\
1.07	0.531986088756036\\
1.08	0.535947467166979\\
1.09	0.539720760583592\\
1.1	0.543292682926829\\
1.11	0.546649465307138\\
1.12	0.549776876267749\\
1.13	0.552660248126131\\
1.14	0.555284510010537\\
1.15	0.557634228187919\\
1.16	0.559693654266958\\
1.17	0.56144678183338\\
1.18	0.562877412031782\\
1.19	0.563969228546663\\
1.2	0.564705882352941\\
1.21	0.565071086501048\\
1.22	0.565048721071864\\
1.23	0.564622948281202\\
1.24	0.563778337531486\\
1.25	0.5625\\
1.26	0.560773732119636\\
1.27	0.558586167051832\\
1.28	0.555924932975871\\
1.29	0.552778816729004\\
1.3	0.549137931034483\\
1.31	0.544993883257602\\
1.32	0.540339943342776\\
1.33	0.535171208318394\\
1.34	0.529484760522496\\
1.35	0.523279816513762\\
1.36	0.516557863501484\\
1.37	0.509322780067441\\
1.38	0.501580937972769\\
1.39	0.493341281953453\\
1.4	0.484615384615385\\
1.41	0.475417473847346\\
1.42	0.465764430577223\\
1.43	0.455675755198117\\
1.44	0.445173501577287\\
1.45	0.434282178217822\\
1.46	0.423028616852146\\
1.47	0.411441809485851\\
1.48	0.399552715654952\\
1.49	0.387394042383047\\
1.5	0.375\\
1.51	0.362406037584966\\
1.52	0.349648562300319\\
1.53	0.336764647269829\\
1.54	0.32379173290938\\
1.55	0.310767326732673\\
1.56	0.297728706624606\\
1.57	0.284712632404865\\
1.58	0.271755070202808\\
1.59	0.25889093374661\\
1.6	0.246153846153846\\
1.61	0.233575925219382\\
1.62	0.221187594553706\\
1.63	0.209017422255527\\
1.64	0.197091988130564\\
1.65	0.185435779816514\\
1.66	0.174071117561683\\
1.67	0.163018106848333\\
1.68	0.152294617563739\\
1.69	0.141916288011185\\
1.7	0.131896551724138\\
1.71	0.122246684801088\\
1.72	0.112975871313673\\
1.73	0.104091284252228\\
1.74	0.0955981794538362\\
1.75	0.0875\\
1.76	0.0797984886649874\\
1.77	0.0724938061319294\\
1.78	0.0655846528623629\\
1.79	0.0590683926967973\\
1.8	0.0529411764705882\\
1.81	0.0471980641433111\\
1.82	0.0418331441543701\\
1.83	0.0368396489272778\\
1.84	0.0322100656455143\\
1.85	0.0279362416107382\\
1.86	0.024009483667018\\
1.87	0.0204206513310933\\
1.88	0.0171602434077079\\
1.89	0.0142184779905496\\
1.9	0.0115853658536586\\
1.91	0.00925077732599854\\
1.92	0.00720450281425892\\
1.93	0.00543630719705677\\
1.94	0.00393597835888188\\
1.95	0.00269337016574586\\
1.96	0.00169844020797227\\
1.97	0.000941282650244215\\
1.98	0.000412156536219818\\
1.99	0.000101509895939604\\
2	0\\
};
\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.01	0.49494950010202\\
0.02	0.489796003330558\\
0.03	0.484536525801656\\
0.04	0.479168110918544\\
0.05	0.473687845303867\\
0.06	0.468092876465284\\
0.07	0.462380432283284\\
0.08	0.456547842401501\\
0.09	0.450592561588137\\
0.1	0.444512195121951\\
0.11	0.438304526237254\\
0.12	0.431967545638945\\
0.13	0.425499483070561\\
0.14	0.418898840885142\\
0.15	0.412164429530201\\
0.16	0.405295404814004\\
0.17	0.398291306770688\\
0.18	0.391152099886493\\
0.19	0.383878214388905\\
0.2	0.376470588235294\\
0.21	0.368930709368453\\
0.22	0.36126065773447\\
0.23	0.35346314648498\\
0.24	0.345541561712846\\
0.25	0.3375\\
0.26	0.329343302990897\\
0.27	0.321077088147904\\
0.28	0.312707774798928\\
0.29	0.304242604556273\\
0.3	0.295689655172414\\
0.31	0.287057846906676\\
0.32	0.278356940509915\\
0.33	0.26959752599498\\
0.34	0.260791001451379\\
0.35	0.251949541284404\\
0.36	0.243086053412463\\
0.37	0.234214125140502\\
0.38	0.225347957639939\\
0.39	0.216502289202594\\
0.4	0.207692307692308\\
0.41	0.198933552886478\\
0.42	0.190241809672387\\
0.43	0.181632993330718\\
0.44	0.173123028391167\\
0.45	0.164727722772277\\
0.46	0.156462639109698\\
0.47	0.148342965324831\\
0.48	0.14038338658147\\
0.49	0.132597960815674\\
0.5	0.125\\
0.51	0.117601959216313\\
0.52	0.110415335463259\\
0.53	0.10345057791949\\
0.54	0.0967170111287758\\
0.55	0.0902227722772277\\
0.56	0.08397476340694\\
0.57	0.0779786190663005\\
0.58	0.0722386895475819\\
0.59	0.0667580395195661\\
0.6	0.0615384615384615\\
0.61	0.0565805036245708\\
0.62	0.0518835098335855\\
0.63	0.0474456725365305\\
0.64	0.0432640949554896\\
0.65	0.0393348623853211\\
0.66	0.0356531204644412\\
0.67	0.0322131588382933\\
0.68	0.0290084985835694\\
0.69	0.0260319818245369\\
0.7	0.0232758620689655\\
0.71	0.0207318939136348\\
0.72	0.0183914209115282\\
0.73	0.0162454605480357\\
0.74	0.0142847854356307\\
0.75	0.0125\\
0.76	0.0108816120906801\\
0.77	0.00942009910188913\\
0.78	0.00810596833130329\\
0.79	0.00692981143370248\\
0.8	0.00588235294117647\\
0.81	0.00495449292112106\\
0.82	0.00413734392735528\\
0.83	0.00342226246865422\\
0.84	0.00280087527352298\\
0.85	0.00226510067114094\\
0.86	0.00180716543730242\\
0.87	0.00141961747221504\\
0.88	0.00109533468559838\\
0.89	0.000827530465058443\\
0.9	0.000609756097560975\\
0.91	0.000435900502272183\\
0.92	0.000300187617260788\\
0.93	0.000197171763623821\\
0.94	0.000121731289449955\\
0.95	6.90607734806632e-05\\
0.96	3.46620450606587e-05\\
0.97	1.43342535570185e-05\\
0.98	4.16319733555372e-06\\
0.99	5.10099979596002e-07\\
1	0\\
1	0\\
1.01	0.000101509895939604\\
1.02	0.000412156536219818\\
1.03	0.000941282650244215\\
1.04	0.00169844020797227\\
1.05	0.00269337016574586\\
1.06	0.00393597835888188\\
1.07	0.0054363071970568\\
1.08	0.00720450281425892\\
1.09	0.00925077732599858\\
1.1	0.0115853658536586\\
1.11	0.0142184779905496\\
1.12	0.0171602434077079\\
1.13	0.0204206513310933\\
1.14	0.024009483667018\\
1.15	0.0279362416107382\\
1.16	0.0322100656455142\\
1.17	0.0368396489272778\\
1.18	0.04183314415437\\
1.19	0.0471980641433112\\
1.2	0.0529411764705882\\
1.21	0.0590683926967973\\
1.22	0.0655846528623629\\
1.23	0.0724938061319294\\
1.24	0.0797984886649874\\
1.25	0.0875\\
1.26	0.0955981794538362\\
1.27	0.104091284252228\\
1.28	0.112975871313673\\
1.29	0.122246684801088\\
1.3	0.131896551724138\\
1.31	0.141916288011185\\
1.32	0.152294617563739\\
1.33	0.163018106848333\\
1.34	0.174071117561684\\
1.35	0.185435779816514\\
1.36	0.197091988130564\\
1.37	0.209017422255527\\
1.38	0.221187594553706\\
1.39	0.233575925219382\\
1.4	0.246153846153846\\
1.41	0.25889093374661\\
1.42	0.271755070202808\\
1.43	0.284712632404865\\
1.44	0.297728706624606\\
1.45	0.310767326732673\\
1.46	0.32379173290938\\
1.47	0.336764647269829\\
1.48	0.349648562300319\\
1.49	0.362406037584966\\
1.5	0.375\\
1.51	0.387394042383047\\
1.52	0.399552715654952\\
1.53	0.411441809485851\\
1.54	0.423028616852146\\
1.55	0.434282178217822\\
1.56	0.445173501577287\\
1.57	0.455675755198117\\
1.58	0.465764430577223\\
1.59	0.475417473847346\\
1.6	0.484615384615385\\
1.61	0.493341281953453\\
1.62	0.501580937972769\\
1.63	0.509322780067441\\
1.64	0.516557863501484\\
1.65	0.523279816513762\\
1.66	0.529484760522496\\
1.67	0.535171208318394\\
1.68	0.540339943342776\\
1.69	0.544993883257602\\
1.7	0.549137931034483\\
1.71	0.552778816729004\\
1.72	0.555924932975871\\
1.73	0.558586167051832\\
1.74	0.560773732119636\\
1.75	0.5625\\
1.76	0.563778337531486\\
1.77	0.564622948281202\\
1.78	0.565048721071864\\
1.79	0.565071086501048\\
1.8	0.564705882352941\\
1.81	0.563969228546663\\
1.82	0.562877412031782\\
1.83	0.56144678183338\\
1.84	0.559693654266958\\
1.85	0.557634228187919\\
1.86	0.555284510010537\\
1.87	0.552660248126131\\
1.88	0.549776876267749\\
1.89	0.546649465307138\\
1.9	0.543292682926829\\
1.91	0.539720760583592\\
1.92	0.535947467166979\\
1.93	0.531986088756036\\
1.94	0.527849413886384\\
1.95	0.523549723756906\\
1.96	0.519098786828423\\
1.97	0.514507857294542\\
1.98	0.509787676935887\\
1.99	0.504948479902061\\
2	0.5\\
};
\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/ellipse3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
ticks=none,
width=0.16\textwidth,
height=0.0533\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-1,
xmax=2,
ymin=-0.5,
ymax=0.5,
axis background/.style={fill=white},
axis line style={draw=none},
tick style={draw=none}
]
\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
4.44089209850063e-16	0.5\\
0.0201999591920021	0.499897980004081\\
0.0407993338884267	0.499583680266445\\
0.0617965597791468	0.499044383096199\\
0.083188908145581	0.498266897746967\\
0.104972375690608	0.497237569060773\\
0.127141568981065	0.495942290351668\\
0.149689583812371	0.494366521039319\\
0.172607879924954	0.49249530956848\\
0.195886151638364	0.490313322171729\\
0.219512195121952	0.487804878048781\\
0.243471773190749	0.484953991544392\\
0.267748478701826	0.481744421906694\\
0.292323597828897	0.478159731196692\\
0.317175974710222	0.47418335089568\\
0.342281879194631	0.469798657718121\\
0.367614879649891	0.464989059080963\\
0.393145723042631	0.459738088604068\\
0.418842224744609	0.454029511918275\\
0.444669170759897	0.447847442935568\\
0.470588235294118	0.441176470588235\\
0.49655791679138	0.4340017958695\\
0.522533495736907	0.426309378806334\\
0.548467017652524	0.418086094766181\\
0.574307304785894	0.409319899244333\\
0.600000000000001	0.4\\
0.625487646293889	0.390117035110533\\
0.650709805216243	0.379663255199736\\
0.675603217158177	0.368632707774799\\
0.700102006120367	0.357021421285277\\
0.724137931034483	0.344827586206897\\
0.747640685075149	0.332051730164278\\
0.770538243626063	0.318696883852691\\
0.792757260666906	0.304768734313374\\
0.81422351233672	0.290275761973875\\
0.834862385321101	0.275229357798165\\
0.85459940652819	0.259643916913947\\
0.87336080929187	0.243536905207943\\
0.891074130105901	0.226928895612708\\
0.907668828691339	0.209843571156047\\
0.923076923076923	0.192307692307692\\
0.937233630375824	0.174351026733824\\
0.950078003120125	0.15600624024961\\
0.961553550411926	0.137308748528835\\
0.971608832807571	0.118296529968454\\
0.980198019801981	0.0990099009900991\\
0.987281399046105	0.0794912559618443\\
0.992825827022718	0.0597847748106817\\
0.996805111821087	0.0399361022364218\\
0.999200319872051	0.0199920031987207\\
1	5.55111512312578e-17\\
0.999200319872051	-0.0199920031987206\\
0.996805111821087	-0.0399361022364217\\
0.992825827022718	-0.0597847748106816\\
0.987281399046105	-0.0794912559618442\\
0.98019801980198	-0.099009900990099\\
0.971608832807571	-0.118296529968454\\
0.961553550411926	-0.137308748528835\\
0.950078003120125	-0.15600624024961\\
0.937233630375823	-0.174351026733824\\
0.923076923076923	-0.192307692307692\\
0.907668828691339	-0.209843571156047\\
0.891074130105901	-0.226928895612708\\
0.873360809291869	-0.243536905207943\\
0.85459940652819	-0.259643916913947\\
0.834862385321101	-0.275229357798165\\
0.81422351233672	-0.290275761973875\\
0.792757260666906	-0.304768734313374\\
0.770538243626062	-0.318696883852691\\
0.747640685075149	-0.332051730164278\\
0.724137931034483	-0.344827586206897\\
0.700102006120367	-0.357021421285277\\
0.675603217158177	-0.368632707774799\\
0.650709805216243	-0.379663255199736\\
0.625487646293888	-0.390117035110533\\
0.6	-0.4\\
0.574307304785894	-0.409319899244333\\
0.548467017652524	-0.418086094766181\\
0.522533495736906	-0.426309378806334\\
0.49655791679138	-0.4340017958695\\
0.470588235294117	-0.441176470588235\\
0.444669170759896	-0.447847442935568\\
0.418842224744608	-0.454029511918275\\
0.39314572304263	-0.459738088604068\\
0.367614879649891	-0.464989059080963\\
0.342281879194631	-0.469798657718121\\
0.317175974710221	-0.47418335089568\\
0.292323597828896	-0.478159731196692\\
0.267748478701825	-0.481744421906694\\
0.243471773190748	-0.484953991544392\\
0.219512195121951	-0.487804878048781\\
0.195886151638364	-0.490313322171729\\
0.172607879924953	-0.49249530956848\\
0.14968958381237	-0.494366521039319\\
0.127141568981064	-0.495942290351668\\
0.104972375690608	-0.497237569060773\\
0.0831889081455804	-0.498266897746967\\
0.061796559779146	-0.499044383096199\\
0.0407993338884262	-0.499583680266445\\
0.0201999591920014	-0.499897980004081\\
-2.22044604925031e-16	-0.5\\
-2.22044604925031e-16	-0.5\\
-0.0141829653360117	-0.499949708344319\\
-0.0284451766772967	-0.499797677046372\\
-0.0427829086109898	-0.499542196098283\\
-0.0571922956873013	-0.499181590534451\\
-0.0716693330697588	-0.498714223453005\\
-0.0862098774609883	-0.498138499071333\\
-0.10080964831259	-0.497452865809187\\
-0.115464229327074	-0.496655819392541\\
-0.13016907025918	-0.495745905970957\\
-0.144919489023161	-0.494721725240884\\
-0.159710674111862	-0.493581933566945\\
-0.174537687332543	-0.492325247092968\\
-0.189395466863524	-0.490950444834188\\
-0.204278830634725	-0.48945637174178\\
-0.219182480034174	-0.487841941730636\\
-0.234101003941464	-0.48610614066107\\
-0.24902888308801	-0.484248029264947\\
-0.263960494742775	-0.482266746006593\\
-0.278890117720924	-0.480161509868713\\
-0.293811937711588	-0.477931623053487\\
-0.308720052919643	-0.475576473588973\\
-0.323608480015097	-0.473095537830975\\
-0.33847116038233	-0.470488382850586\\
-0.3533019666601	-0.467754668697734\\
-0.368094709561873	-0.464894150531215\\
-0.382843144964686	-0.461906680605928\\
-0.397540981253432	-0.458792210108252\\
-0.412181886906128	-0.455550790830864\\
-0.42675949830445	-0.452182576678639\\
-0.441267427752585	-0.448687824997686\\
-0.455699271686218	-0.445066897720065\\
-0.470048619052377	-0.441320262317218\\
-0.484309059839721	-0.437448492555742\\
-0.498474193737904	-0.433452269049704\\
-0.512537638903683	-0.42933237960438\\
-0.526493040810599	-0.425089719346989\\
-0.540334081158348	-0.420725290640688\\
-0.554054486817266	-0.416240202778893\\
-0.567648038782868	-0.411635671457772\\
-0.581108581114919	-0.406913018025537\\
-0.594430029835236	-0.402073668508048\\
-0.607606381758231	-0.397119152411046\\
-0.620631723228144	-0.392051101300221\\
-0.633500238737009	-0.386871247161169\\
-0.646206219397571	-0.381581420542162\\
-0.658744071245709	-0.376183548483526\\
-0.671108323347402	-0.370679652238236\\
-0.683293635685828	-0.365071844789229\\
-0.695294806804925	-0.35936232816967\\
-0.707106781186548	-0.353553390593274\\
-0.71872465633934	-0.347647403402462\\
-0.730143689578457	-0.341646817842914\\
-0.741359304476473	-0.335554161673701\\
-0.752367096967051	-0.329372035622855\\
-0.763162841084325	-0.323103109698786\\
-0.773742494322337	-0.316750119368505\\
-0.784102202600442	-0.310315861614072\\
-0.794238304822092	-0.303803190879115\\
-0.804147337016097	-0.297215014917619\\
-0.813826036051075	-0.29055429055746\\
-0.823271342915545	-0.283824019391434\\
-0.832480405557787	-0.277027243408633\\
-0.841450581281375	-0.270167040579174\\
-0.850179438693979	-0.2632465204053\\
-0.858664759208761	-0.256268819451841\\
-0.866904538099407	-0.249237096868952\\
-0.874896985111485	-0.24215452991986\\
-0.882640524634437	-0.235024309526189\\
-0.890133795440129	-0.227849635843109\\
-0.897375649995373	-0.220633713876292\\
-0.904365153357279	-0.213379749152225\\
-0.911101581661729	-0.206090943453064\\
-0.917584420216504	-0.198770490626716\\
-0.923813361211857	-0.191421572482343\\
-0.92978830106243	-0.184047354780936\\
-0.935509337395467	-0.17665098333005\\
-0.940976765701173	-0.169235580191165\\
-0.94619107566195	-0.161804240007548\\
-0.951152947177946	-0.154360026459821\\
-0.955863246106974	-0.146905968855794\\
-0.960323019737426	-0.139445058860462\\
-0.964533492013185	-0.131980247371387\\
-0.968496058529893	-0.124514441544005\\
-0.972212281322139	-0.117050501970732\\
-0.975683883461272	-0.109591240017087\\
-0.97891274348356	-0.102139415317363\\
-0.981900889668376	-0.0946977334317622\\
-0.984650494185936	-0.0872688436662718\\
-0.987163867133889	-0.0798553370559311\\
-0.989443450481768	-0.072459744511581\\
-0.991491811941914	-0.06508453512959\\
-0.993311638785082	-0.0577321146635371\\
-0.994905731618374	-0.0504048241562946\\
-0.996276998142666	-0.0431049387304941\\
-0.99742844690601	-0.0358346665348792\\
-0.998363181068902	-0.0285961478436506\\
-0.999084392196567	-0.0213914543054951\\
-0.999595354092744	-0.0142225883386484\\
-0.999899416688637	-0.00709148266800569\\
-1	-1.11022302462516e-16\\
-1	-1.11022302462516e-16\\
-0.999899416688637	0.00709148266800547\\
-0.999595354092744	0.0142225883386481\\
-0.999084392196567	0.0213914543054946\\
-0.998363181068902	0.0285961478436504\\
-0.99742844690601	0.035834666534879\\
-0.996276998142666	0.0431049387304939\\
-0.994905731618374	0.0504048241562944\\
-0.993311638785082	0.0577321146635368\\
-0.991491811941914	0.0650845351295898\\
-0.989443450481768	0.0724597445115807\\
-0.987163867133889	0.0798553370559308\\
-0.984650494185936	0.0872688436662715\\
-0.981900889668376	0.094697733431762\\
-0.978912743483559	0.102139415317363\\
-0.975683883461272	0.109591240017087\\
-0.972212281322139	0.117050501970732\\
-0.968496058529893	0.124514441544005\\
-0.964533492013185	0.131980247371387\\
-0.960323019737426	0.139445058860462\\
-0.955863246106974	0.146905968855794\\
-0.951152947177946	0.154360026459821\\
-0.94619107566195	0.161804240007548\\
-0.940976765701173	0.169235580191165\\
-0.935509337395467	0.17665098333005\\
-0.92978830106243	0.184047354780936\\
-0.923813361211857	0.191421572482343\\
-0.917584420216504	0.198770490626716\\
-0.911101581661729	0.206090943453064\\
-0.904365153357278	0.213379749152225\\
-0.897375649995373	0.220633713876292\\
-0.890133795440129	0.227849635843109\\
-0.882640524634436	0.235024309526188\\
-0.874896985111485	0.24215452991986\\
-0.866904538099407	0.249237096868952\\
-0.85866475920876	0.256268819451841\\
-0.850179438693978	0.263246520405299\\
-0.841450581281375	0.270167040579174\\
-0.832480405557786	0.277027243408633\\
-0.823271342915544	0.283824019391434\\
-0.813826036051075	0.290554290557459\\
-0.804147337016096	0.297215014917618\\
-0.794238304822093	0.303803190879115\\
-0.784102202600442	0.310315861614072\\
-0.773742494322337	0.316750119368504\\
-0.763162841084324	0.323103109698786\\
-0.752367096967051	0.329372035622854\\
-0.741359304476472	0.335554161673701\\
-0.730143689578457	0.341646817842914\\
-0.71872465633934	0.347647403402462\\
-0.707106781186547	0.353553390593274\\
-0.695294806804925	0.35936232816967\\
-0.683293635685828	0.365071844789228\\
-0.671108323347401	0.370679652238236\\
-0.658744071245709	0.376183548483525\\
-0.646206219397571	0.381581420542162\\
-0.633500238737009	0.386871247161169\\
-0.620631723228143	0.392051101300221\\
-0.60760638175823	0.397119152411046\\
-0.594430029835236	0.402073668508048\\
-0.581108581114918	0.406913018025537\\
-0.567648038782867	0.411635671457772\\
-0.554054486817265	0.416240202778893\\
-0.540334081158347	0.420725290640687\\
-0.526493040810599	0.425089719346989\\
-0.512537638903683	0.42933237960438\\
-0.498474193737904	0.433452269049704\\
-0.484309059839721	0.437448492555742\\
-0.470048619052377	0.441320262317218\\
-0.455699271686218	0.445066897720065\\
-0.441267427752584	0.448687824997686\\
-0.426759498304449	0.452182576678639\\
-0.412181886906127	0.455550790830864\\
-0.397540981253432	0.458792210108252\\
-0.382843144964685	0.461906680605928\\
-0.368094709561873	0.464894150531215\\
-0.3533019666601	0.467754668697733\\
-0.338471160382329	0.470488382850586\\
-0.323608480015096	0.473095537830975\\
-0.308720052919642	0.475576473588973\\
-0.293811937711588	0.477931623053487\\
-0.278890117720923	0.480161509868713\\
-0.263960494742774	0.482266746006593\\
-0.249028883088009	0.484248029264947\\
-0.234101003941464	0.48610614066107\\
-0.219182480034174	0.487841941730636\\
-0.204278830634725	0.48945637174178\\
-0.189395466863524	0.490950444834188\\
-0.174537687332543	0.492325247092968\\
-0.159710674111861	0.493581933566945\\
-0.144919489023161	0.494721725240884\\
-0.130169070259179	0.495745905970957\\
-0.115464229327073	0.496655819392541\\
-0.100809648312589	0.497452865809187\\
-0.0862098774609876	0.498138499071333\\
-0.0716693330697578	0.498714223453005\\
-0.0571922956873007	0.499181590534451\\
-0.0427829086109894	0.499542196098283\\
-0.0284451766772961	0.499797677046372\\
-0.0141829653360107	0.499949708344319\\
4.44089209850063e-16	0.5\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
2	0.5\\
2	-0.5\\
-1	-0.5\\
-1	0.5\\
2	0.5\\
};
%\addlegendentry{data2}

\addplot [only marks,mark=*,myCPColor,mark options={fill=myCPColor}]
  table[row sep=crcr]{%
2	0.5\\
2	-0.5\\
-1	-0.5\\
-1	0.5\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/ellipse3_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.765in,
at={(1.011in,2.136in)},
scale only axis,
xmin=0,
xmax=3.41421356237309,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.333333333333333\\
0.014142135623731	0.339965313201388\\
0.0282842712474619	0.346522342492368\\
0.0424264068711929	0.352995682027324\\
0.0565685424949238	0.359376083188908\\
0.0707106781186548	0.365653775322284\\
0.0848528137423857	0.371818455064623\\
0.0989949493661167	0.377859277994942\\
0.113137084989848	0.383764853033146\\
0.127279220613579	0.389523240054214\\
0.14142135623731	0.395121951219512\\
0.15556349186104	0.400547956561386\\
0.169705627484771	0.4057876943881\\
0.183847763108502	0.410827087102611\\
0.197989898732233	0.415651563048824\\
0.212132034355964	0.420246085011186\\
0.226274169979695	0.424595185995624\\
0.240416305603426	0.428683012909817\\
0.254558441227157	0.432493378736285\\
0.268700576850888	0.436009823750361\\
0.282842712474619	0.43921568627451\\
0.29698484809835	0.44209418337823\\
0.311126983722081	0.44462850182704\\
0.325269119345812	0.446801899452875\\
0.339411254969543	0.448597816960538\\
0.353553390593274	0.45\\
0.367695526217005	0.45099263112267\\
0.381837661840736	0.451560471002531\\
0.395979797464467	0.451689008042896\\
0.410121933088198	0.451364615210246\\
0.424264068711929	0.450574712643678\\
0.438406204335659	0.44930793428871\\
0.45254833995939	0.447554296506138\\
0.466690475583121	0.445305366320067\\
0.480832611206852	0.44255442670537\\
0.494974746830583	0.439296636085627\\
0.509116882454314	0.435529179030663\\
0.523259018078045	0.431251405020607\\
0.537401153701776	0.426464952092789\\
0.551543289325507	0.421173852219255\\
0.565685424949238	0.415384615384616\\
0.579827560572969	0.409106289551853\\
0.5939696961967	0.402350494019761\\
0.608111831820431	0.395131424087878\\
0.622253967444162	0.387465825446898\\
0.636396103067893	0.37937293729373\\
0.650538238691624	0.37087440381558\\
0.664680374315355	0.361994154377574\\
0.678822509939086	0.352758253461129\\
0.692964645562817	0.343194722111156\\
0.707106781186548	0.333333333333333\\
0.721248916810279	0.323205384512862\\
0.735391052434009	0.312843450479233\\
0.74953318805774	0.302281121296665\\
0.763675323681471	0.291552729199788\\
0.777817459305202	0.280693069306931\\
0.791959594928933	0.269737118822292\\
0.806101730552664	0.258719759382765\\
0.820243866176395	0.247675507020281\\
0.834386001800126	0.236638253906755\\
0.848528137423857	0.225641025641026\\
0.862670273047588	0.214715757344525\\
0.876812408671319	0.203893091275845\\
0.89095454429505	0.193202198076683\\
0.905096679918781	0.182670623145401\\
0.919238815542512	0.172324159021407\\
0.933380951166243	0.162186744073537\\
0.947523086789974	0.152280387235568\\
0.961665222413705	0.142625118035883\\
0.975807358037436	0.133238960736339\\
0.989949493661167	0.124137931034483\\
1.0040916292849	0.115336053496543\\
1.01823376490863	0.106845397676497\\
1.03237590053236	0.0986761307362167\\
1.04651803615609	0.090836584308626\\
1.06066017177982	0.0833333333333333\\
1.07480230740355	0.0761712846347607\\
1.08894444302728	0.0693537730979664\\
1.10308657865101	0.0628826634185952\\
1.11722871427475	0.0567584555522299\\
1.13137084989848	0.0509803921568627\\
1.14551298552221	0.0455465665029375\\
1.15965512114594	0.0404540295119183\\
1.17379725676967	0.0356988947710598\\
1.1879393923934	0.0312764405543399\\
1.20208152801713	0.0271812080536913\\
1.21622366364086	0.0234070951879171\\
1.23036579926459	0.0199474455070217\\
1.24450793488832	0.0167951318458418\\
1.25865007051205	0.0139426345021968\\
1.27279220613579	0.0113821138211382\\
1.28693434175952	0.00910547715857449\\
1.30107647738325	0.00710444027517199\\
1.31521861300698	0.00537058327584885\\
1.32936074863071	0.00389540126239857\\
1.34350288425444	0.00267034990791898\\
1.35764501987817	0.00168688619295205\\
1.3717871555019	0.000936504565725206\\
1.38592929112563	0.000410768803774636\\
1.40007142674936	0.000101339862613073\\
1.4142135623731	0\\
1.4142135623731	0\\
1.4242135623731	0\\
1.4342135623731	0\\
1.4442135623731	0\\
1.4542135623731	0\\
1.4642135623731	0\\
1.4742135623731	0\\
1.4842135623731	0\\
1.4942135623731	0\\
1.5042135623731	0\\
1.5142135623731	0\\
1.5242135623731	0\\
1.5342135623731	0\\
1.5442135623731	0\\
1.5542135623731	0\\
1.5642135623731	0\\
1.5742135623731	0\\
1.5842135623731	0\\
1.5942135623731	0\\
1.6042135623731	0\\
1.6142135623731	0\\
1.6242135623731	0\\
1.6342135623731	0\\
1.6442135623731	0\\
1.6542135623731	0\\
1.6642135623731	0\\
1.6742135623731	0\\
1.6842135623731	0\\
1.6942135623731	0\\
1.70421356237309	0\\
1.7142135623731	0\\
1.72421356237309	0\\
1.7342135623731	0\\
1.74421356237309	0\\
1.7542135623731	0\\
1.7642135623731	0\\
1.7742135623731	0\\
1.7842135623731	0\\
1.7942135623731	0\\
1.8042135623731	0\\
1.8142135623731	0\\
1.8242135623731	0\\
1.8342135623731	0\\
1.8442135623731	0\\
1.8542135623731	0\\
1.8642135623731	0\\
1.8742135623731	0\\
1.8842135623731	0\\
1.89421356237309	0\\
1.9042135623731	0\\
1.91421356237309	0\\
1.9242135623731	0\\
1.93421356237309	0\\
1.9442135623731	0\\
1.95421356237309	0\\
1.9642135623731	0\\
1.97421356237309	0\\
1.98421356237309	0\\
1.99421356237309	0\\
2.00421356237309	0\\
2.0142135623731	0\\
2.0242135623731	0\\
2.0342135623731	0\\
2.04421356237309	0\\
2.0542135623731	0\\
2.0642135623731	0\\
2.0742135623731	0\\
2.08421356237309	0\\
2.0942135623731	0\\
2.10421356237309	0\\
2.1142135623731	0\\
2.12421356237309	0\\
2.1342135623731	0\\
2.14421356237309	0\\
2.1542135623731	0\\
2.16421356237309	0\\
2.17421356237309	0\\
2.18421356237309	0\\
2.1942135623731	0\\
2.20421356237309	0\\
2.21421356237309	0\\
2.22421356237309	0\\
2.23421356237309	0\\
2.24421356237309	0\\
2.25421356237309	0\\
2.2642135623731	0\\
2.27421356237309	0\\
2.2842135623731	0\\
2.29421356237309	0\\
2.3042135623731	0\\
2.31421356237309	0\\
2.3242135623731	0\\
2.33421356237309	0\\
2.3442135623731	0\\
2.35421356237309	0\\
2.3642135623731	0\\
2.37421356237309	0\\
2.38421356237309	0\\
2.39421356237309	0\\
2.4042135623731	0\\
2.41421356237309	0\\
2.41421356237309	0\\
2.42421356237309	3.35277704541695e-05\\
2.43421356237309	0.000134881969085479\\
2.44421356237309	0.000305202601144329\\
2.45421356237309	0.000545606310366146\\
2.46421356237309	0.00085718436466319\\
2.47421356237309	0.00124100061911138\\
2.48421356237309	0.00169808946054199\\
2.49421356237309	0.00222945373830606\\
2.50421356237309	0.00283606268602851\\
2.5142135623731	0.00351884983941087\\
2.52421356237309	0.0042787109553703\\
2.5342135623731	0.00511650193802144\\
2.54421356237309	0.0060330367772081\\
2.5542135623731	0.00702908550548018\\
2.56421356237309	0.00810537217957604\\
2.5742135623731	0.00926257289262026\\
2.58421356237309	0.0105013138233689\\
2.5942135623731	0.0118221693289382\\
2.60421356237309	0.0132256600875246\\
2.6142135623731	0.0147122512976753\\
2.62421356237309	0.0162823509406846\\
2.6342135623731	0.0179363081126832\\
2.64421356237309	0.0196744114329425\\
2.6542135623731	0.0214968875348444\\
2.66421356237309	0.0234038996458566\\
2.67421356237309	0.0253955462627144\\
2.68421356237309	0.0274718599278319\\
2.6942135623731	0.029632806112757\\
2.70421356237309	0.0318782822142404\\
2.71421356237309	0.0342081166682091\\
2.72421356237309	0.0366220681866236\\
2.73421356237309	0.0391198251218545\\
2.74421356237309	0.0417010049628384\\
2.75421356237309	0.0443651539668643\\
2.7642135623731	0.0471117469304134\\
2.77421356237309	0.0499401871020071\\
2.7842135623731	0.0528498062395417\\
2.79421356237309	0.0558398648140712\\
2.8042135623731	0.0589095523614852\\
2.81421356237309	0.062057987982975\\
2.8242135623731	0.0652842209946345\\
2.83421356237309	0.0685872317259692\\
2.8442135623731	0.0719659324665193\\
2.85421356237309	0.0754191685592209\\
2.8642135623731	0.0789457196385586\\
2.87421356237309	0.082544301010983\\
2.88421356237309	0.0862135651745091\\
2.89421356237309	0.0899521034738476\\
2.9042135623731	0.0937584478868867\\
2.91421356237309	0.0976310729378175\\
2.92421356237309	0.101568397731692\\
2.93421356237309	0.105568788104724\\
2.9442135623731	0.109630558884199\\
2.95421356237309	0.11375197625143\\
2.96421356237309	0.11793126020081\\
2.97421356237309	0.122166587087664\\
2.98421356237309	0.126456092257286\\
2.99421356237309	0.130797872747257\\
3.00421356237309	0.135189990054921\\
3.0142135623731	0.139630472961694\\
3.02421356237309	0.144117320405711\\
3.0342135623731	0.148648504394245\\
3.04421356237309	0.153221972947217\\
3.0542135623731	0.157835653063134\\
3.06421356237309	0.162487453698772\\
3.0742135623731	0.167175268754032\\
3.08421356237309	0.171896980053426\\
3.0942135623731	0.176650460315874\\
3.10421356237309	0.181433576104594\\
3.1142135623731	0.186244190749139\\
3.12421356237309	0.19108016723185\\
3.13421356237309	0.195939371031291\\
3.14421356237309	0.200819672915523\\
3.1542135623731	0.205718951678438\\
3.16421356237309	0.210635096812709\\
3.17421356237309	0.2155660111133\\
3.18421356237309	0.22050961320589\\
3.1942135623731	0.225463839994968\\
3.20421356237309	0.230426649026786\\
3.21421356237309	0.235396020762804\\
3.22421356237309	0.240369960759692\\
3.23421356237309	0.245346501752408\\
3.24421356237309	0.25032370563733\\
3.25421356237309	0.255299665352845\\
3.2642135623731	0.260272506655275\\
3.27421356237309	0.265240389788425\\
3.2842135623731	0.270201511045492\\
3.29421356237309	0.275154104222486\\
3.3042135623731	0.280096441962713\\
3.31421356237309	0.28502683699228\\
3.3242135623731	0.28994364324694\\
3.33421356237309	0.294845256890976\\
3.3442135623731	0.299730117229137\\
3.35421356237309	0.304596707513004\\
3.3642135623731	0.309443555643414\\
3.37421356237309	0.3142692347709\\
3.38421356237309	0.319072363796337\\
3.39421356237309	0.323851607774235\\
3.4042135623731	0.32860567822133\\
3.41421356237309	0.333333333333333\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.014142135623731	0.000101339862613072\\
0.0282842712474619	0.000410768803774632\\
0.0424264068711929	0.000936504565725207\\
0.0565685424949238	0.00168688619295205\\
0.0707106781186548	0.00267034990791897\\
0.0848528137423857	0.00389540126239856\\
0.0989949493661167	0.00537058327584885\\
0.113137084989848	0.00710444027517198\\
0.127279220613579	0.0091054771585745\\
0.14142135623731	0.0113821138211382\\
0.15556349186104	0.0139426345021968\\
0.169705627484771	0.0167951318458418\\
0.183847763108502	0.0199474455070216\\
0.197989898732233	0.0234070951879171\\
0.212132034355964	0.0271812080536913\\
0.226274169979695	0.0312764405543399\\
0.240416305603426	0.0356988947710597\\
0.254558441227157	0.0404540295119183\\
0.268700576850888	0.0455465665029375\\
0.282842712474619	0.0509803921568628\\
0.29698484809835	0.0567584555522299\\
0.311126983722081	0.0628826634185952\\
0.325269119345812	0.0693537730979663\\
0.339411254969543	0.0761712846347607\\
0.353553390593274	0.0833333333333333\\
0.367695526217005	0.0908365843086259\\
0.381837661840736	0.0986761307362166\\
0.395979797464467	0.106845397676497\\
0.410121933088198	0.115336053496543\\
0.424264068711929	0.124137931034483\\
0.438406204335659	0.133238960736339\\
0.45254833995939	0.142625118035883\\
0.466690475583121	0.152280387235568\\
0.480832611206852	0.162186744073537\\
0.494974746830583	0.172324159021407\\
0.509116882454314	0.182670623145401\\
0.523259018078045	0.193202198076683\\
0.537401153701776	0.203893091275845\\
0.551543289325507	0.214715757344525\\
0.565685424949238	0.225641025641026\\
0.579827560572969	0.236638253906754\\
0.5939696961967	0.247675507020281\\
0.608111831820431	0.258719759382764\\
0.622253967444162	0.269737118822292\\
0.636396103067893	0.280693069306931\\
0.650538238691624	0.291552729199788\\
0.664680374315355	0.302281121296665\\
0.678822509939086	0.312843450479233\\
0.692964645562817	0.323205384512861\\
0.707106781186548	0.333333333333333\\
0.721248916810279	0.343194722111156\\
0.735391052434009	0.352758253461129\\
0.74953318805774	0.361994154377574\\
0.763675323681471	0.37087440381558\\
0.777817459305202	0.379372937293729\\
0.791959594928933	0.387465825446898\\
0.806101730552664	0.395131424087877\\
0.820243866176395	0.402350494019761\\
0.834386001800126	0.409106289551853\\
0.848528137423857	0.415384615384615\\
0.862670273047588	0.421173852219255\\
0.876812408671319	0.426464952092789\\
0.89095454429505	0.431251405020607\\
0.905096679918781	0.435529179030663\\
0.919238815542512	0.439296636085627\\
0.933380951166243	0.44255442670537\\
0.947523086789974	0.445305366320067\\
0.961665222413705	0.447554296506138\\
0.975807358037436	0.44930793428871\\
0.989949493661167	0.450574712643678\\
1.0040916292849	0.451364615210246\\
1.01823376490863	0.451689008042895\\
1.03237590053236	0.451560471002531\\
1.04651803615609	0.45099263112267\\
1.06066017177982	0.45\\
1.07480230740355	0.448597816960537\\
1.08894444302728	0.446801899452875\\
1.10308657865101	0.44462850182704\\
1.11722871427475	0.44209418337823\\
1.13137084989848	0.43921568627451\\
1.14551298552221	0.436009823750361\\
1.15965512114594	0.432493378736284\\
1.17379725676967	0.428683012909817\\
1.1879393923934	0.424595185995624\\
1.20208152801713	0.420246085011186\\
1.21622366364086	0.415651563048823\\
1.23036579926459	0.41082708710261\\
1.24450793488832	0.4057876943881\\
1.25865007051205	0.400547956561386\\
1.27279220613579	0.395121951219512\\
1.28693434175952	0.389523240054213\\
1.30107647738325	0.383764853033146\\
1.31521861300698	0.377859277994941\\
1.32936074863071	0.371818455064623\\
1.34350288425444	0.365653775322284\\
1.35764501987817	0.359376083188908\\
1.3717871555019	0.352995682027324\\
1.38592929112563	0.346522342492367\\
1.40007142674936	0.339965313201387\\
1.4142135623731	0.333333333333333\\
1.4142135623731	0.333333333333333\\
1.4242135623731	0.32860567822133\\
1.4342135623731	0.323851607774234\\
1.4442135623731	0.319072363796337\\
1.4542135623731	0.3142692347709\\
1.4642135623731	0.309443555643414\\
1.4742135623731	0.304596707513004\\
1.4842135623731	0.299730117229137\\
1.4942135623731	0.294845256890975\\
1.5042135623731	0.28994364324694\\
1.5142135623731	0.285026836992279\\
1.5242135623731	0.280096441962713\\
1.5342135623731	0.275154104222486\\
1.5442135623731	0.270201511045492\\
1.5542135623731	0.265240389788425\\
1.5642135623731	0.260272506655275\\
1.5742135623731	0.255299665352845\\
1.5842135623731	0.25032370563733\\
1.5942135623731	0.245346501752408\\
1.6042135623731	0.240369960759692\\
1.6142135623731	0.235396020762804\\
1.6242135623731	0.230426649026786\\
1.6342135623731	0.225463839994968\\
1.6442135623731	0.22050961320589\\
1.6542135623731	0.2155660111133\\
1.6642135623731	0.210635096812709\\
1.6742135623731	0.205718951678438\\
1.6842135623731	0.200819672915523\\
1.6942135623731	0.195939371031291\\
1.70421356237309	0.19108016723185\\
1.7142135623731	0.186244190749138\\
1.72421356237309	0.181433576104594\\
1.7342135623731	0.176650460315874\\
1.74421356237309	0.171896980053426\\
1.7542135623731	0.167175268754032\\
1.7642135623731	0.162487453698772\\
1.7742135623731	0.157835653063134\\
1.7842135623731	0.153221972947217\\
1.7942135623731	0.148648504394245\\
1.8042135623731	0.144117320405711\\
1.8142135623731	0.139630472961694\\
1.8242135623731	0.135189990054921\\
1.8342135623731	0.130797872747256\\
1.8442135623731	0.126456092257285\\
1.8542135623731	0.122166587087664\\
1.8642135623731	0.11793126020081\\
1.8742135623731	0.11375197625143\\
1.8842135623731	0.109630558884199\\
1.89421356237309	0.105568788104724\\
1.9042135623731	0.101568397731692\\
1.91421356237309	0.0976310729378175\\
1.9242135623731	0.0937584478868865\\
1.93421356237309	0.0899521034738476\\
1.9442135623731	0.0862135651745091\\
1.95421356237309	0.082544301010983\\
1.9642135623731	0.0789457196385584\\
1.97421356237309	0.0754191685592209\\
1.98421356237309	0.0719659324665192\\
1.99421356237309	0.0685872317259692\\
2.00421356237309	0.0652842209946345\\
2.0142135623731	0.062057987982975\\
2.0242135623731	0.0589095523614851\\
2.0342135623731	0.0558398648140712\\
2.04421356237309	0.0528498062395416\\
2.0542135623731	0.0499401871020071\\
2.0642135623731	0.0471117469304132\\
2.0742135623731	0.0443651539668643\\
2.08421356237309	0.0417010049628384\\
2.0942135623731	0.0391198251218545\\
2.10421356237309	0.0366220681866236\\
2.1142135623731	0.0342081166682091\\
2.12421356237309	0.0318782822142404\\
2.1342135623731	0.0296328061127569\\
2.14421356237309	0.0274718599278319\\
2.1542135623731	0.0253955462627144\\
2.16421356237309	0.0234038996458566\\
2.17421356237309	0.0214968875348444\\
2.18421356237309	0.0196744114329425\\
2.1942135623731	0.0179363081126831\\
2.20421356237309	0.0162823509406846\\
2.21421356237309	0.0147122512976753\\
2.22421356237309	0.0132256600875246\\
2.23421356237309	0.0118221693289382\\
2.24421356237309	0.0105013138233689\\
2.25421356237309	0.00926257289262025\\
2.2642135623731	0.00810537217957603\\
2.27421356237309	0.00702908550548017\\
2.2842135623731	0.0060330367772081\\
2.29421356237309	0.00511650193802144\\
2.3042135623731	0.0042787109553703\\
2.31421356237309	0.00351884983941087\\
2.3242135623731	0.00283606268602851\\
2.33421356237309	0.00222945373830606\\
2.3442135623731	0.00169808946054199\\
2.35421356237309	0.00124100061911138\\
2.3642135623731	0.00085718436466319\\
2.37421356237309	0.000545606310366146\\
2.38421356237309	0.000305202601144338\\
2.39421356237309	0.000134881969085479\\
2.4042135623731	3.35277704541695e-05\\
2.41421356237309	0\\
2.41421356237309	0\\
2.42421356237309	0\\
2.43421356237309	0\\
2.44421356237309	0\\
2.45421356237309	0\\
2.46421356237309	0\\
2.47421356237309	0\\
2.48421356237309	0\\
2.49421356237309	0\\
2.50421356237309	0\\
2.5142135623731	0\\
2.52421356237309	0\\
2.5342135623731	0\\
2.54421356237309	0\\
2.5542135623731	0\\
2.56421356237309	0\\
2.5742135623731	0\\
2.58421356237309	0\\
2.5942135623731	0\\
2.60421356237309	0\\
2.6142135623731	0\\
2.62421356237309	0\\
2.6342135623731	0\\
2.64421356237309	0\\
2.6542135623731	0\\
2.66421356237309	0\\
2.67421356237309	0\\
2.68421356237309	0\\
2.6942135623731	0\\
2.70421356237309	0\\
2.71421356237309	0\\
2.72421356237309	0\\
2.73421356237309	0\\
2.74421356237309	0\\
2.75421356237309	0\\
2.7642135623731	0\\
2.77421356237309	0\\
2.7842135623731	0\\
2.79421356237309	0\\
2.8042135623731	0\\
2.81421356237309	0\\
2.8242135623731	0\\
2.83421356237309	0\\
2.8442135623731	0\\
2.85421356237309	0\\
2.8642135623731	0\\
2.87421356237309	0\\
2.88421356237309	0\\
2.89421356237309	0\\
2.9042135623731	0\\
2.91421356237309	0\\
2.92421356237309	0\\
2.93421356237309	0\\
2.9442135623731	0\\
2.95421356237309	0\\
2.96421356237309	0\\
2.97421356237309	0\\
2.98421356237309	0\\
2.99421356237309	0\\
3.00421356237309	0\\
3.0142135623731	0\\
3.02421356237309	0\\
3.0342135623731	0\\
3.04421356237309	0\\
3.0542135623731	0\\
3.06421356237309	0\\
3.0742135623731	0\\
3.08421356237309	0\\
3.0942135623731	0\\
3.10421356237309	0\\
3.1142135623731	0\\
3.12421356237309	0\\
3.13421356237309	0\\
3.14421356237309	0\\
3.1542135623731	0\\
3.16421356237309	0\\
3.17421356237309	0\\
3.18421356237309	0\\
3.1942135623731	0\\
3.20421356237309	0\\
3.21421356237309	0\\
3.22421356237309	0\\
3.23421356237309	0\\
3.24421356237309	0\\
3.25421356237309	0\\
3.2642135623731	0\\
3.27421356237309	0\\
3.2842135623731	0\\
3.29421356237309	0\\
3.3042135623731	0\\
3.31421356237309	0\\
3.3242135623731	0\\
3.33421356237309	0\\
3.3442135623731	0\\
3.35421356237309	0\\
3.3642135623731	0\\
3.37421356237309	0\\
3.38421356237309	0\\
3.39421356237309	0\\
3.4042135623731	0\\
3.41421356237309	0\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.014142135623731	6.80133306128001e-07\\
0.0282842712474619	5.55092978073828e-06\\
0.0424264068711929	1.91123380760246e-05\\
0.0565685424949238	4.62160600808781e-05\\
0.0707106781186548	9.20810313075507e-05\\
0.0848528137423857	0.000162308385933273\\
0.0989949493661167	0.000262895684831762\\
0.113137084989848	0.000400250156347717\\
0.127279220613579	0.000581200669696245\\
0.14142135623731	0.000813008130081301\\
0.15556349186104	0.00110337395341126\\
0.169705627484771	0.0014604462474645\\
0.183847763108502	0.00189282329628672\\
0.197989898732233	0.00240955391640323\\
0.212132034355964	0.00302013422818792\\
0.226274169979695	0.0037345003646973\\
0.240416305603426	0.0045630166248723\\
0.254558441227157	0.00551645856980704\\
0.268700576850888	0.00660599056149476\\
0.282842712474619	0.00784313725490196\\
0.29698484809835	0.00923974857826998\\
0.311126983722081	0.0108079577750711\\
0.325269119345812	0.0125601321358522\\
0.339411254969543	0.0145088161209068\\
0.353553390593274	0.0166666666666667\\
0.367695526217005	0.0190463805808409\\
0.381837661840736	0.0216606140640475\\
0.395979797464467	0.0245218945487042\\
0.410121933088198	0.0276425252181798\\
0.424264068711929	0.0310344827586207\\
0.438406204335659	0.0347093090993825\\
0.45254833995939	0.0386779981114259\\
0.466690475583121	0.0429508784510577\\
0.480832611206852	0.0475374939525883\\
0.494974746830583	0.0524464831804281\\
0.509116882454314	0.0576854599406528\\
0.523259018078045	0.0632608967153741\\
0.537401153701776	0.0691780131114474\\
0.551543289325507	0.0754406714994277\\
0.565685424949238	0.0820512820512821\\
0.579827560572969	0.0890107193594214\\
0.5939696961967	0.0963182527301092\\
0.608111831820431	0.103971492088401\\
0.622253967444162	0.111966351209253\\
0.636396103067893	0.12029702970297\\
0.650538238691624	0.128956014838368\\
0.664680374315355	0.137934103892653\\
0.678822509939086	0.147220447284345\\
0.692964645562817	0.156802612288418\\
0.707106781186548	0.166666666666667\\
0.721248916810279	0.176797281087565\\
0.735391052434009	0.187177848775293\\
0.74953318805774	0.197790620433108\\
0.763675323681471	0.208616852146264\\
0.777817459305202	0.21963696369637\\
0.791959594928933	0.230830704521556\\
0.806101730552664	0.242177324440957\\
0.820243866176395	0.253655746229849\\
0.834386001800126	0.265244737181971\\
0.848528137423857	0.276923076923077\\
0.862670273047588	0.288669718936793\\
0.876812408671319	0.300463943519919\\
0.89095454429505	0.312285500187336\\
0.905096679918781	0.324114737883284\\
0.919238815542512	0.335932721712538\\
0.933380951166243	0.347721335268505\\
0.947523086789974	0.359463367993307\\
0.961665222413705	0.371142587346554\\
0.975807358037436	0.382743795875568\\
0.989949493661167	0.394252873563218\\
1.0040916292849	0.405656806075031\\
1.01823376490863	0.416943699731903\\
1.03237590053236	0.428102784197205\\
1.04651803615609	0.439124403987863\\
1.06066017177982	0.45\\
1.07480230740355	0.460722082283795\\
1.08894444302728	0.471284195313307\\
1.10308657865101	0.481680876979294\\
1.11722871427475	0.49190761249127\\
1.13137084989848	0.501960784313726\\
1.14551298552221	0.511837619185207\\
1.15965512114594	0.52153613318199\\
1.17379725676967	0.531055075694251\\
1.1879393923934	0.540393873085339\\
1.20208152801713	0.549552572706935\\
1.21622366364086	0.558531787846856\\
1.23036579926459	0.567332644094081\\
1.24450793488832	0.575956727518594\\
1.25865007051205	0.584406034983006\\
1.27279220613579	0.592682926829268\\
1.28693434175952	0.600790082117516\\
1.30107647738325	0.608730456535335\\
1.31521861300698	0.616507243044378\\
1.32936074863071	0.624123835287045\\
1.34350288425444	0.63158379373849\\
1.35764501987817	0.638890814558059\\
1.3717871555019	0.646048701068875\\
1.38592929112563	0.653061337774077\\
1.40007142674936	0.659932666802693\\
1.4142135623731	0.666666666666667\\
1.4142135623731	0.666666666666667\\
1.4242135623731	0.671344030122989\\
1.4342135623731	0.675946069272137\\
1.4442135623731	0.680469832301947\\
1.4542135623731	0.684912355763551\\
1.4642135623731	0.689270667809591\\
1.4742135623731	0.693541791558329\\
1.4842135623731	0.69772274858005\\
1.4942135623731	0.701810562501566\\
1.5042135623731	0.705802262724017\\
1.5142135623731	0.709694888248604\\
1.5242135623731	0.713485491604232\\
1.5342135623731	0.717171142870482\\
1.5442135623731	0.720748933788696\\
1.5542135623731	0.724215981953355\\
1.5642135623731	0.727569435075361\\
1.5742135623731	0.730806475308224\\
1.5842135623731	0.733924323627617\\
1.5942135623731	0.736920244254184\\
1.6042135623731	0.739791549109021\\
1.6142135623731	0.742535602290683\\
1.6242135623731	0.745149824562187\\
1.6342135623731	0.747631697836007\\
1.6442135623731	0.749978769644696\\
1.6542135623731	0.752188657584434\\
1.6642135623731	0.754259053718506\\
1.6742135623731	0.75618772892749\\
1.6842135623731	0.75797253719273\\
1.6942135623731	0.759611419799574\\
1.70421356237309	0.761102409446789\\
1.7142135623731	0.762443634248548\\
1.72421356237309	0.763633321615471\\
1.7342135623731	0.764669802001344\\
1.74421356237309	0.765551512502316\\
1.7542135623731	0.766277000295672\\
1.7642135623731	0.766844925905608\\
1.7742135623731	0.767254066283856\\
1.7842135623731	0.76750331769347\\
1.7942135623731	0.767591698384648\\
1.8042135623731	0.767518351052062\\
1.8142135623731	0.767282545063844\\
1.8242135623731	0.766883678453127\\
1.8342135623731	0.76632127966379\\
1.8442135623731	0.765595009042936\\
1.8542135623731	0.764704660073505\\
1.8642135623731	0.763650160341353\\
1.8742135623731	0.762431572232095\\
1.8842135623731	0.761049093354037\\
1.89421356237309	0.759503056684505\\
1.9042135623731	0.757793930437978\\
1.91421356237309	0.755922317655456\\
1.9242135623731	0.753888955515576\\
1.93421356237309	0.751694714369067\\
1.9442135623731	0.749340596499192\\
1.95421356237309	0.746827734611872\\
1.9642135623731	0.744157390060227\\
1.97421356237309	0.741330950809284\\
1.98421356237309	0.738349929147553\\
1.99421356237309	0.735215959153146\\
2.00421356237309	0.731930793922984\\
2.0142135623731	0.728496302574484\\
2.0242135623731	0.724914467029949\\
2.0342135623731	0.721187378594562\\
2.04421356237309	0.717317234339632\\
2.0542135623731	0.713306333303293\\
2.0642135623731	0.709157072521428\\
2.0742135623731	0.704871942902088\\
2.08421356237309	0.700453524957022\\
2.0942135623731	0.695904484404334\\
2.10421356237309	0.691227567656486\\
2.1142135623731	0.686425597208083\\
2.12421356237309	0.681501466937984\\
2.1342135623731	0.676458137340307\\
2.14421356237309	0.671298630698884\\
2.1542135623731	0.666026026219628\\
2.16421356237309	0.66064345513508\\
2.17421356237309	0.655154095795206\\
2.18421356237309	0.649561168758222\\
2.1942135623731	0.643867931894865\\
2.20421356237309	0.638077675519137\\
2.21421356237309	0.632193717558119\\
2.22421356237309	0.626219398772937\\
2.23421356237309	0.620158078042449\\
2.24421356237309	0.614013127720636\\
2.25421356237309	0.607787929078112\\
2.2642135623731	0.601485867837511\\
2.27421356237309	0.595110329811883\\
2.2842135623731	0.588664696654554\\
2.29421356237309	0.58215234172825\\
2.3042135623731	0.575576626100561\\
2.31421356237309	0.56894089467217\\
2.3242135623731	0.562248472443561\\
2.33421356237309	0.555502660925231\\
2.3442135623731	0.548706734695753\\
2.35421356237309	0.541863938111383\\
2.3642135623731	0.534977482170216\\
2.37421356237309	0.528050541533285\\
2.38421356237309	0.521086251704351\\
2.39421356237309	0.514087706369563\\
2.4042135623731	0.507057954897551\\
2.41421356237309	0.5\\
2.41421356237309	0.5\\
2.42421356237309	0.492908517331994\\
2.43421356237309	0.485777411661352\\
2.44421356237309	0.478608545694505\\
2.45421356237309	0.47140385215635\\
2.46421356237309	0.464165333465121\\
2.47421356237309	0.456895061269506\\
2.48421356237309	0.449595175843706\\
2.49421356237309	0.442267885336463\\
2.50421356237309	0.43491546487041\\
2.5142135623731	0.427540255488419\\
2.52421356237309	0.420144662944069\\
2.5342135623731	0.412731156333728\\
2.54421356237309	0.405302266568238\\
2.5542135623731	0.397860584682637\\
2.56421356237309	0.390408759982913\\
2.5742135623731	0.382949498029268\\
2.58421356237309	0.375485558455995\\
2.5942135623731	0.368019752628613\\
2.60421356237309	0.360554941139538\\
2.6142135623731	0.353094031144206\\
2.62421356237309	0.345639973540179\\
2.6342135623731	0.338195759992452\\
2.64421356237309	0.330764419808835\\
2.6542135623731	0.32334901666995\\
2.66421356237309	0.315952645219064\\
2.67421356237309	0.308578427517657\\
2.68421356237309	0.301229509373284\\
2.6942135623731	0.293909056546936\\
2.70421356237309	0.286620250847775\\
2.71421356237309	0.279366286123708\\
2.72421356237309	0.272150364156891\\
2.73421356237309	0.264975690473812\\
2.74421356237309	0.25784547008014\\
2.75421356237309	0.250762903131048\\
2.7642135623731	0.243731180548159\\
2.77421356237309	0.2367534795947\\
2.7842135623731	0.229832959420826\\
2.79421356237309	0.222972756591367\\
2.8042135623731	0.216175980608566\\
2.81421356237309	0.209445709442541\\
2.8242135623731	0.202784985082382\\
2.83421356237309	0.196196809120885\\
2.8442135623731	0.189684138385928\\
2.85421356237309	0.183249880631495\\
2.8642135623731	0.176896890301214\\
2.87421356237309	0.170627964377145\\
2.88421356237309	0.164445838326299\\
2.89421356237309	0.158353182157086\\
2.9042135623731	0.152352596597538\\
2.91421356237309	0.146446609406726\\
2.92421356237309	0.14063767183033\\
2.93421356237309	0.134928155210771\\
2.9442135623731	0.129320347761764\\
2.95421356237309	0.123816451516475\\
2.96421356237309	0.118418579457838\\
2.97421356237309	0.113128752838831\\
2.98421356237309	0.107948898699779\\
2.99421356237309	0.102880847588954\\
3.00421356237309	0.0979263314919517\\
3.0142135623731	0.0930869819744624\\
3.02421356237309	0.0883643285422278\\
3.0342135623731	0.0837597972211067\\
3.04421356237309	0.0792747093593125\\
3.0542135623731	0.0749102806530106\\
3.06421356237309	0.07066762039562\\
3.0742135623731	0.0665477309502964\\
3.08421356237309	0.0625515074442576\\
3.0942135623731	0.0586797376827817\\
3.10421356237309	0.0549331022799354\\
3.1142135623731	0.0513121750023136\\
3.12421356237309	0.0478174233213606\\
3.13421356237309	0.0444492091691355\\
3.14421356237309	0.0412077898917478\\
3.1542135623731	0.0380933193940716\\
3.16421356237309	0.0351058494687849\\
3.17421356237309	0.0322453313022666\\
3.18421356237309	0.0295116171494137\\
3.1942135623731	0.0269044621690247\\
3.20421356237309	0.0244235264110269\\
3.21421356237309	0.0220683769465129\\
3.22421356237309	0.0198384901312869\\
3.23421356237309	0.0177332539934073\\
3.24421356237309	0.0157519707350534\\
3.25421356237309	0.0138938593389304\\
3.2642135623731	0.0121580582693641\\
3.27421356237309	0.0105436282582203\\
3.2842135623731	0.00904955516581214\\
3.29421356237309	0.00767475290703216\\
3.3042135623731	0.00641806643305545\\
3.31421356237309	0.0052782747591163\\
3.3242135623731	0.00425409402904276\\
3.33421356237309	0.00334418060745909\\
3.3442135623731	0.00254713419081298\\
3.35421356237309	0.00186150092866707\\
3.3642135623731	0.00128577654699479\\
3.37421356237309	0.00081840946554922\\
3.38421356237309	0.000457803901716508\\
3.39421356237309	0.000202322953628219\\
3.4042135623731	5.02916556812543e-05\\
3.41421356237309	0\\
};
\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.666666666666667\\
0.014142135623731	0.659932666802693\\
0.0282842712474619	0.653061337774077\\
0.0424264068711929	0.646048701068875\\
0.0565685424949238	0.638890814558059\\
0.0707106781186548	0.63158379373849\\
0.0848528137423857	0.624123835287045\\
0.0989949493661167	0.616507243044378\\
0.113137084989848	0.608730456535335\\
0.127279220613579	0.600790082117516\\
0.14142135623731	0.592682926829268\\
0.15556349186104	0.584406034983006\\
0.169705627484771	0.575956727518594\\
0.183847763108502	0.567332644094081\\
0.197989898732233	0.558531787846856\\
0.212132034355964	0.549552572706935\\
0.226274169979695	0.540393873085339\\
0.240416305603426	0.531055075694251\\
0.254558441227157	0.52153613318199\\
0.268700576850888	0.511837619185207\\
0.282842712474619	0.501960784313725\\
0.29698484809835	0.49190761249127\\
0.311126983722081	0.481680876979293\\
0.325269119345812	0.471284195313306\\
0.339411254969543	0.460722082283795\\
0.353553390593274	0.45\\
0.367695526217005	0.439124403987863\\
0.381837661840736	0.428102784197205\\
0.395979797464467	0.416943699731903\\
0.410121933088198	0.405656806075031\\
0.424264068711929	0.394252873563218\\
0.438406204335659	0.382743795875568\\
0.45254833995939	0.371142587346553\\
0.466690475583121	0.359463367993307\\
0.480832611206852	0.347721335268505\\
0.494974746830583	0.335932721712538\\
0.509116882454314	0.324114737883284\\
0.523259018078045	0.312285500187336\\
0.537401153701776	0.300463943519919\\
0.551543289325507	0.288669718936792\\
0.565685424949238	0.276923076923077\\
0.579827560572969	0.265244737181971\\
0.5939696961967	0.253655746229849\\
0.608111831820431	0.242177324440957\\
0.622253967444162	0.230830704521556\\
0.636396103067893	0.21963696369637\\
0.650538238691624	0.208616852146264\\
0.664680374315355	0.197790620433107\\
0.678822509939086	0.187177848775293\\
0.692964645562817	0.176797281087565\\
0.707106781186548	0.166666666666667\\
0.721248916810279	0.156802612288418\\
0.735391052434009	0.147220447284345\\
0.74953318805774	0.137934103892653\\
0.763675323681471	0.128956014838368\\
0.777817459305202	0.12029702970297\\
0.791959594928933	0.111966351209253\\
0.806101730552664	0.103971492088401\\
0.820243866176395	0.0963182527301092\\
0.834386001800126	0.0890107193594214\\
0.848528137423857	0.0820512820512821\\
0.862670273047588	0.0754406714994277\\
0.876812408671319	0.0691780131114473\\
0.89095454429505	0.063260896715374\\
0.905096679918781	0.0576854599406528\\
0.919238815542512	0.0524464831804281\\
0.933380951166243	0.0475374939525883\\
0.947523086789974	0.0429508784510577\\
0.961665222413705	0.0386779981114258\\
0.975807358037436	0.0347093090993825\\
0.989949493661167	0.0310344827586207\\
1.0040916292849	0.0276425252181797\\
1.01823376490863	0.0245218945487042\\
1.03237590053236	0.0216606140640475\\
1.04651803615609	0.0190463805808409\\
1.06066017177982	0.0166666666666667\\
1.07480230740355	0.0145088161209068\\
1.08894444302728	0.0125601321358522\\
1.10308657865101	0.010807957775071\\
1.11722871427475	0.00923974857826997\\
1.13137084989848	0.00784313725490195\\
1.14551298552221	0.00660599056149475\\
1.15965512114594	0.00551645856980703\\
1.17379725676967	0.0045630166248723\\
1.1879393923934	0.0037345003646973\\
1.20208152801713	0.00302013422818792\\
1.21622366364086	0.00240955391640323\\
1.23036579926459	0.00189282329628673\\
1.24450793488832	0.0014604462474645\\
1.25865007051205	0.00110337395341126\\
1.27279220613579	0.000813008130081299\\
1.28693434175952	0.000581200669696243\\
1.30107647738325	0.000400250156347718\\
1.31521861300698	0.000262895684831762\\
1.32936074863071	0.000162308385933274\\
1.34350288425444	9.20810313075509e-05\\
1.35764501987817	4.62160600808782e-05\\
1.3717871555019	1.91123380760246e-05\\
1.38592929112563	5.55092978073834e-06\\
1.40007142674936	6.8013330612801e-07\\
1.4142135623731	0\\
1.4142135623731	0\\
1.4242135623731	5.02916556812565e-05\\
1.4342135623731	0.000202322953628219\\
1.4442135623731	0.000457803901716501\\
1.4542135623731	0.000818409465549219\\
1.4642135623731	0.0012857765469948\\
1.4742135623731	0.00186150092866707\\
1.4842135623731	0.002547134190813\\
1.4942135623731	0.00334418060745908\\
1.5042135623731	0.00425409402904278\\
1.5142135623731	0.00527827475911627\\
1.5242135623731	0.00641806643305545\\
1.5342135623731	0.00767475290703213\\
1.5442135623731	0.00904955516581214\\
1.5542135623731	0.0105436282582202\\
1.5642135623731	0.0121580582693641\\
1.5742135623731	0.0138938593389303\\
1.5842135623731	0.0157519707350534\\
1.5942135623731	0.0177332539934073\\
1.6042135623731	0.0198384901312869\\
1.6142135623731	0.0220683769465129\\
1.6242135623731	0.0244235264110269\\
1.6342135623731	0.0269044621690248\\
1.6442135623731	0.0295116171494137\\
1.6542135623731	0.0322453313022665\\
1.6642135623731	0.0351058494687849\\
1.6742135623731	0.0380933193940716\\
1.6842135623731	0.0412077898917478\\
1.6942135623731	0.0444492091691355\\
1.70421356237309	0.0478174233213606\\
1.7142135623731	0.0513121750023137\\
1.72421356237309	0.0549331022799353\\
1.7342135623731	0.0586797376827818\\
1.74421356237309	0.0625515074442575\\
1.7542135623731	0.0665477309502965\\
1.7642135623731	0.0706676203956199\\
1.7742135623731	0.0749102806530106\\
1.7842135623731	0.0792747093593124\\
1.7942135623731	0.0837597972211067\\
1.8042135623731	0.0883643285422277\\
1.8142135623731	0.0930869819744625\\
1.8242135623731	0.0979263314919516\\
1.8342135623731	0.102880847588954\\
1.8442135623731	0.107948898699779\\
1.8542135623731	0.113128752838831\\
1.8642135623731	0.118418579457838\\
1.8742135623731	0.123816451516475\\
1.8842135623731	0.129320347761764\\
1.89421356237309	0.134928155210771\\
1.9042135623731	0.14063767183033\\
1.91421356237309	0.146446609406726\\
1.9242135623731	0.152352596597538\\
1.93421356237309	0.158353182157086\\
1.9442135623731	0.164445838326299\\
1.95421356237309	0.170627964377145\\
1.9642135623731	0.176896890301214\\
1.97421356237309	0.183249880631495\\
1.98421356237309	0.189684138385928\\
1.99421356237309	0.196196809120885\\
2.00421356237309	0.202784985082382\\
2.0142135623731	0.209445709442541\\
2.0242135623731	0.216175980608566\\
2.0342135623731	0.222972756591367\\
2.04421356237309	0.229832959420826\\
2.0542135623731	0.2367534795947\\
2.0642135623731	0.243731180548159\\
2.0742135623731	0.250762903131048\\
2.08421356237309	0.25784547008014\\
2.0942135623731	0.264975690473811\\
2.10421356237309	0.272150364156891\\
2.1142135623731	0.279366286123708\\
2.12421356237309	0.286620250847775\\
2.1342135623731	0.293909056546936\\
2.14421356237309	0.301229509373284\\
2.1542135623731	0.308578427517657\\
2.16421356237309	0.315952645219064\\
2.17421356237309	0.32334901666995\\
2.18421356237309	0.330764419808835\\
2.1942135623731	0.338195759992452\\
2.20421356237309	0.345639973540179\\
2.21421356237309	0.353094031144206\\
2.22421356237309	0.360554941139538\\
2.23421356237309	0.368019752628613\\
2.24421356237309	0.375485558455995\\
2.25421356237309	0.382949498029268\\
2.2642135623731	0.390408759982913\\
2.27421356237309	0.397860584682637\\
2.2842135623731	0.405302266568238\\
2.29421356237309	0.412731156333728\\
2.3042135623731	0.420144662944069\\
2.31421356237309	0.427540255488419\\
2.3242135623731	0.43491546487041\\
2.33421356237309	0.442267885336463\\
2.3442135623731	0.449595175843705\\
2.35421356237309	0.456895061269506\\
2.3642135623731	0.464165333465121\\
2.37421356237309	0.471403852156349\\
2.38421356237309	0.478608545694505\\
2.39421356237309	0.485777411661352\\
2.4042135623731	0.492908517331994\\
2.41421356237309	0.5\\
2.41421356237309	0.5\\
2.42421356237309	0.507057954897551\\
2.43421356237309	0.514087706369563\\
2.44421356237309	0.52108625170435\\
2.45421356237309	0.528050541533284\\
2.46421356237309	0.534977482170216\\
2.47421356237309	0.541863938111383\\
2.48421356237309	0.548706734695752\\
2.49421356237309	0.555502660925231\\
2.50421356237309	0.562248472443561\\
2.5142135623731	0.56894089467217\\
2.52421356237309	0.57557662610056\\
2.5342135623731	0.58215234172825\\
2.54421356237309	0.588664696654554\\
2.5542135623731	0.595110329811882\\
2.56421356237309	0.601485867837511\\
2.5742135623731	0.607787929078112\\
2.58421356237309	0.614013127720636\\
2.5942135623731	0.620158078042449\\
2.60421356237309	0.626219398772937\\
2.6142135623731	0.632193717558119\\
2.62421356237309	0.638077675519137\\
2.6342135623731	0.643867931894865\\
2.64421356237309	0.649561168758222\\
2.6542135623731	0.655154095795206\\
2.66421356237309	0.66064345513508\\
2.67421356237309	0.666026026219628\\
2.68421356237309	0.671298630698884\\
2.6942135623731	0.676458137340307\\
2.70421356237309	0.681501466937984\\
2.71421356237309	0.686425597208083\\
2.72421356237309	0.691227567656486\\
2.73421356237309	0.695904484404334\\
2.74421356237309	0.700453524957022\\
2.75421356237309	0.704871942902088\\
2.7642135623731	0.709157072521428\\
2.77421356237309	0.713306333303292\\
2.7842135623731	0.717317234339632\\
2.79421356237309	0.721187378594561\\
2.8042135623731	0.724914467029948\\
2.81421356237309	0.728496302574484\\
2.8242135623731	0.731930793922984\\
2.83421356237309	0.735215959153146\\
2.8442135623731	0.738349929147552\\
2.85421356237309	0.741330950809283\\
2.8642135623731	0.744157390060227\\
2.87421356237309	0.746827734611871\\
2.88421356237309	0.749340596499191\\
2.89421356237309	0.751694714369066\\
2.9042135623731	0.753888955515576\\
2.91421356237309	0.755922317655456\\
2.92421356237309	0.757793930437978\\
2.93421356237309	0.759503056684504\\
2.9442135623731	0.761049093354037\\
2.95421356237309	0.762431572232095\\
2.96421356237309	0.763650160341353\\
2.97421356237309	0.764704660073505\\
2.98421356237309	0.765595009042935\\
2.99421356237309	0.76632127966379\\
3.00421356237309	0.766883678453127\\
3.0142135623731	0.767282545063844\\
3.02421356237309	0.767518351052061\\
3.0342135623731	0.767591698384648\\
3.04421356237309	0.76750331769347\\
3.0542135623731	0.767254066283856\\
3.06421356237309	0.766844925905608\\
3.0742135623731	0.766277000295671\\
3.08421356237309	0.765551512502316\\
3.0942135623731	0.764669802001344\\
3.10421356237309	0.763633321615471\\
3.1142135623731	0.762443634248548\\
3.12421356237309	0.761102409446789\\
3.13421356237309	0.759611419799574\\
3.14421356237309	0.757972537192729\\
3.1542135623731	0.75618772892749\\
3.16421356237309	0.754259053718506\\
3.17421356237309	0.752188657584433\\
3.18421356237309	0.749978769644696\\
3.1942135623731	0.747631697836007\\
3.20421356237309	0.745149824562187\\
3.21421356237309	0.742535602290683\\
3.22421356237309	0.739791549109021\\
3.23421356237309	0.736920244254184\\
3.24421356237309	0.733924323627616\\
3.25421356237309	0.730806475308224\\
3.2642135623731	0.727569435075361\\
3.27421356237309	0.724215981953355\\
3.2842135623731	0.720748933788696\\
3.29421356237309	0.717171142870482\\
3.3042135623731	0.713485491604232\\
3.31421356237309	0.709694888248604\\
3.3242135623731	0.705802262724017\\
3.33421356237309	0.701810562501565\\
3.3442135623731	0.69772274858005\\
3.35421356237309	0.693541791558329\\
3.3642135623731	0.689270667809591\\
3.37421356237309	0.684912355763551\\
3.38421356237309	0.680469832301947\\
3.39421356237309	0.675946069272137\\
3.4042135623731	0.671344030122989\\
3.41421356237309	0.666666666666667\\
};
\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/ellipse3_perturb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
ticks=none,
width=0.16\textwidth,
height=0.08\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-1,
xmax=2,
ymin=-0.5,
ymax=1,
axis background/.style={fill=white},
axis line style={draw=none},
tick style={draw=none}
]
\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
4.44089209850063e-16	0.666666666666667\\
0.0201999591920021	0.669880636604775\\
0.0407993338884267	0.672844851512628\\
0.0617965597791468	0.675542224109861\\
0.083188908145581	0.677954939341421\\
0.104972375690608	0.680064456721915\\
0.127141568981065	0.68185151788398\\
0.149689583812371	0.68329616003679\\
0.172607879924954	0.684377736085053\\
0.195886151638364	0.685074942198836\\
0.219512195121952	0.685365853658537\\
0.243471773190749	0.685227969825085\\
0.267748478701826	0.684638269100744\\
0.292323597828897	0.683573274747997\\
0.317175974710222	0.682009132420092\\
0.342281879194631	0.679921700223714\\
0.367614879649891	0.677286652078775\\
0.393145723042631	0.674079595058977\\
0.418842224744609	0.670276201286417\\
0.444669170759897	0.665852354810749\\
0.470588235294118	0.66078431372549\\
0.49655791679138	0.655048887558615\\
0.522533495736907	0.648623629719854\\
0.548467017652524	0.641487044492619\\
0.574307304785894	0.633618807724601\\
0.600000000000001	0.625\\
0.625487646293889	0.615613350671868\\
0.650709805216243	0.605443490701002\\
0.675603217158177	0.594477211796247\\
0.700102006120367	0.5827037288904\\
0.724137931034483	0.570114942528736\\
0.747640685075149	0.556705697308634\\
0.770538243626063	0.54247403210576\\
0.792757260666906	0.527421417473408\\
0.81422351233672	0.51155297532656\\
0.834862385321101	0.494877675840979\\
0.85459940652819	0.477408506429278\\
0.87336080929187	0.459162607718247\\
0.891074130105901	0.440161371659103\\
0.907668828691339	0.420430497265675\\
0.923076923076923	0.4\\
0.937233630375824	0.378904171509751\\
0.950078003120125	0.357181487259491\\
0.961553550411926	0.334874460572774\\
0.971608832807571	0.312029442691903\\
0.980198019801981	0.288696369636964\\
0.987281399046105	0.264928457869634\\
0.992825827022718	0.240781851999469\\
0.996805111821087	0.216315228966986\\
0.999200319872051	0.191589364254299\\
1	0.166666666666667\\
0.999200319872051	0.14161068905771\\
0.996805111821087	0.116485623003195\\
0.992825827022718	0.0913557858376511\\
0.987281399046105	0.0662851086380499\\
0.98019801980198	0.0413366336633663\\
0.971608832807571	0.0165720294426919\\
0.961553550411926	-0.00794886883745244\\
0.950078003120125	-0.0321684867394694\\
0.937233630375823	-0.0560318997804468\\
0.923076923076923	-0.0794871794871793\\
0.907668828691339	-0.102485692483785\\
0.891074130105901	-0.124982349974785\\
0.873360809291869	-0.146935806169602\\
0.85459940652819	-0.168308605341246\\
0.834862385321101	-0.189067278287462\\
0.81422351233672	-0.209182389937107\\
0.792757260666906	-0.22862854069559\\
0.770538243626062	-0.24738432483475\\
0.747640685075149	-0.265432249796108\\
0.724137931034483	-0.282758620689655\\
0.700102006120367	-0.299353394537005\\
0.675603217158177	-0.31521000893655\\
0.650709805216243	-0.330325189831628\\
0.625487646293888	-0.34469874295622\\
0.6	-0.358333333333333\\
0.574307304785894	-0.371234256926952\\
0.548467017652524	-0.383409208217198\\
0.522533495736906	-0.394868047097036\\
0.49655791679138	-0.405622568093385\\
0.470588235294117	-0.415686274509804\\
0.444669170759896	-0.425074159684099\\
0.418842224744608	-0.433802497162316\\
0.39314572304263	-0.441888641218538\\
0.367614879649891	-0.449350838803793\\
0.342281879194631	-0.456208053691275\\
0.317175974710221	-0.462479803301721\\
0.292323597828896	-0.468186008443181\\
0.267748478701825	-0.473346855983773\\
0.243471773190748	-0.477982674293294\\
0.219512195121951	-0.482113821138211\\
0.195886151638364	-0.485760583592442\\
0.172607879924953	-0.488943089430894\\
0.14968958381237	-0.491681229401395\\
0.127141568981064	-0.493994589720469\\
0.104972375690608	-0.495902394106814\\
0.0831889081455804	-0.497423454650491\\
0.061796559779146	-0.498576130813336\\
0.0407993338884262	-0.499378295864557\\
0.0201999591920014	-0.499847310072774\\
-2.22044604925031e-16	-0.5\\
-2.22044604925031e-16	-0.5\\
-0.0141829653360117	-0.499949708344319\\
-0.0284451766772967	-0.499797677046372\\
-0.0427829086109898	-0.499542196098283\\
-0.0571922956873013	-0.499181590534451\\
-0.0716693330697588	-0.498714223453005\\
-0.0862098774609883	-0.498138499071333\\
-0.10080964831259	-0.497452865809187\\
-0.115464229327074	-0.496655819392541\\
-0.13016907025918	-0.495745905970957\\
-0.144919489023161	-0.494721725240884\\
-0.159710674111862	-0.493581933566945\\
-0.174537687332543	-0.492325247092968\\
-0.189395466863524	-0.490950444834188\\
-0.204278830634725	-0.48945637174178\\
-0.219182480034174	-0.487841941730636\\
-0.234101003941464	-0.48610614066107\\
-0.24902888308801	-0.484248029264947\\
-0.263960494742775	-0.482266746006593\\
-0.278890117720924	-0.480161509868713\\
-0.293811937711588	-0.477931623053487\\
-0.308720052919643	-0.475576473588973\\
-0.323608480015097	-0.473095537830975\\
-0.33847116038233	-0.470488382850586\\
-0.3533019666601	-0.467754668697734\\
-0.368094709561873	-0.464894150531215\\
-0.382843144964686	-0.461906680605928\\
-0.397540981253432	-0.458792210108252\\
-0.412181886906128	-0.455550790830864\\
-0.42675949830445	-0.452182576678639\\
-0.441267427752585	-0.448687824997686\\
-0.455699271686218	-0.445066897720065\\
-0.470048619052377	-0.441320262317218\\
-0.484309059839721	-0.437448492555742\\
-0.498474193737904	-0.433452269049704\\
-0.512537638903683	-0.42933237960438\\
-0.526493040810599	-0.425089719346989\\
-0.540334081158348	-0.420725290640688\\
-0.554054486817266	-0.416240202778893\\
-0.567648038782868	-0.411635671457772\\
-0.581108581114919	-0.406913018025537\\
-0.594430029835236	-0.402073668508048\\
-0.607606381758231	-0.397119152411046\\
-0.620631723228144	-0.392051101300221\\
-0.633500238737009	-0.386871247161169\\
-0.646206219397571	-0.381581420542162\\
-0.658744071245709	-0.376183548483526\\
-0.671108323347402	-0.370679652238236\\
-0.683293635685828	-0.365071844789229\\
-0.695294806804925	-0.35936232816967\\
-0.707106781186548	-0.353553390593274\\
-0.71872465633934	-0.347647403402462\\
-0.730143689578457	-0.341646817842914\\
-0.741359304476473	-0.335554161673701\\
-0.752367096967051	-0.329372035622855\\
-0.763162841084325	-0.323103109698786\\
-0.773742494322337	-0.316750119368505\\
-0.784102202600442	-0.310315861614072\\
-0.794238304822092	-0.303803190879115\\
-0.804147337016097	-0.297215014917619\\
-0.813826036051075	-0.29055429055746\\
-0.823271342915545	-0.283824019391434\\
-0.832480405557787	-0.277027243408633\\
-0.841450581281375	-0.270167040579174\\
-0.850179438693979	-0.2632465204053\\
-0.858664759208761	-0.256268819451841\\
-0.866904538099407	-0.249237096868952\\
-0.874896985111485	-0.24215452991986\\
-0.882640524634437	-0.235024309526189\\
-0.890133795440129	-0.227849635843109\\
-0.897375649995373	-0.220633713876292\\
-0.904365153357279	-0.213379749152225\\
-0.911101581661729	-0.206090943453064\\
-0.917584420216504	-0.198770490626716\\
-0.923813361211857	-0.191421572482343\\
-0.92978830106243	-0.184047354780936\\
-0.935509337395467	-0.17665098333005\\
-0.940976765701173	-0.169235580191165\\
-0.94619107566195	-0.161804240007548\\
-0.951152947177946	-0.154360026459821\\
-0.955863246106974	-0.146905968855794\\
-0.960323019737426	-0.139445058860462\\
-0.964533492013185	-0.131980247371387\\
-0.968496058529893	-0.124514441544005\\
-0.972212281322139	-0.117050501970732\\
-0.975683883461272	-0.109591240017087\\
-0.97891274348356	-0.102139415317363\\
-0.981900889668376	-0.0946977334317622\\
-0.984650494185936	-0.0872688436662718\\
-0.987163867133889	-0.0798553370559311\\
-0.989443450481768	-0.072459744511581\\
-0.991491811941914	-0.06508453512959\\
-0.993311638785082	-0.0577321146635371\\
-0.994905731618374	-0.0504048241562946\\
-0.996276998142666	-0.0431049387304941\\
-0.99742844690601	-0.0358346665348792\\
-0.998363181068902	-0.0285961478436506\\
-0.999084392196567	-0.0213914543054951\\
-0.999595354092744	-0.0142225883386484\\
-0.999899416688637	-0.00709148266800569\\
-1	-1.11022302462516e-16\\
-1	-1.11022302462516e-16\\
-0.999899416688637	0.00710824655323256\\
-0.999595354092744	0.0142900293231909\\
-0.999084392196567	0.0215440556060667\\
-0.998363181068902	0.0288689509988335\\
-0.99742844690601	0.0362632587172106\\
-0.996276998142666	0.0437254390400496\\
-0.994905731618374	0.0512538688865654\\
-0.993311638785082	0.0588468415326898\\
-0.991491811941914	0.0665025664726041\\
-0.989443450481768	0.0742191694312862\\
-0.987163867133889	0.081994692533616\\
-0.984650494185936	0.0898270946352822\\
-0.981900889668376	0.097714251820366\\
-0.978912743483559	0.105653958070103\\
-0.975683883461272	0.113643926106875\\
-0.972212281322139	0.121681788417042\\
-0.968496058529893	0.129765098455689\\
-0.964533492013185	0.137891332035856\\
-0.960323019737426	0.146057888904224\\
-0.955863246106974	0.154262094504632\\
-0.951152947177946	0.162501201930164\\
-0.94619107566195	0.17077239406389\\
-0.940976765701173	0.179072785907636\\
-0.935509337395467	0.187399427097472\\
-0.92978830106243	0.195749304603865\\
-0.923813361211857	0.2041193456137\\
-0.917584420216504	0.212506420590632\\
-0.911101581661729	0.220907346509442\\
-0.904365153357278	0.229318890259345\\
-0.897375649995373	0.237737772210397\\
-0.890133795440129	0.246160669936421\\
-0.882640524634436	0.254584222087116\\
-0.874896985111485	0.263005032401279\\
-0.866904538099407	0.271419673852384\\
-0.85866475920876	0.279824692917048\\
-0.850179438693978	0.288216613956303\\
-0.841450581281375	0.296591943698945\\
-0.832480405557786	0.304947175815668\\
-0.823271342915544	0.313278795572176\\
-0.813826036051075	0.321583284548947\\
-0.804147337016096	0.329857125414935\\
-0.794238304822093	0.3380968067421\\
-0.784102202600442	0.346298827847331\\
-0.773742494322337	0.354459703648115\\
-0.763162841084324	0.362575969518065\\
-0.752367096967051	0.370644186128346\\
-0.741359304476472	0.378660944260955\\
-0.730143689578457	0.386622869579838\\
-0.71872465633934	0.394526627345906\\
-0.707106781186547	0.402368927062182\\
-0.695294806804925	0.410146527035516\\
-0.683293635685828	0.417856238841591\\
-0.671108323347401	0.425494931680336\\
-0.658744071245709	0.433059536609241\\
-0.646206219397571	0.440547050642567\\
-0.633500238737009	0.447954540705\\
-0.620631723228143	0.455279147428864\\
-0.60760638175823	0.462518088784674\\
-0.594430029835236	0.469668663535509\\
-0.581108581114918	0.476728254506384\\
-0.567648038782867	0.483694331660628\\
-0.554054486817265	0.490564454976016\\
-0.540334081158347	0.497336277114296\\
-0.526493040810599	0.504007545878556\\
-0.512537638903683	0.510576106453766\\
-0.498474193737904	0.51703990342672\\
-0.484309059839721	0.523396982582456\\
-0.470048619052377	0.529645492475155\\
-0.455699271686218	0.535783685772362\\
-0.441267427752584	0.541809920372256\\
-0.426759498304449	0.547722660294564\\
-0.412181886906127	0.55352047634651\\
-0.397540981253432	0.559202046566014\\
-0.382843144964685	0.564766156445148\\
-0.368094709561873	0.57021169893757\\
-0.3533019666601	0.575537674254383\\
-0.338471160382329	0.580743189453531\\
-0.323608480015096	0.585827457828459\\
-0.308720052919642	0.590789798102366\\
-0.293811937711588	0.595629633434889\\
-0.278890117720923	0.600346490248559\\
-0.263960494742774	0.604939996882797\\
-0.249028883088009	0.609409882083612\\
-0.234101003941464	0.613755973337492\\
-0.219182480034174	0.617978195058274\\
-0.204278830634725	0.622076566635992\\
-0.189395466863524	0.626051200356934\\
-0.174537687332543	0.62990229920421\\
-0.159710674111861	0.633630154548301\\
-0.144919489023161	0.637235143737024\\
-0.130169070259179	0.640717727594427\\
-0.115464229327073	0.644078447838029\\
-0.100809648312589	0.647317924423755\\
-0.0862098774609876	0.650436852827835\\
-0.0716693330697578	0.653436001274712\\
-0.0571922956873007	0.656316207919901\\
-0.0427829086109894	0.659078377996452\\
-0.0284451766772961	0.661723480933489\\
-0.0141829653360107	0.664252547454984\\
4.44089209850063e-16	0.666666666666667\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
2	1\\
2	-0.5\\
-1	-0.5\\
-1	0.5\\
2	1\\
};
%\addlegendentry{data2}

\addplot [only marks,mark=*,myCPColor,mark options={fill=myCPColor}]
  table[row sep=crcr]{%
2	1\\
2	-0.5\\
-1	-0.5\\
-1	0.5\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/ellipse3_perturb_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.765in,
at={(1.011in,2.136in)},
scale only axis,
xmin=0,
xmax=3.41421356237309,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.333333333333333\\
0.014142135623731	0.339965313201388\\
0.0282842712474619	0.346522342492368\\
0.0424264068711929	0.352995682027324\\
0.0565685424949238	0.359376083188908\\
0.0707106781186548	0.365653775322284\\
0.0848528137423857	0.371818455064623\\
0.0989949493661167	0.377859277994942\\
0.113137084989848	0.383764853033146\\
0.127279220613579	0.389523240054214\\
0.14142135623731	0.395121951219512\\
0.15556349186104	0.400547956561386\\
0.169705627484771	0.4057876943881\\
0.183847763108502	0.410827087102611\\
0.197989898732233	0.415651563048824\\
0.212132034355964	0.420246085011186\\
0.226274169979695	0.424595185995624\\
0.240416305603426	0.428683012909817\\
0.254558441227157	0.432493378736285\\
0.268700576850888	0.436009823750361\\
0.282842712474619	0.43921568627451\\
0.29698484809835	0.44209418337823\\
0.311126983722081	0.44462850182704\\
0.325269119345812	0.446801899452875\\
0.339411254969543	0.448597816960538\\
0.353553390593274	0.45\\
0.367695526217005	0.45099263112267\\
0.381837661840736	0.451560471002531\\
0.395979797464467	0.451689008042896\\
0.410121933088198	0.451364615210246\\
0.424264068711929	0.450574712643678\\
0.438406204335659	0.44930793428871\\
0.45254833995939	0.447554296506138\\
0.466690475583121	0.445305366320067\\
0.480832611206852	0.44255442670537\\
0.494974746830583	0.439296636085627\\
0.509116882454314	0.435529179030663\\
0.523259018078045	0.431251405020607\\
0.537401153701776	0.426464952092789\\
0.551543289325507	0.421173852219255\\
0.565685424949238	0.415384615384616\\
0.579827560572969	0.409106289551853\\
0.5939696961967	0.402350494019761\\
0.608111831820431	0.395131424087878\\
0.622253967444162	0.387465825446898\\
0.636396103067893	0.37937293729373\\
0.650538238691624	0.37087440381558\\
0.664680374315355	0.361994154377574\\
0.678822509939086	0.352758253461129\\
0.692964645562817	0.343194722111156\\
0.707106781186548	0.333333333333333\\
0.721248916810279	0.323205384512862\\
0.735391052434009	0.312843450479233\\
0.74953318805774	0.302281121296665\\
0.763675323681471	0.291552729199788\\
0.777817459305202	0.280693069306931\\
0.791959594928933	0.269737118822292\\
0.806101730552664	0.258719759382765\\
0.820243866176395	0.247675507020281\\
0.834386001800126	0.236638253906755\\
0.848528137423857	0.225641025641026\\
0.862670273047588	0.214715757344525\\
0.876812408671319	0.203893091275845\\
0.89095454429505	0.193202198076683\\
0.905096679918781	0.182670623145401\\
0.919238815542512	0.172324159021407\\
0.933380951166243	0.162186744073537\\
0.947523086789974	0.152280387235568\\
0.961665222413705	0.142625118035883\\
0.975807358037436	0.133238960736339\\
0.989949493661167	0.124137931034483\\
1.0040916292849	0.115336053496543\\
1.01823376490863	0.106845397676497\\
1.03237590053236	0.0986761307362167\\
1.04651803615609	0.090836584308626\\
1.06066017177982	0.0833333333333333\\
1.07480230740355	0.0761712846347607\\
1.08894444302728	0.0693537730979664\\
1.10308657865101	0.0628826634185952\\
1.11722871427475	0.0567584555522299\\
1.13137084989848	0.0509803921568627\\
1.14551298552221	0.0455465665029375\\
1.15965512114594	0.0404540295119183\\
1.17379725676967	0.0356988947710598\\
1.1879393923934	0.0312764405543399\\
1.20208152801713	0.0271812080536913\\
1.21622366364086	0.0234070951879171\\
1.23036579926459	0.0199474455070217\\
1.24450793488832	0.0167951318458418\\
1.25865007051205	0.0139426345021968\\
1.27279220613579	0.0113821138211382\\
1.28693434175952	0.00910547715857449\\
1.30107647738325	0.00710444027517199\\
1.31521861300698	0.00537058327584885\\
1.32936074863071	0.00389540126239857\\
1.34350288425444	0.00267034990791898\\
1.35764501987817	0.00168688619295205\\
1.3717871555019	0.000936504565725206\\
1.38592929112563	0.000410768803774636\\
1.40007142674936	0.000101339862613073\\
1.4142135623731	0\\
1.4142135623731	0\\
1.4242135623731	0\\
1.4342135623731	0\\
1.4442135623731	0\\
1.4542135623731	0\\
1.4642135623731	0\\
1.4742135623731	0\\
1.4842135623731	0\\
1.4942135623731	0\\
1.5042135623731	0\\
1.5142135623731	0\\
1.5242135623731	0\\
1.5342135623731	0\\
1.5442135623731	0\\
1.5542135623731	0\\
1.5642135623731	0\\
1.5742135623731	0\\
1.5842135623731	0\\
1.5942135623731	0\\
1.6042135623731	0\\
1.6142135623731	0\\
1.6242135623731	0\\
1.6342135623731	0\\
1.6442135623731	0\\
1.6542135623731	0\\
1.6642135623731	0\\
1.6742135623731	0\\
1.6842135623731	0\\
1.6942135623731	0\\
1.70421356237309	0\\
1.7142135623731	0\\
1.72421356237309	0\\
1.7342135623731	0\\
1.74421356237309	0\\
1.7542135623731	0\\
1.7642135623731	0\\
1.7742135623731	0\\
1.7842135623731	0\\
1.7942135623731	0\\
1.8042135623731	0\\
1.8142135623731	0\\
1.8242135623731	0\\
1.8342135623731	0\\
1.8442135623731	0\\
1.8542135623731	0\\
1.8642135623731	0\\
1.8742135623731	0\\
1.8842135623731	0\\
1.89421356237309	0\\
1.9042135623731	0\\
1.91421356237309	0\\
1.9242135623731	0\\
1.93421356237309	0\\
1.9442135623731	0\\
1.95421356237309	0\\
1.9642135623731	0\\
1.97421356237309	0\\
1.98421356237309	0\\
1.99421356237309	0\\
2.00421356237309	0\\
2.0142135623731	0\\
2.0242135623731	0\\
2.0342135623731	0\\
2.04421356237309	0\\
2.0542135623731	0\\
2.0642135623731	0\\
2.0742135623731	0\\
2.08421356237309	0\\
2.0942135623731	0\\
2.10421356237309	0\\
2.1142135623731	0\\
2.12421356237309	0\\
2.1342135623731	0\\
2.14421356237309	0\\
2.1542135623731	0\\
2.16421356237309	0\\
2.17421356237309	0\\
2.18421356237309	0\\
2.1942135623731	0\\
2.20421356237309	0\\
2.21421356237309	0\\
2.22421356237309	0\\
2.23421356237309	0\\
2.24421356237309	0\\
2.25421356237309	0\\
2.2642135623731	0\\
2.27421356237309	0\\
2.2842135623731	0\\
2.29421356237309	0\\
2.3042135623731	0\\
2.31421356237309	0\\
2.3242135623731	0\\
2.33421356237309	0\\
2.3442135623731	0\\
2.35421356237309	0\\
2.3642135623731	0\\
2.37421356237309	0\\
2.38421356237309	0\\
2.39421356237309	0\\
2.4042135623731	0\\
2.41421356237309	0\\
2.41421356237309	0\\
2.42421356237309	3.35277704541695e-05\\
2.43421356237309	0.000134881969085479\\
2.44421356237309	0.000305202601144329\\
2.45421356237309	0.000545606310366146\\
2.46421356237309	0.00085718436466319\\
2.47421356237309	0.00124100061911138\\
2.48421356237309	0.00169808946054199\\
2.49421356237309	0.00222945373830606\\
2.50421356237309	0.00283606268602851\\
2.5142135623731	0.00351884983941087\\
2.52421356237309	0.0042787109553703\\
2.5342135623731	0.00511650193802144\\
2.54421356237309	0.0060330367772081\\
2.5542135623731	0.00702908550548018\\
2.56421356237309	0.00810537217957604\\
2.5742135623731	0.00926257289262026\\
2.58421356237309	0.0105013138233689\\
2.5942135623731	0.0118221693289382\\
2.60421356237309	0.0132256600875246\\
2.6142135623731	0.0147122512976753\\
2.62421356237309	0.0162823509406846\\
2.6342135623731	0.0179363081126832\\
2.64421356237309	0.0196744114329425\\
2.6542135623731	0.0214968875348444\\
2.66421356237309	0.0234038996458566\\
2.67421356237309	0.0253955462627144\\
2.68421356237309	0.0274718599278319\\
2.6942135623731	0.029632806112757\\
2.70421356237309	0.0318782822142404\\
2.71421356237309	0.0342081166682091\\
2.72421356237309	0.0366220681866236\\
2.73421356237309	0.0391198251218545\\
2.74421356237309	0.0417010049628384\\
2.75421356237309	0.0443651539668643\\
2.7642135623731	0.0471117469304134\\
2.77421356237309	0.0499401871020071\\
2.7842135623731	0.0528498062395417\\
2.79421356237309	0.0558398648140712\\
2.8042135623731	0.0589095523614852\\
2.81421356237309	0.062057987982975\\
2.8242135623731	0.0652842209946345\\
2.83421356237309	0.0685872317259692\\
2.8442135623731	0.0719659324665193\\
2.85421356237309	0.0754191685592209\\
2.8642135623731	0.0789457196385586\\
2.87421356237309	0.082544301010983\\
2.88421356237309	0.0862135651745091\\
2.89421356237309	0.0899521034738476\\
2.9042135623731	0.0937584478868867\\
2.91421356237309	0.0976310729378175\\
2.92421356237309	0.101568397731692\\
2.93421356237309	0.105568788104724\\
2.9442135623731	0.109630558884199\\
2.95421356237309	0.11375197625143\\
2.96421356237309	0.11793126020081\\
2.97421356237309	0.122166587087664\\
2.98421356237309	0.126456092257286\\
2.99421356237309	0.130797872747257\\
3.00421356237309	0.135189990054921\\
3.0142135623731	0.139630472961694\\
3.02421356237309	0.144117320405711\\
3.0342135623731	0.148648504394245\\
3.04421356237309	0.153221972947217\\
3.0542135623731	0.157835653063134\\
3.06421356237309	0.162487453698772\\
3.0742135623731	0.167175268754032\\
3.08421356237309	0.171896980053426\\
3.0942135623731	0.176650460315874\\
3.10421356237309	0.181433576104594\\
3.1142135623731	0.186244190749139\\
3.12421356237309	0.19108016723185\\
3.13421356237309	0.195939371031291\\
3.14421356237309	0.200819672915523\\
3.1542135623731	0.205718951678438\\
3.16421356237309	0.210635096812709\\
3.17421356237309	0.2155660111133\\
3.18421356237309	0.22050961320589\\
3.1942135623731	0.225463839994968\\
3.20421356237309	0.230426649026786\\
3.21421356237309	0.235396020762804\\
3.22421356237309	0.240369960759692\\
3.23421356237309	0.245346501752408\\
3.24421356237309	0.25032370563733\\
3.25421356237309	0.255299665352845\\
3.2642135623731	0.260272506655275\\
3.27421356237309	0.265240389788425\\
3.2842135623731	0.270201511045492\\
3.29421356237309	0.275154104222486\\
3.3042135623731	0.280096441962713\\
3.31421356237309	0.28502683699228\\
3.3242135623731	0.28994364324694\\
3.33421356237309	0.294845256890976\\
3.3442135623731	0.299730117229137\\
3.35421356237309	0.304596707513004\\
3.3642135623731	0.309443555643414\\
3.37421356237309	0.3142692347709\\
3.38421356237309	0.319072363796337\\
3.39421356237309	0.323851607774235\\
3.4042135623731	0.32860567822133\\
3.41421356237309	0.333333333333333\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.014142135623731	0.000101339862613072\\
0.0282842712474619	0.000410768803774632\\
0.0424264068711929	0.000936504565725207\\
0.0565685424949238	0.00168688619295205\\
0.0707106781186548	0.00267034990791897\\
0.0848528137423857	0.00389540126239856\\
0.0989949493661167	0.00537058327584885\\
0.113137084989848	0.00710444027517198\\
0.127279220613579	0.0091054771585745\\
0.14142135623731	0.0113821138211382\\
0.15556349186104	0.0139426345021968\\
0.169705627484771	0.0167951318458418\\
0.183847763108502	0.0199474455070216\\
0.197989898732233	0.0234070951879171\\
0.212132034355964	0.0271812080536913\\
0.226274169979695	0.0312764405543399\\
0.240416305603426	0.0356988947710597\\
0.254558441227157	0.0404540295119183\\
0.268700576850888	0.0455465665029375\\
0.282842712474619	0.0509803921568628\\
0.29698484809835	0.0567584555522299\\
0.311126983722081	0.0628826634185952\\
0.325269119345812	0.0693537730979663\\
0.339411254969543	0.0761712846347607\\
0.353553390593274	0.0833333333333333\\
0.367695526217005	0.0908365843086259\\
0.381837661840736	0.0986761307362166\\
0.395979797464467	0.106845397676497\\
0.410121933088198	0.115336053496543\\
0.424264068711929	0.124137931034483\\
0.438406204335659	0.133238960736339\\
0.45254833995939	0.142625118035883\\
0.466690475583121	0.152280387235568\\
0.480832611206852	0.162186744073537\\
0.494974746830583	0.172324159021407\\
0.509116882454314	0.182670623145401\\
0.523259018078045	0.193202198076683\\
0.537401153701776	0.203893091275845\\
0.551543289325507	0.214715757344525\\
0.565685424949238	0.225641025641026\\
0.579827560572969	0.236638253906754\\
0.5939696961967	0.247675507020281\\
0.608111831820431	0.258719759382764\\
0.622253967444162	0.269737118822292\\
0.636396103067893	0.280693069306931\\
0.650538238691624	0.291552729199788\\
0.664680374315355	0.302281121296665\\
0.678822509939086	0.312843450479233\\
0.692964645562817	0.323205384512861\\
0.707106781186548	0.333333333333333\\
0.721248916810279	0.343194722111156\\
0.735391052434009	0.352758253461129\\
0.74953318805774	0.361994154377574\\
0.763675323681471	0.37087440381558\\
0.777817459305202	0.379372937293729\\
0.791959594928933	0.387465825446898\\
0.806101730552664	0.395131424087877\\
0.820243866176395	0.402350494019761\\
0.834386001800126	0.409106289551853\\
0.848528137423857	0.415384615384615\\
0.862670273047588	0.421173852219255\\
0.876812408671319	0.426464952092789\\
0.89095454429505	0.431251405020607\\
0.905096679918781	0.435529179030663\\
0.919238815542512	0.439296636085627\\
0.933380951166243	0.44255442670537\\
0.947523086789974	0.445305366320067\\
0.961665222413705	0.447554296506138\\
0.975807358037436	0.44930793428871\\
0.989949493661167	0.450574712643678\\
1.0040916292849	0.451364615210246\\
1.01823376490863	0.451689008042895\\
1.03237590053236	0.451560471002531\\
1.04651803615609	0.45099263112267\\
1.06066017177982	0.45\\
1.07480230740355	0.448597816960537\\
1.08894444302728	0.446801899452875\\
1.10308657865101	0.44462850182704\\
1.11722871427475	0.44209418337823\\
1.13137084989848	0.43921568627451\\
1.14551298552221	0.436009823750361\\
1.15965512114594	0.432493378736284\\
1.17379725676967	0.428683012909817\\
1.1879393923934	0.424595185995624\\
1.20208152801713	0.420246085011186\\
1.21622366364086	0.415651563048823\\
1.23036579926459	0.41082708710261\\
1.24450793488832	0.4057876943881\\
1.25865007051205	0.400547956561386\\
1.27279220613579	0.395121951219512\\
1.28693434175952	0.389523240054213\\
1.30107647738325	0.383764853033146\\
1.31521861300698	0.377859277994941\\
1.32936074863071	0.371818455064623\\
1.34350288425444	0.365653775322284\\
1.35764501987817	0.359376083188908\\
1.3717871555019	0.352995682027324\\
1.38592929112563	0.346522342492367\\
1.40007142674936	0.339965313201387\\
1.4142135623731	0.333333333333333\\
1.4142135623731	0.333333333333333\\
1.4242135623731	0.32860567822133\\
1.4342135623731	0.323851607774234\\
1.4442135623731	0.319072363796337\\
1.4542135623731	0.3142692347709\\
1.4642135623731	0.309443555643414\\
1.4742135623731	0.304596707513004\\
1.4842135623731	0.299730117229137\\
1.4942135623731	0.294845256890975\\
1.5042135623731	0.28994364324694\\
1.5142135623731	0.285026836992279\\
1.5242135623731	0.280096441962713\\
1.5342135623731	0.275154104222486\\
1.5442135623731	0.270201511045492\\
1.5542135623731	0.265240389788425\\
1.5642135623731	0.260272506655275\\
1.5742135623731	0.255299665352845\\
1.5842135623731	0.25032370563733\\
1.5942135623731	0.245346501752408\\
1.6042135623731	0.240369960759692\\
1.6142135623731	0.235396020762804\\
1.6242135623731	0.230426649026786\\
1.6342135623731	0.225463839994968\\
1.6442135623731	0.22050961320589\\
1.6542135623731	0.2155660111133\\
1.6642135623731	0.210635096812709\\
1.6742135623731	0.205718951678438\\
1.6842135623731	0.200819672915523\\
1.6942135623731	0.195939371031291\\
1.70421356237309	0.19108016723185\\
1.7142135623731	0.186244190749138\\
1.72421356237309	0.181433576104594\\
1.7342135623731	0.176650460315874\\
1.74421356237309	0.171896980053426\\
1.7542135623731	0.167175268754032\\
1.7642135623731	0.162487453698772\\
1.7742135623731	0.157835653063134\\
1.7842135623731	0.153221972947217\\
1.7942135623731	0.148648504394245\\
1.8042135623731	0.144117320405711\\
1.8142135623731	0.139630472961694\\
1.8242135623731	0.135189990054921\\
1.8342135623731	0.130797872747256\\
1.8442135623731	0.126456092257285\\
1.8542135623731	0.122166587087664\\
1.8642135623731	0.11793126020081\\
1.8742135623731	0.11375197625143\\
1.8842135623731	0.109630558884199\\
1.89421356237309	0.105568788104724\\
1.9042135623731	0.101568397731692\\
1.91421356237309	0.0976310729378175\\
1.9242135623731	0.0937584478868865\\
1.93421356237309	0.0899521034738476\\
1.9442135623731	0.0862135651745091\\
1.95421356237309	0.082544301010983\\
1.9642135623731	0.0789457196385584\\
1.97421356237309	0.0754191685592209\\
1.98421356237309	0.0719659324665192\\
1.99421356237309	0.0685872317259692\\
2.00421356237309	0.0652842209946345\\
2.0142135623731	0.062057987982975\\
2.0242135623731	0.0589095523614851\\
2.0342135623731	0.0558398648140712\\
2.04421356237309	0.0528498062395416\\
2.0542135623731	0.0499401871020071\\
2.0642135623731	0.0471117469304132\\
2.0742135623731	0.0443651539668643\\
2.08421356237309	0.0417010049628384\\
2.0942135623731	0.0391198251218545\\
2.10421356237309	0.0366220681866236\\
2.1142135623731	0.0342081166682091\\
2.12421356237309	0.0318782822142404\\
2.1342135623731	0.0296328061127569\\
2.14421356237309	0.0274718599278319\\
2.1542135623731	0.0253955462627144\\
2.16421356237309	0.0234038996458566\\
2.17421356237309	0.0214968875348444\\
2.18421356237309	0.0196744114329425\\
2.1942135623731	0.0179363081126831\\
2.20421356237309	0.0162823509406846\\
2.21421356237309	0.0147122512976753\\
2.22421356237309	0.0132256600875246\\
2.23421356237309	0.0118221693289382\\
2.24421356237309	0.0105013138233689\\
2.25421356237309	0.00926257289262025\\
2.2642135623731	0.00810537217957603\\
2.27421356237309	0.00702908550548017\\
2.2842135623731	0.0060330367772081\\
2.29421356237309	0.00511650193802144\\
2.3042135623731	0.0042787109553703\\
2.31421356237309	0.00351884983941087\\
2.3242135623731	0.00283606268602851\\
2.33421356237309	0.00222945373830606\\
2.3442135623731	0.00169808946054199\\
2.35421356237309	0.00124100061911138\\
2.3642135623731	0.00085718436466319\\
2.37421356237309	0.000545606310366146\\
2.38421356237309	0.000305202601144338\\
2.39421356237309	0.000134881969085479\\
2.4042135623731	3.35277704541695e-05\\
2.41421356237309	0\\
2.41421356237309	0\\
2.42421356237309	0\\
2.43421356237309	0\\
2.44421356237309	0\\
2.45421356237309	0\\
2.46421356237309	0\\
2.47421356237309	0\\
2.48421356237309	0\\
2.49421356237309	0\\
2.50421356237309	0\\
2.5142135623731	0\\
2.52421356237309	0\\
2.5342135623731	0\\
2.54421356237309	0\\
2.5542135623731	0\\
2.56421356237309	0\\
2.5742135623731	0\\
2.58421356237309	0\\
2.5942135623731	0\\
2.60421356237309	0\\
2.6142135623731	0\\
2.62421356237309	0\\
2.6342135623731	0\\
2.64421356237309	0\\
2.6542135623731	0\\
2.66421356237309	0\\
2.67421356237309	0\\
2.68421356237309	0\\
2.6942135623731	0\\
2.70421356237309	0\\
2.71421356237309	0\\
2.72421356237309	0\\
2.73421356237309	0\\
2.74421356237309	0\\
2.75421356237309	0\\
2.7642135623731	0\\
2.77421356237309	0\\
2.7842135623731	0\\
2.79421356237309	0\\
2.8042135623731	0\\
2.81421356237309	0\\
2.8242135623731	0\\
2.83421356237309	0\\
2.8442135623731	0\\
2.85421356237309	0\\
2.8642135623731	0\\
2.87421356237309	0\\
2.88421356237309	0\\
2.89421356237309	0\\
2.9042135623731	0\\
2.91421356237309	0\\
2.92421356237309	0\\
2.93421356237309	0\\
2.9442135623731	0\\
2.95421356237309	0\\
2.96421356237309	0\\
2.97421356237309	0\\
2.98421356237309	0\\
2.99421356237309	0\\
3.00421356237309	0\\
3.0142135623731	0\\
3.02421356237309	0\\
3.0342135623731	0\\
3.04421356237309	0\\
3.0542135623731	0\\
3.06421356237309	0\\
3.0742135623731	0\\
3.08421356237309	0\\
3.0942135623731	0\\
3.10421356237309	0\\
3.1142135623731	0\\
3.12421356237309	0\\
3.13421356237309	0\\
3.14421356237309	0\\
3.1542135623731	0\\
3.16421356237309	0\\
3.17421356237309	0\\
3.18421356237309	0\\
3.1942135623731	0\\
3.20421356237309	0\\
3.21421356237309	0\\
3.22421356237309	0\\
3.23421356237309	0\\
3.24421356237309	0\\
3.25421356237309	0\\
3.2642135623731	0\\
3.27421356237309	0\\
3.2842135623731	0\\
3.29421356237309	0\\
3.3042135623731	0\\
3.31421356237309	0\\
3.3242135623731	0\\
3.33421356237309	0\\
3.3442135623731	0\\
3.35421356237309	0\\
3.3642135623731	0\\
3.37421356237309	0\\
3.38421356237309	0\\
3.39421356237309	0\\
3.4042135623731	0\\
3.41421356237309	0\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.014142135623731	6.80133306128001e-07\\
0.0282842712474619	5.55092978073828e-06\\
0.0424264068711929	1.91123380760246e-05\\
0.0565685424949238	4.62160600808781e-05\\
0.0707106781186548	9.20810313075507e-05\\
0.0848528137423857	0.000162308385933273\\
0.0989949493661167	0.000262895684831762\\
0.113137084989848	0.000400250156347717\\
0.127279220613579	0.000581200669696245\\
0.14142135623731	0.000813008130081301\\
0.15556349186104	0.00110337395341126\\
0.169705627484771	0.0014604462474645\\
0.183847763108502	0.00189282329628672\\
0.197989898732233	0.00240955391640323\\
0.212132034355964	0.00302013422818792\\
0.226274169979695	0.0037345003646973\\
0.240416305603426	0.0045630166248723\\
0.254558441227157	0.00551645856980704\\
0.268700576850888	0.00660599056149476\\
0.282842712474619	0.00784313725490196\\
0.29698484809835	0.00923974857826998\\
0.311126983722081	0.0108079577750711\\
0.325269119345812	0.0125601321358522\\
0.339411254969543	0.0145088161209068\\
0.353553390593274	0.0166666666666667\\
0.367695526217005	0.0190463805808409\\
0.381837661840736	0.0216606140640475\\
0.395979797464467	0.0245218945487042\\
0.410121933088198	0.0276425252181798\\
0.424264068711929	0.0310344827586207\\
0.438406204335659	0.0347093090993825\\
0.45254833995939	0.0386779981114259\\
0.466690475583121	0.0429508784510577\\
0.480832611206852	0.0475374939525883\\
0.494974746830583	0.0524464831804281\\
0.509116882454314	0.0576854599406528\\
0.523259018078045	0.0632608967153741\\
0.537401153701776	0.0691780131114474\\
0.551543289325507	0.0754406714994277\\
0.565685424949238	0.0820512820512821\\
0.579827560572969	0.0890107193594214\\
0.5939696961967	0.0963182527301092\\
0.608111831820431	0.103971492088401\\
0.622253967444162	0.111966351209253\\
0.636396103067893	0.12029702970297\\
0.650538238691624	0.128956014838368\\
0.664680374315355	0.137934103892653\\
0.678822509939086	0.147220447284345\\
0.692964645562817	0.156802612288418\\
0.707106781186548	0.166666666666667\\
0.721248916810279	0.176797281087565\\
0.735391052434009	0.187177848775293\\
0.74953318805774	0.197790620433108\\
0.763675323681471	0.208616852146264\\
0.777817459305202	0.21963696369637\\
0.791959594928933	0.230830704521556\\
0.806101730552664	0.242177324440957\\
0.820243866176395	0.253655746229849\\
0.834386001800126	0.265244737181971\\
0.848528137423857	0.276923076923077\\
0.862670273047588	0.288669718936793\\
0.876812408671319	0.300463943519919\\
0.89095454429505	0.312285500187336\\
0.905096679918781	0.324114737883284\\
0.919238815542512	0.335932721712538\\
0.933380951166243	0.347721335268505\\
0.947523086789974	0.359463367993307\\
0.961665222413705	0.371142587346554\\
0.975807358037436	0.382743795875568\\
0.989949493661167	0.394252873563218\\
1.0040916292849	0.405656806075031\\
1.01823376490863	0.416943699731903\\
1.03237590053236	0.428102784197205\\
1.04651803615609	0.439124403987863\\
1.06066017177982	0.45\\
1.07480230740355	0.460722082283795\\
1.08894444302728	0.471284195313307\\
1.10308657865101	0.481680876979294\\
1.11722871427475	0.49190761249127\\
1.13137084989848	0.501960784313726\\
1.14551298552221	0.511837619185207\\
1.15965512114594	0.52153613318199\\
1.17379725676967	0.531055075694251\\
1.1879393923934	0.540393873085339\\
1.20208152801713	0.549552572706935\\
1.21622366364086	0.558531787846856\\
1.23036579926459	0.567332644094081\\
1.24450793488832	0.575956727518594\\
1.25865007051205	0.584406034983006\\
1.27279220613579	0.592682926829268\\
1.28693434175952	0.600790082117516\\
1.30107647738325	0.608730456535335\\
1.31521861300698	0.616507243044378\\
1.32936074863071	0.624123835287045\\
1.34350288425444	0.63158379373849\\
1.35764501987817	0.638890814558059\\
1.3717871555019	0.646048701068875\\
1.38592929112563	0.653061337774077\\
1.40007142674936	0.659932666802693\\
1.4142135623731	0.666666666666667\\
1.4142135623731	0.666666666666667\\
1.4242135623731	0.671344030122989\\
1.4342135623731	0.675946069272137\\
1.4442135623731	0.680469832301947\\
1.4542135623731	0.684912355763551\\
1.4642135623731	0.689270667809591\\
1.4742135623731	0.693541791558329\\
1.4842135623731	0.69772274858005\\
1.4942135623731	0.701810562501566\\
1.5042135623731	0.705802262724017\\
1.5142135623731	0.709694888248604\\
1.5242135623731	0.713485491604232\\
1.5342135623731	0.717171142870482\\
1.5442135623731	0.720748933788696\\
1.5542135623731	0.724215981953355\\
1.5642135623731	0.727569435075361\\
1.5742135623731	0.730806475308224\\
1.5842135623731	0.733924323627617\\
1.5942135623731	0.736920244254184\\
1.6042135623731	0.739791549109021\\
1.6142135623731	0.742535602290683\\
1.6242135623731	0.745149824562187\\
1.6342135623731	0.747631697836007\\
1.6442135623731	0.749978769644696\\
1.6542135623731	0.752188657584434\\
1.6642135623731	0.754259053718506\\
1.6742135623731	0.75618772892749\\
1.6842135623731	0.75797253719273\\
1.6942135623731	0.759611419799574\\
1.70421356237309	0.761102409446789\\
1.7142135623731	0.762443634248548\\
1.72421356237309	0.763633321615471\\
1.7342135623731	0.764669802001344\\
1.74421356237309	0.765551512502316\\
1.7542135623731	0.766277000295672\\
1.7642135623731	0.766844925905608\\
1.7742135623731	0.767254066283856\\
1.7842135623731	0.76750331769347\\
1.7942135623731	0.767591698384648\\
1.8042135623731	0.767518351052062\\
1.8142135623731	0.767282545063844\\
1.8242135623731	0.766883678453127\\
1.8342135623731	0.76632127966379\\
1.8442135623731	0.765595009042936\\
1.8542135623731	0.764704660073505\\
1.8642135623731	0.763650160341353\\
1.8742135623731	0.762431572232095\\
1.8842135623731	0.761049093354037\\
1.89421356237309	0.759503056684505\\
1.9042135623731	0.757793930437978\\
1.91421356237309	0.755922317655456\\
1.9242135623731	0.753888955515576\\
1.93421356237309	0.751694714369067\\
1.9442135623731	0.749340596499192\\
1.95421356237309	0.746827734611872\\
1.9642135623731	0.744157390060227\\
1.97421356237309	0.741330950809284\\
1.98421356237309	0.738349929147553\\
1.99421356237309	0.735215959153146\\
2.00421356237309	0.731930793922984\\
2.0142135623731	0.728496302574484\\
2.0242135623731	0.724914467029949\\
2.0342135623731	0.721187378594562\\
2.04421356237309	0.717317234339632\\
2.0542135623731	0.713306333303293\\
2.0642135623731	0.709157072521428\\
2.0742135623731	0.704871942902088\\
2.08421356237309	0.700453524957022\\
2.0942135623731	0.695904484404334\\
2.10421356237309	0.691227567656486\\
2.1142135623731	0.686425597208083\\
2.12421356237309	0.681501466937984\\
2.1342135623731	0.676458137340307\\
2.14421356237309	0.671298630698884\\
2.1542135623731	0.666026026219628\\
2.16421356237309	0.66064345513508\\
2.17421356237309	0.655154095795206\\
2.18421356237309	0.649561168758222\\
2.1942135623731	0.643867931894865\\
2.20421356237309	0.638077675519137\\
2.21421356237309	0.632193717558119\\
2.22421356237309	0.626219398772937\\
2.23421356237309	0.620158078042449\\
2.24421356237309	0.614013127720636\\
2.25421356237309	0.607787929078112\\
2.2642135623731	0.601485867837511\\
2.27421356237309	0.595110329811883\\
2.2842135623731	0.588664696654554\\
2.29421356237309	0.58215234172825\\
2.3042135623731	0.575576626100561\\
2.31421356237309	0.56894089467217\\
2.3242135623731	0.562248472443561\\
2.33421356237309	0.555502660925231\\
2.3442135623731	0.548706734695753\\
2.35421356237309	0.541863938111383\\
2.3642135623731	0.534977482170216\\
2.37421356237309	0.528050541533285\\
2.38421356237309	0.521086251704351\\
2.39421356237309	0.514087706369563\\
2.4042135623731	0.507057954897551\\
2.41421356237309	0.5\\
2.41421356237309	0.5\\
2.42421356237309	0.492908517331994\\
2.43421356237309	0.485777411661352\\
2.44421356237309	0.478608545694505\\
2.45421356237309	0.47140385215635\\
2.46421356237309	0.464165333465121\\
2.47421356237309	0.456895061269506\\
2.48421356237309	0.449595175843706\\
2.49421356237309	0.442267885336463\\
2.50421356237309	0.43491546487041\\
2.5142135623731	0.427540255488419\\
2.52421356237309	0.420144662944069\\
2.5342135623731	0.412731156333728\\
2.54421356237309	0.405302266568238\\
2.5542135623731	0.397860584682637\\
2.56421356237309	0.390408759982913\\
2.5742135623731	0.382949498029268\\
2.58421356237309	0.375485558455995\\
2.5942135623731	0.368019752628613\\
2.60421356237309	0.360554941139538\\
2.6142135623731	0.353094031144206\\
2.62421356237309	0.345639973540179\\
2.6342135623731	0.338195759992452\\
2.64421356237309	0.330764419808835\\
2.6542135623731	0.32334901666995\\
2.66421356237309	0.315952645219064\\
2.67421356237309	0.308578427517657\\
2.68421356237309	0.301229509373284\\
2.6942135623731	0.293909056546936\\
2.70421356237309	0.286620250847775\\
2.71421356237309	0.279366286123708\\
2.72421356237309	0.272150364156891\\
2.73421356237309	0.264975690473812\\
2.74421356237309	0.25784547008014\\
2.75421356237309	0.250762903131048\\
2.7642135623731	0.243731180548159\\
2.77421356237309	0.2367534795947\\
2.7842135623731	0.229832959420826\\
2.79421356237309	0.222972756591367\\
2.8042135623731	0.216175980608566\\
2.81421356237309	0.209445709442541\\
2.8242135623731	0.202784985082382\\
2.83421356237309	0.196196809120885\\
2.8442135623731	0.189684138385928\\
2.85421356237309	0.183249880631495\\
2.8642135623731	0.176896890301214\\
2.87421356237309	0.170627964377145\\
2.88421356237309	0.164445838326299\\
2.89421356237309	0.158353182157086\\
2.9042135623731	0.152352596597538\\
2.91421356237309	0.146446609406726\\
2.92421356237309	0.14063767183033\\
2.93421356237309	0.134928155210771\\
2.9442135623731	0.129320347761764\\
2.95421356237309	0.123816451516475\\
2.96421356237309	0.118418579457838\\
2.97421356237309	0.113128752838831\\
2.98421356237309	0.107948898699779\\
2.99421356237309	0.102880847588954\\
3.00421356237309	0.0979263314919517\\
3.0142135623731	0.0930869819744624\\
3.02421356237309	0.0883643285422278\\
3.0342135623731	0.0837597972211067\\
3.04421356237309	0.0792747093593125\\
3.0542135623731	0.0749102806530106\\
3.06421356237309	0.07066762039562\\
3.0742135623731	0.0665477309502964\\
3.08421356237309	0.0625515074442576\\
3.0942135623731	0.0586797376827817\\
3.10421356237309	0.0549331022799354\\
3.1142135623731	0.0513121750023136\\
3.12421356237309	0.0478174233213606\\
3.13421356237309	0.0444492091691355\\
3.14421356237309	0.0412077898917478\\
3.1542135623731	0.0380933193940716\\
3.16421356237309	0.0351058494687849\\
3.17421356237309	0.0322453313022666\\
3.18421356237309	0.0295116171494137\\
3.1942135623731	0.0269044621690247\\
3.20421356237309	0.0244235264110269\\
3.21421356237309	0.0220683769465129\\
3.22421356237309	0.0198384901312869\\
3.23421356237309	0.0177332539934073\\
3.24421356237309	0.0157519707350534\\
3.25421356237309	0.0138938593389304\\
3.2642135623731	0.0121580582693641\\
3.27421356237309	0.0105436282582203\\
3.2842135623731	0.00904955516581214\\
3.29421356237309	0.00767475290703216\\
3.3042135623731	0.00641806643305545\\
3.31421356237309	0.0052782747591163\\
3.3242135623731	0.00425409402904276\\
3.33421356237309	0.00334418060745909\\
3.3442135623731	0.00254713419081298\\
3.35421356237309	0.00186150092866707\\
3.3642135623731	0.00128577654699479\\
3.37421356237309	0.00081840946554922\\
3.38421356237309	0.000457803901716508\\
3.39421356237309	0.000202322953628219\\
3.4042135623731	5.02916556812543e-05\\
3.41421356237309	0\\
};
\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.666666666666667\\
0.014142135623731	0.659932666802693\\
0.0282842712474619	0.653061337774077\\
0.0424264068711929	0.646048701068875\\
0.0565685424949238	0.638890814558059\\
0.0707106781186548	0.63158379373849\\
0.0848528137423857	0.624123835287045\\
0.0989949493661167	0.616507243044378\\
0.113137084989848	0.608730456535335\\
0.127279220613579	0.600790082117516\\
0.14142135623731	0.592682926829268\\
0.15556349186104	0.584406034983006\\
0.169705627484771	0.575956727518594\\
0.183847763108502	0.567332644094081\\
0.197989898732233	0.558531787846856\\
0.212132034355964	0.549552572706935\\
0.226274169979695	0.540393873085339\\
0.240416305603426	0.531055075694251\\
0.254558441227157	0.52153613318199\\
0.268700576850888	0.511837619185207\\
0.282842712474619	0.501960784313725\\
0.29698484809835	0.49190761249127\\
0.311126983722081	0.481680876979293\\
0.325269119345812	0.471284195313306\\
0.339411254969543	0.460722082283795\\
0.353553390593274	0.45\\
0.367695526217005	0.439124403987863\\
0.381837661840736	0.428102784197205\\
0.395979797464467	0.416943699731903\\
0.410121933088198	0.405656806075031\\
0.424264068711929	0.394252873563218\\
0.438406204335659	0.382743795875568\\
0.45254833995939	0.371142587346553\\
0.466690475583121	0.359463367993307\\
0.480832611206852	0.347721335268505\\
0.494974746830583	0.335932721712538\\
0.509116882454314	0.324114737883284\\
0.523259018078045	0.312285500187336\\
0.537401153701776	0.300463943519919\\
0.551543289325507	0.288669718936792\\
0.565685424949238	0.276923076923077\\
0.579827560572969	0.265244737181971\\
0.5939696961967	0.253655746229849\\
0.608111831820431	0.242177324440957\\
0.622253967444162	0.230830704521556\\
0.636396103067893	0.21963696369637\\
0.650538238691624	0.208616852146264\\
0.664680374315355	0.197790620433107\\
0.678822509939086	0.187177848775293\\
0.692964645562817	0.176797281087565\\
0.707106781186548	0.166666666666667\\
0.721248916810279	0.156802612288418\\
0.735391052434009	0.147220447284345\\
0.74953318805774	0.137934103892653\\
0.763675323681471	0.128956014838368\\
0.777817459305202	0.12029702970297\\
0.791959594928933	0.111966351209253\\
0.806101730552664	0.103971492088401\\
0.820243866176395	0.0963182527301092\\
0.834386001800126	0.0890107193594214\\
0.848528137423857	0.0820512820512821\\
0.862670273047588	0.0754406714994277\\
0.876812408671319	0.0691780131114473\\
0.89095454429505	0.063260896715374\\
0.905096679918781	0.0576854599406528\\
0.919238815542512	0.0524464831804281\\
0.933380951166243	0.0475374939525883\\
0.947523086789974	0.0429508784510577\\
0.961665222413705	0.0386779981114258\\
0.975807358037436	0.0347093090993825\\
0.989949493661167	0.0310344827586207\\
1.0040916292849	0.0276425252181797\\
1.01823376490863	0.0245218945487042\\
1.03237590053236	0.0216606140640475\\
1.04651803615609	0.0190463805808409\\
1.06066017177982	0.0166666666666667\\
1.07480230740355	0.0145088161209068\\
1.08894444302728	0.0125601321358522\\
1.10308657865101	0.010807957775071\\
1.11722871427475	0.00923974857826997\\
1.13137084989848	0.00784313725490195\\
1.14551298552221	0.00660599056149475\\
1.15965512114594	0.00551645856980703\\
1.17379725676967	0.0045630166248723\\
1.1879393923934	0.0037345003646973\\
1.20208152801713	0.00302013422818792\\
1.21622366364086	0.00240955391640323\\
1.23036579926459	0.00189282329628673\\
1.24450793488832	0.0014604462474645\\
1.25865007051205	0.00110337395341126\\
1.27279220613579	0.000813008130081299\\
1.28693434175952	0.000581200669696243\\
1.30107647738325	0.000400250156347718\\
1.31521861300698	0.000262895684831762\\
1.32936074863071	0.000162308385933274\\
1.34350288425444	9.20810313075509e-05\\
1.35764501987817	4.62160600808782e-05\\
1.3717871555019	1.91123380760246e-05\\
1.38592929112563	5.55092978073834e-06\\
1.40007142674936	6.8013330612801e-07\\
1.4142135623731	0\\
1.4142135623731	0\\
1.4242135623731	5.02916556812565e-05\\
1.4342135623731	0.000202322953628219\\
1.4442135623731	0.000457803901716501\\
1.4542135623731	0.000818409465549219\\
1.4642135623731	0.0012857765469948\\
1.4742135623731	0.00186150092866707\\
1.4842135623731	0.002547134190813\\
1.4942135623731	0.00334418060745908\\
1.5042135623731	0.00425409402904278\\
1.5142135623731	0.00527827475911627\\
1.5242135623731	0.00641806643305545\\
1.5342135623731	0.00767475290703213\\
1.5442135623731	0.00904955516581214\\
1.5542135623731	0.0105436282582202\\
1.5642135623731	0.0121580582693641\\
1.5742135623731	0.0138938593389303\\
1.5842135623731	0.0157519707350534\\
1.5942135623731	0.0177332539934073\\
1.6042135623731	0.0198384901312869\\
1.6142135623731	0.0220683769465129\\
1.6242135623731	0.0244235264110269\\
1.6342135623731	0.0269044621690248\\
1.6442135623731	0.0295116171494137\\
1.6542135623731	0.0322453313022665\\
1.6642135623731	0.0351058494687849\\
1.6742135623731	0.0380933193940716\\
1.6842135623731	0.0412077898917478\\
1.6942135623731	0.0444492091691355\\
1.70421356237309	0.0478174233213606\\
1.7142135623731	0.0513121750023137\\
1.72421356237309	0.0549331022799353\\
1.7342135623731	0.0586797376827818\\
1.74421356237309	0.0625515074442575\\
1.7542135623731	0.0665477309502965\\
1.7642135623731	0.0706676203956199\\
1.7742135623731	0.0749102806530106\\
1.7842135623731	0.0792747093593124\\
1.7942135623731	0.0837597972211067\\
1.8042135623731	0.0883643285422277\\
1.8142135623731	0.0930869819744625\\
1.8242135623731	0.0979263314919516\\
1.8342135623731	0.102880847588954\\
1.8442135623731	0.107948898699779\\
1.8542135623731	0.113128752838831\\
1.8642135623731	0.118418579457838\\
1.8742135623731	0.123816451516475\\
1.8842135623731	0.129320347761764\\
1.89421356237309	0.134928155210771\\
1.9042135623731	0.14063767183033\\
1.91421356237309	0.146446609406726\\
1.9242135623731	0.152352596597538\\
1.93421356237309	0.158353182157086\\
1.9442135623731	0.164445838326299\\
1.95421356237309	0.170627964377145\\
1.9642135623731	0.176896890301214\\
1.97421356237309	0.183249880631495\\
1.98421356237309	0.189684138385928\\
1.99421356237309	0.196196809120885\\
2.00421356237309	0.202784985082382\\
2.0142135623731	0.209445709442541\\
2.0242135623731	0.216175980608566\\
2.0342135623731	0.222972756591367\\
2.04421356237309	0.229832959420826\\
2.0542135623731	0.2367534795947\\
2.0642135623731	0.243731180548159\\
2.0742135623731	0.250762903131048\\
2.08421356237309	0.25784547008014\\
2.0942135623731	0.264975690473811\\
2.10421356237309	0.272150364156891\\
2.1142135623731	0.279366286123708\\
2.12421356237309	0.286620250847775\\
2.1342135623731	0.293909056546936\\
2.14421356237309	0.301229509373284\\
2.1542135623731	0.308578427517657\\
2.16421356237309	0.315952645219064\\
2.17421356237309	0.32334901666995\\
2.18421356237309	0.330764419808835\\
2.1942135623731	0.338195759992452\\
2.20421356237309	0.345639973540179\\
2.21421356237309	0.353094031144206\\
2.22421356237309	0.360554941139538\\
2.23421356237309	0.368019752628613\\
2.24421356237309	0.375485558455995\\
2.25421356237309	0.382949498029268\\
2.2642135623731	0.390408759982913\\
2.27421356237309	0.397860584682637\\
2.2842135623731	0.405302266568238\\
2.29421356237309	0.412731156333728\\
2.3042135623731	0.420144662944069\\
2.31421356237309	0.427540255488419\\
2.3242135623731	0.43491546487041\\
2.33421356237309	0.442267885336463\\
2.3442135623731	0.449595175843705\\
2.35421356237309	0.456895061269506\\
2.3642135623731	0.464165333465121\\
2.37421356237309	0.471403852156349\\
2.38421356237309	0.478608545694505\\
2.39421356237309	0.485777411661352\\
2.4042135623731	0.492908517331994\\
2.41421356237309	0.5\\
2.41421356237309	0.5\\
2.42421356237309	0.507057954897551\\
2.43421356237309	0.514087706369563\\
2.44421356237309	0.52108625170435\\
2.45421356237309	0.528050541533284\\
2.46421356237309	0.534977482170216\\
2.47421356237309	0.541863938111383\\
2.48421356237309	0.548706734695752\\
2.49421356237309	0.555502660925231\\
2.50421356237309	0.562248472443561\\
2.5142135623731	0.56894089467217\\
2.52421356237309	0.57557662610056\\
2.5342135623731	0.58215234172825\\
2.54421356237309	0.588664696654554\\
2.5542135623731	0.595110329811882\\
2.56421356237309	0.601485867837511\\
2.5742135623731	0.607787929078112\\
2.58421356237309	0.614013127720636\\
2.5942135623731	0.620158078042449\\
2.60421356237309	0.626219398772937\\
2.6142135623731	0.632193717558119\\
2.62421356237309	0.638077675519137\\
2.6342135623731	0.643867931894865\\
2.64421356237309	0.649561168758222\\
2.6542135623731	0.655154095795206\\
2.66421356237309	0.66064345513508\\
2.67421356237309	0.666026026219628\\
2.68421356237309	0.671298630698884\\
2.6942135623731	0.676458137340307\\
2.70421356237309	0.681501466937984\\
2.71421356237309	0.686425597208083\\
2.72421356237309	0.691227567656486\\
2.73421356237309	0.695904484404334\\
2.74421356237309	0.700453524957022\\
2.75421356237309	0.704871942902088\\
2.7642135623731	0.709157072521428\\
2.77421356237309	0.713306333303292\\
2.7842135623731	0.717317234339632\\
2.79421356237309	0.721187378594561\\
2.8042135623731	0.724914467029948\\
2.81421356237309	0.728496302574484\\
2.8242135623731	0.731930793922984\\
2.83421356237309	0.735215959153146\\
2.8442135623731	0.738349929147552\\
2.85421356237309	0.741330950809283\\
2.8642135623731	0.744157390060227\\
2.87421356237309	0.746827734611871\\
2.88421356237309	0.749340596499191\\
2.89421356237309	0.751694714369066\\
2.9042135623731	0.753888955515576\\
2.91421356237309	0.755922317655456\\
2.92421356237309	0.757793930437978\\
2.93421356237309	0.759503056684504\\
2.9442135623731	0.761049093354037\\
2.95421356237309	0.762431572232095\\
2.96421356237309	0.763650160341353\\
2.97421356237309	0.764704660073505\\
2.98421356237309	0.765595009042935\\
2.99421356237309	0.76632127966379\\
3.00421356237309	0.766883678453127\\
3.0142135623731	0.767282545063844\\
3.02421356237309	0.767518351052061\\
3.0342135623731	0.767591698384648\\
3.04421356237309	0.76750331769347\\
3.0542135623731	0.767254066283856\\
3.06421356237309	0.766844925905608\\
3.0742135623731	0.766277000295671\\
3.08421356237309	0.765551512502316\\
3.0942135623731	0.764669802001344\\
3.10421356237309	0.763633321615471\\
3.1142135623731	0.762443634248548\\
3.12421356237309	0.761102409446789\\
3.13421356237309	0.759611419799574\\
3.14421356237309	0.757972537192729\\
3.1542135623731	0.75618772892749\\
3.16421356237309	0.754259053718506\\
3.17421356237309	0.752188657584433\\
3.18421356237309	0.749978769644696\\
3.1942135623731	0.747631697836007\\
3.20421356237309	0.745149824562187\\
3.21421356237309	0.742535602290683\\
3.22421356237309	0.739791549109021\\
3.23421356237309	0.736920244254184\\
3.24421356237309	0.733924323627616\\
3.25421356237309	0.730806475308224\\
3.2642135623731	0.727569435075361\\
3.27421356237309	0.724215981953355\\
3.2842135623731	0.720748933788696\\
3.29421356237309	0.717171142870482\\
3.3042135623731	0.713485491604232\\
3.31421356237309	0.709694888248604\\
3.3242135623731	0.705802262724017\\
3.33421356237309	0.701810562501565\\
3.3442135623731	0.69772274858005\\
3.35421356237309	0.693541791558329\\
3.3642135623731	0.689270667809591\\
3.37421356237309	0.684912355763551\\
3.38421356237309	0.680469832301947\\
3.39421356237309	0.675946069272137\\
3.4042135623731	0.671344030122989\\
3.41421356237309	0.666666666666667\\
};
\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/mds_example_bsp_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.377in,
height=4.754in,
at={(2.836in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.979900010203041\\
0.0202020202020202	0.960004081216202\\
0.0303030303030303	0.940312213039486\\
0.0404040404040404	0.92082440567289\\
0.0505050505050505	0.901540659116417\\
0.0606060606060606	0.882460973370064\\
0.0707070707070707	0.863585348433833\\
0.0808080808080808	0.844913784307724\\
0.0909090909090909	0.826446280991735\\
0.101010101010101	0.808182838485869\\
0.111111111111111	0.790123456790123\\
0.121212121212121	0.772268135904499\\
0.131313131313131	0.754616875828997\\
0.141414141414141	0.737169676563616\\
0.151515151515152	0.719926538108356\\
0.161616161616162	0.702887460463218\\
0.171717171717172	0.686052443628201\\
0.181818181818182	0.669421487603306\\
0.191919191919192	0.652994592388532\\
0.202020202020202	0.636771757983879\\
0.212121212121212	0.620752984389348\\
0.222222222222222	0.604938271604938\\
0.232323232323232	0.58932761963065\\
0.242424242424242	0.573921028466483\\
0.252525252525253	0.558718498112437\\
0.262626262626263	0.543720028568513\\
0.272727272727273	0.528925619834711\\
0.282828282828283	0.514335271911029\\
0.292929292929293	0.49994898479747\\
0.303030303030303	0.485766758494031\\
0.313131313131313	0.471788593000714\\
0.323232323232323	0.458014488317519\\
0.333333333333333	0.444444444444445\\
0.343434343434343	0.431078461381492\\
0.353535353535354	0.41791653912866\\
0.363636363636364	0.40495867768595\\
0.373737373737374	0.392204877053362\\
0.383838383838384	0.379655137230895\\
0.393939393939394	0.367309458218549\\
0.404040404040404	0.355167840016325\\
0.414141414141414	0.343230282624222\\
0.424242424242424	0.331496786042241\\
0.434343434343434	0.319967350270381\\
0.444444444444444	0.308641975308642\\
0.454545454545455	0.297520661157025\\
0.464646464646465	0.286603407815529\\
0.474747474747475	0.275890215284155\\
0.484848484848485	0.265381083562902\\
0.494949494949495	0.25507601265177\\
0.505050505050505	0.24497500255076\\
0.515151515151515	0.235078053259871\\
0.525252525252525	0.225385164779104\\
0.535353535353535	0.215896337108458\\
0.545454545454545	0.206611570247934\\
0.555555555555556	0.197530864197531\\
0.565656565656566	0.188654218957249\\
0.575757575757576	0.179981634527089\\
0.585858585858586	0.17151311090705\\
0.595959595959596	0.163248648097133\\
0.606060606060606	0.155188246097337\\
0.616161616161616	0.147331904907663\\
0.626262626262626	0.139679624528109\\
0.636363636363636	0.132231404958678\\
0.646464646464647	0.124987246199367\\
0.656565656565657	0.117947148250179\\
0.666666666666667	0.111111111111111\\
0.676767676767677	0.104479134782165\\
0.686868686868687	0.0980512192633405\\
0.696969696969697	0.0918273645546372\\
0.707070707070707	0.0858075706560555\\
0.717171717171717	0.0799918375675952\\
0.727272727272727	0.0743801652892562\\
0.737373737373737	0.0689725538210387\\
0.747474747474748	0.0637690031629425\\
0.757575757575758	0.0587695133149679\\
0.767676767676768	0.0539740842771146\\
0.777777777777778	0.0493827160493827\\
0.787878787878788	0.0449954086317723\\
0.797979797979798	0.0408121620242832\\
0.808080808080808	0.0368329762269156\\
0.818181818181818	0.0330578512396694\\
0.828282828282828	0.0294867870625446\\
0.838383838383838	0.0261197836955413\\
0.848484848484849	0.0229568411386593\\
0.858585858585859	0.0199979593918988\\
0.868686868686869	0.0172431384552597\\
0.878787878787879	0.014692378328742\\
0.888888888888889	0.0123456790123457\\
0.898989898989899	0.0102030405060708\\
0.909090909090909	0.00826446280991736\\
0.919191919191919	0.00652994592388531\\
0.929292929292929	0.0049994898479747\\
0.939393939393939	0.00367309458218548\\
0.94949494949495	0.0025507601265177\\
0.95959595959596	0.00163248648097133\\
0.96969696969697	0.000918273645546371\\
0.97979797979798	0.000408121620242833\\
0.98989898989899	0.000102030405060707\\
1	0\\
};
\addlegendentry{data1}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0.0199979593918988\\
0.0202020202020202	0.0395877971635547\\
0.0303030303030303	0.0587695133149679\\
0.0404040404040404	0.0775431078461382\\
0.0505050505050505	0.0959085807570656\\
0.0606060606060606	0.11386593204775\\
0.0707070707070707	0.131415161718192\\
0.0808080808080808	0.148556269768391\\
0.0909090909090909	0.165289256198347\\
0.101010101010101	0.18161412100806\\
0.111111111111111	0.197530864197531\\
0.121212121212121	0.213039485766758\\
0.131313131313131	0.228139985715743\\
0.141414141414141	0.242832364044485\\
0.151515151515152	0.257116620752984\\
0.161616161616162	0.270992755841241\\
0.171717171717172	0.284460769309254\\
0.181818181818182	0.297520661157025\\
0.191919191919192	0.310172431384553\\
0.202020202020202	0.322416079991838\\
0.212121212121212	0.33425160697888\\
0.222222222222222	0.345679012345679\\
0.232323232323232	0.356698296092236\\
0.242424242424242	0.367309458218549\\
0.252525252525253	0.37751249872462\\
0.262626262626263	0.387307417610448\\
0.272727272727273	0.396694214876033\\
0.282828282828283	0.405672890521375\\
0.292929292929293	0.414243444546475\\
0.303030303030303	0.422405876951332\\
0.313131313131313	0.430160187735945\\
0.323232323232323	0.437506376900316\\
0.333333333333333	0.444444444444444\\
0.343434343434343	0.45097439036833\\
0.353535353535354	0.457096214671972\\
0.363636363636364	0.462809917355372\\
0.373737373737374	0.468115498418529\\
0.383838383838384	0.473012957861443\\
0.393939393939394	0.477502295684114\\
0.404040404040404	0.481583511886542\\
0.414141414141414	0.485256606468728\\
0.424242424242424	0.48852157943067\\
0.434343434343434	0.49137843077237\\
0.444444444444444	0.493827160493827\\
0.454545454545455	0.495867768595041\\
0.464646464646465	0.497500255076013\\
0.474747474747475	0.498724619936741\\
0.484848484848485	0.499540863177227\\
0.494949494949495	0.49994898479747\\
0.505050505050505	0.49994898479747\\
0.515151515151515	0.499540863177227\\
0.525252525252525	0.498724619936741\\
0.535353535353535	0.497500255076013\\
0.545454545454545	0.495867768595041\\
0.555555555555556	0.493827160493827\\
0.565656565656566	0.49137843077237\\
0.575757575757576	0.48852157943067\\
0.585858585858586	0.485256606468728\\
0.595959595959596	0.481583511886542\\
0.606060606060606	0.477502295684114\\
0.616161616161616	0.473012957861443\\
0.626262626262626	0.468115498418529\\
0.636363636363636	0.462809917355372\\
0.646464646464647	0.457096214671972\\
0.656565656565657	0.45097439036833\\
0.666666666666667	0.444444444444444\\
0.676767676767677	0.437506376900316\\
0.686868686868687	0.430160187735945\\
0.696969696969697	0.422405876951331\\
0.707070707070707	0.414243444546475\\
0.717171717171717	0.405672890521375\\
0.727272727272727	0.396694214876033\\
0.737373737373737	0.387307417610448\\
0.747474747474748	0.37751249872462\\
0.757575757575758	0.367309458218549\\
0.767676767676768	0.356698296092236\\
0.777777777777778	0.345679012345679\\
0.787878787878788	0.33425160697888\\
0.797979797979798	0.322416079991838\\
0.808080808080808	0.310172431384553\\
0.818181818181818	0.297520661157025\\
0.828282828282828	0.284460769309254\\
0.838383838383838	0.270992755841241\\
0.848484848484849	0.257116620752984\\
0.858585858585859	0.242832364044485\\
0.868686868686869	0.228139985715743\\
0.878787878787879	0.213039485766758\\
0.888888888888889	0.197530864197531\\
0.898989898989899	0.18161412100806\\
0.909090909090909	0.165289256198347\\
0.919191919191919	0.148556269768391\\
0.929292929292929	0.131415161718192\\
0.939393939393939	0.11386593204775\\
0.94949494949495	0.0959085807570656\\
0.95959595959596	0.0775431078461382\\
0.96969696969697	0.0587695133149678\\
0.97979797979798	0.0395877971635548\\
0.98989898989899	0.0199979593918987\\
1	0\\
};
\addlegendentry{data2}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0.000102030405060708\\
0.0202020202020202	0.000408121620242832\\
0.0303030303030303	0.000918273645546373\\
0.0404040404040404	0.00163248648097133\\
0.0505050505050505	0.0025507601265177\\
0.0606060606060606	0.00367309458218549\\
0.0707070707070707	0.0049994898479747\\
0.0808080808080808	0.00652994592388532\\
0.0909090909090909	0.00826446280991736\\
0.101010101010101	0.0102030405060708\\
0.111111111111111	0.0123456790123457\\
0.121212121212121	0.014692378328742\\
0.131313131313131	0.0172431384552597\\
0.141414141414141	0.0199979593918988\\
0.151515151515152	0.0229568411386593\\
0.161616161616162	0.0261197836955413\\
0.171717171717172	0.0294867870625446\\
0.181818181818182	0.0330578512396694\\
0.191919191919192	0.0368329762269156\\
0.202020202020202	0.0408121620242832\\
0.212121212121212	0.0449954086317723\\
0.222222222222222	0.0493827160493827\\
0.232323232323232	0.0539740842771146\\
0.242424242424242	0.0587695133149679\\
0.252525252525253	0.0637690031629426\\
0.262626262626263	0.0689725538210387\\
0.272727272727273	0.0743801652892562\\
0.282828282828283	0.0799918375675951\\
0.292929292929293	0.0858075706560555\\
0.303030303030303	0.0918273645546373\\
0.313131313131313	0.0980512192633405\\
0.323232323232323	0.104479134782165\\
0.333333333333333	0.111111111111111\\
0.343434343434343	0.117947148250179\\
0.353535353535354	0.124987246199367\\
0.363636363636364	0.132231404958678\\
0.373737373737374	0.139679624528109\\
0.383838383838384	0.147331904907662\\
0.393939393939394	0.155188246097337\\
0.404040404040404	0.163248648097133\\
0.414141414141414	0.17151311090705\\
0.424242424242424	0.179981634527089\\
0.434343434343434	0.188654218957249\\
0.444444444444444	0.197530864197531\\
0.454545454545455	0.206611570247934\\
0.464646464646465	0.215896337108458\\
0.474747474747475	0.225385164779104\\
0.484848484848485	0.235078053259871\\
0.494949494949495	0.24497500255076\\
0.505050505050505	0.25507601265177\\
0.515151515151515	0.265381083562902\\
0.525252525252525	0.275890215284155\\
0.535353535353535	0.286603407815529\\
0.545454545454545	0.297520661157025\\
0.555555555555556	0.308641975308642\\
0.565656565656566	0.319967350270381\\
0.575757575757576	0.331496786042241\\
0.585858585858586	0.343230282624222\\
0.595959595959596	0.355167840016325\\
0.606060606060606	0.367309458218549\\
0.616161616161616	0.379655137230895\\
0.626262626262626	0.392204877053362\\
0.636363636363636	0.40495867768595\\
0.646464646464647	0.41791653912866\\
0.656565656565657	0.431078461381492\\
0.666666666666667	0.444444444444444\\
0.676767676767677	0.458014488317519\\
0.686868686868687	0.471788593000714\\
0.696969696969697	0.485766758494031\\
0.707070707070707	0.49994898479747\\
0.717171717171717	0.514335271911029\\
0.727272727272727	0.528925619834711\\
0.737373737373737	0.543720028568513\\
0.747474747474748	0.558718498112438\\
0.757575757575758	0.573921028466483\\
0.767676767676768	0.58932761963065\\
0.777777777777778	0.604938271604938\\
0.787878787878788	0.620752984389348\\
0.797979797979798	0.636771757983879\\
0.808080808080808	0.652994592388532\\
0.818181818181818	0.669421487603306\\
0.828282828282828	0.686052443628201\\
0.838383838383838	0.702887460463218\\
0.848484848484849	0.719926538108356\\
0.858585858585859	0.737169676563616\\
0.868686868686869	0.754616875828997\\
0.878787878787879	0.772268135904499\\
0.888888888888889	0.790123456790123\\
0.898989898989899	0.808182838485869\\
0.909090909090909	0.826446280991735\\
0.919191919191919	0.844913784307724\\
0.929292929292929	0.863585348433833\\
0.939393939393939	0.882460973370064\\
0.94949494949495	0.901540659116417\\
0.95959595959596	0.92082440567289\\
0.96969696969697	0.940312213039486\\
0.97979797979798	0.960004081216202\\
0.98989898989899	0.979900010203041\\
1	1\\
};
\addlegendentry{data3}

\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	2\\
0.5	1.75\\
1	1.5\\
};
\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/mds_example_bsp_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.377in,
height=4.754in,
at={(2.836in,0.642in)},
scale only axis,
xmin=1,
xmax=2,
ymin=0,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
1.01010101010101	0.970002030302\\
1.02020202020202	0.940610059373451\\
1.03030303030303	0.911817903553441\\
1.04040404040404	0.883619379181056\\
1.05050505050505	0.856008302595386\\
1.06060606060606	0.828978490135515\\
1.07070707070707	0.802523758140532\\
1.08080808080808	0.776637922949524\\
1.09090909090909	0.751314800901578\\
1.1010101010101	0.726548208335781\\
1.11111111111111	0.702331961591221\\
1.12121212121212	0.678659877006984\\
1.13131313131313	0.655525770922159\\
1.14141414141414	0.632923459675832\\
1.15151515151515	0.61084675960709\\
1.16161616161616	0.589289487055021\\
1.17171717171717	0.568245458358712\\
1.18181818181818	0.54770848985725\\
1.19191919191919	0.527672397889723\\
1.2020202020202	0.508130998795217\\
1.21212121212121	0.48907810891282\\
1.22222222222222	0.470507544581619\\
1.23232323232323	0.452413122140701\\
1.24242424242424	0.434788657929154\\
1.25252525252525	0.417627968286064\\
1.26262626262626	0.40092486955052\\
1.27272727272727	0.384673178061608\\
1.28282828282828	0.368866710158415\\
1.29292929292929	0.353499282180029\\
1.3030303030303	0.338564710465537\\
1.31313131313131	0.324056811354026\\
1.32323232323232	0.309969401184583\\
1.33333333333333	0.296296296296296\\
1.34343434343434	0.283031313028252\\
1.35353535353535	0.270168267719538\\
1.36363636363636	0.257700976709241\\
1.37373737373737	0.245623256336449\\
1.38383838383838	0.233928922940248\\
1.39393939393939	0.222611792859727\\
1.4040404040404	0.211665682433971\\
1.41414141414141	0.201084408002069\\
1.42424242424242	0.190861785903108\\
1.43434343434343	0.180991632476175\\
1.44444444444444	0.171467764060357\\
1.45454545454545	0.162283996994741\\
1.46464646464646	0.153434147618415\\
1.47474747474747	0.144912032270465\\
1.48484848484848	0.13671146728998\\
1.4949494949495	0.128826269016046\\
1.50505050505051	0.12125025378775\\
1.51515151515152	0.11397723794418\\
1.52525252525253	0.107001037824423\\
1.53535353535354	0.100315469767566\\
1.54545454545455	0.0939143501126972\\
1.55555555555556	0.0877914951989026\\
1.56565656565657	0.0819407213652699\\
1.57575757575758	0.0763558449508863\\
1.58585858585859	0.071030682294839\\
1.5959595959596	0.0659590497362154\\
1.60606060606061	0.0611347636141025\\
1.61616161616162	0.0565516402675876\\
1.62626262626263	0.052203496035758\\
1.63636363636364	0.048084147257701\\
1.64646464646465	0.0441874102725036\\
1.65656565656566	0.0405071014192532\\
1.66666666666667	0.037037037037037\\
1.67676767676768	0.0337710334649422\\
1.68686868686869	0.0307029070420561\\
1.6969696969697	0.0278264741074658\\
1.70707070707071	0.0251355510002587\\
1.71717171717172	0.0226239540595219\\
1.72727272727273	0.0202854996243426\\
1.73737373737374	0.0181140040338081\\
1.74747474747475	0.0161032836270057\\
1.75757575757576	0.0142471547430225\\
1.76767676767677	0.0125394337209458\\
1.77777777777778	0.0109739368998628\\
1.78787878787879	0.00954448061886079\\
1.7979797979798	0.00824488121702691\\
1.80808080808081	0.00706895503344845\\
1.81818181818182	0.00601051840721262\\
1.82828282828283	0.00506338767740665\\
1.83838383838384	0.00422137918311778\\
1.84848484848485	0.00347830926343323\\
1.85858585858586	0.00282799425744023\\
1.86868686868687	0.00226425050422601\\
1.87878787878788	0.00178089434287781\\
1.88888888888889	0.00137174211248286\\
1.8989898989899	0.00103061015212836\\
1.90909090909091	0.000751314800901578\\
1.91919191919192	0.000527672397889722\\
1.92929292929293	0.000353499282180029\\
1.93939393939394	0.000222611792859726\\
1.94949494949495	0.000128826269016045\\
1.95959595959596	6.59590497362155e-05\\
1.96969696969697	2.78264741074658e-05\\
1.97979797979798	8.24488121702694e-06\\
1.98989898989899	1.03061015212835e-06\\
2	0\\
};
\addlegendentry{data1}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.01010101010101	0.0296939397031224\\
1.02020202020202	0.0581820655282547\\
1.03030303030303	0.0854829284581351\\
1.04040404040404	0.111615079475502\\
1.05050505050505	0.136597069563093\\
1.06060606060606	0.160447449703648\\
1.07070707070707	0.183184770879904\\
1.08080808080808	0.2048275840746\\
1.09090909090909	0.225394440270473\\
1.1010101010101	0.244903890450263\\
1.11111111111111	0.263374485596708\\
1.12121212121212	0.280824776692545\\
1.13131313131313	0.297273314720514\\
1.14141414141414	0.312738650663352\\
1.15151515151515	0.327239335503798\\
1.16161616161616	0.340793920224591\\
1.17171717171717	0.353420955808467\\
1.18181818181818	0.365138993238167\\
1.19191919191919	0.375966583496427\\
1.2020202020202	0.385922277565987\\
1.21212121212121	0.395024626429585\\
1.22222222222222	0.403292181069959\\
1.23232323232323	0.410743492469847\\
1.24242424242424	0.417397111611988\\
1.25252525252525	0.423271589479119\\
1.26262626262626	0.42838547705398\\
1.27272727272727	0.432757325319309\\
1.28282828282828	0.436405685257843\\
1.29292929292929	0.439349107852322\\
1.3030303030303	0.441606144085483\\
1.31313131313131	0.443195344940065\\
1.32323232323232	0.444135261398806\\
1.33333333333333	0.444444444444445\\
1.34343434343434	0.444141445059719\\
1.35353535353535	0.443244814227367\\
1.36363636363636	0.441773102930128\\
1.37373737373737	0.439744862150739\\
1.38383838383838	0.437178642871939\\
1.39393939393939	0.434092996076467\\
1.4040404040404	0.430506472747061\\
1.41414141414141	0.426437623866458\\
1.42424242424242	0.421905000417397\\
1.43434343434343	0.416927153382617\\
1.44444444444444	0.411522633744856\\
1.45454545454545	0.405709992486852\\
1.46464646464646	0.399507780591344\\
1.47474747474747	0.392934549041069\\
1.48484848484848	0.386008848818766\\
1.4949494949495	0.378749230907174\\
1.50505050505051	0.37117424628903\\
1.51515151515152	0.363302445947074\\
1.52525252525253	0.355152380864043\\
1.53535353535354	0.346742602022675\\
1.54545454545455	0.33809166040571\\
1.55555555555556	0.329218106995885\\
1.56565656565657	0.320140492775938\\
1.57575757575758	0.310877368728608\\
1.58585858585859	0.301447285836634\\
1.5959595959596	0.291868795082753\\
1.60606060606061	0.282160447449704\\
1.61616161616162	0.272340793920225\\
1.62626262626263	0.262428385477054\\
1.63636363636364	0.25244177310293\\
1.64646464646465	0.242399507780591\\
1.65656565656566	0.232320140492776\\
1.66666666666667	0.222222222222222\\
1.67676767676768	0.212124303951668\\
1.68686868686869	0.202044936663853\\
1.6969696969697	0.192002671341514\\
1.70707070707071	0.18201605896739\\
1.71717171717172	0.17210365052422\\
1.72727272727273	0.162283996994741\\
1.73737373737374	0.152575649361692\\
1.74747474747475	0.142997158607811\\
1.75757575757576	0.133567075715836\\
1.76767676767677	0.124303951668506\\
1.77777777777778	0.11522633744856\\
1.78787878787879	0.106352784038734\\
1.7979797979798	0.0977018424217689\\
1.80808080808081	0.0892920635804015\\
1.81818181818182	0.0811419984973704\\
1.82828282828283	0.0732701981554139\\
1.83838383838384	0.0656952135372705\\
1.84848484848485	0.0584355956256783\\
1.85858585858586	0.0515098954033757\\
1.86868686868687	0.0449366638531009\\
1.87878787878788	0.0387344519575925\\
1.88888888888889	0.0329218106995885\\
1.8989898989899	0.0275172910618273\\
1.90909090909091	0.0225394440270473\\
1.91919191919192	0.0180068205779868\\
1.92929292929293	0.013937971697384\\
1.93939393939394	0.0103514483679773\\
1.94949494949495	0.00726580157250497\\
1.95959595959596	0.00469958229370535\\
1.96969696969697	0.00267134151431672\\
1.97979797979798	0.00119963021707742\\
1.98989898989899	0.000302999384725736\\
2	0\\
};
\addlegendentry{data2}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.01010101010101	0.000302999384725739\\
1.02020202020202	0.00119963021707742\\
1.03030303030303	0.00267134151431672\\
1.04040404040404	0.00469958229370534\\
1.05050505050505	0.00726580157250497\\
1.06060606060606	0.0103514483679773\\
1.07070707070707	0.013937971697384\\
1.08080808080808	0.0180068205779868\\
1.09090909090909	0.0225394440270473\\
1.1010101010101	0.0275172910618273\\
1.11111111111111	0.0329218106995885\\
1.12121212121212	0.0387344519575925\\
1.13131313131313	0.044936663853101\\
1.14141414141414	0.0515098954033757\\
1.15151515151515	0.0584355956256783\\
1.16161616161616	0.0656952135372705\\
1.17171717171717	0.0732701981554139\\
1.18181818181818	0.0811419984973704\\
1.19191919191919	0.0892920635804015\\
1.2020202020202	0.097701842421769\\
1.21212121212121	0.106352784038734\\
1.22222222222222	0.11522633744856\\
1.23232323232323	0.124303951668506\\
1.24242424242424	0.133567075715836\\
1.25252525252525	0.142997158607811\\
1.26262626262626	0.152575649361692\\
1.27272727272727	0.162283996994741\\
1.28282828282828	0.17210365052422\\
1.29292929292929	0.18201605896739\\
1.3030303030303	0.192002671341514\\
1.31313131313131	0.202044936663853\\
1.32323232323232	0.212124303951669\\
1.33333333333333	0.222222222222222\\
1.34343434343434	0.232320140492776\\
1.35353535353535	0.242399507780591\\
1.36363636363636	0.25244177310293\\
1.37373737373737	0.262428385477054\\
1.38383838383838	0.272340793920225\\
1.39393939393939	0.282160447449704\\
1.4040404040404	0.291868795082753\\
1.41414141414141	0.301447285836634\\
1.42424242424242	0.310877368728608\\
1.43434343434343	0.320140492775938\\
1.44444444444444	0.329218106995885\\
1.45454545454545	0.33809166040571\\
1.46464646464646	0.346742602022675\\
1.47474747474747	0.355152380864043\\
1.48484848484848	0.363302445947074\\
1.4949494949495	0.37117424628903\\
1.50505050505051	0.378749230907174\\
1.51515151515152	0.386008848818766\\
1.52525252525253	0.392934549041069\\
1.53535353535354	0.399507780591344\\
1.54545454545455	0.405709992486852\\
1.55555555555556	0.411522633744856\\
1.56565656565657	0.416927153382617\\
1.57575757575758	0.421905000417397\\
1.58585858585859	0.426437623866458\\
1.5959595959596	0.43050647274706\\
1.60606060606061	0.434092996076467\\
1.61616161616162	0.437178642871939\\
1.62626262626263	0.439744862150739\\
1.63636363636364	0.441773102930128\\
1.64646464646465	0.443244814227367\\
1.65656565656566	0.444141445059719\\
1.66666666666667	0.444444444444444\\
1.67676767676768	0.444135261398806\\
1.68686868686869	0.443195344940065\\
1.6969696969697	0.441606144085483\\
1.70707070707071	0.439349107852322\\
1.71717171717172	0.436405685257843\\
1.72727272727273	0.432757325319309\\
1.73737373737374	0.42838547705398\\
1.74747474747475	0.423271589479119\\
1.75757575757576	0.417397111611988\\
1.76767676767677	0.410743492469847\\
1.77777777777778	0.403292181069959\\
1.78787878787879	0.395024626429585\\
1.7979797979798	0.385922277565987\\
1.80808080808081	0.375966583496427\\
1.81818181818182	0.365138993238167\\
1.82828282828283	0.353420955808467\\
1.83838383838384	0.340793920224591\\
1.84848484848485	0.327239335503798\\
1.85858585858586	0.312738650663352\\
1.86868686868687	0.297273314720514\\
1.87878787878788	0.280824776692545\\
1.88888888888889	0.263374485596708\\
1.8989898989899	0.244903890450263\\
1.90909090909091	0.225394440270473\\
1.91919191919192	0.2048275840746\\
1.92929292929293	0.183184770879904\\
1.93939393939394	0.160447449703648\\
1.94949494949495	0.136597069563093\\
1.95959595959596	0.111615079475502\\
1.96969696969697	0.085482928458135\\
1.97979797979798	0.0581820655282547\\
1.98989898989899	0.0296939397031223\\
2	0\\
};
\addlegendentry{data3}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.01010101010101	1.03061015212836e-06\\
1.02020202020202	8.24488121702692e-06\\
1.03030303030303	2.78264741074658e-05\\
1.04040404040404	6.59590497362153e-05\\
1.05050505050505	0.000128826269016046\\
1.06060606060606	0.000222611792859727\\
1.07070707070707	0.000353499282180029\\
1.08080808080808	0.000527672397889723\\
1.09090909090909	0.000751314800901578\\
1.1010101010101	0.00103061015212836\\
1.11111111111111	0.00137174211248285\\
1.12121212121212	0.00178089434287781\\
1.13131313131313	0.00226425050422602\\
1.14141414141414	0.00282799425744023\\
1.15151515151515	0.00347830926343323\\
1.16161616161616	0.00422137918311778\\
1.17171717171717	0.00506338767740665\\
1.18181818181818	0.00601051840721262\\
1.19191919191919	0.00706895503344845\\
1.2020202020202	0.00824488121702692\\
1.21212121212121	0.00954448061886078\\
1.22222222222222	0.0109739368998628\\
1.23232323232323	0.0125394337209458\\
1.24242424242424	0.0142471547430225\\
1.25252525252525	0.0161032836270057\\
1.26262626262626	0.0181140040338081\\
1.27272727272727	0.0202854996243426\\
1.28282828282828	0.0226239540595219\\
1.29292929292929	0.0251355510002587\\
1.3030303030303	0.0278264741074658\\
1.31313131313131	0.0307029070420561\\
1.32323232323232	0.0337710334649423\\
1.33333333333333	0.037037037037037\\
1.34343434343434	0.0405071014192532\\
1.35353535353535	0.0441874102725036\\
1.36363636363636	0.048084147257701\\
1.37373737373737	0.0522034960357581\\
1.38383838383838	0.0565516402675876\\
1.39393939393939	0.0611347636141025\\
1.4040404040404	0.0659590497362153\\
1.41414141414141	0.071030682294839\\
1.42424242424242	0.0763558449508863\\
1.43434343434343	0.0819407213652699\\
1.44444444444444	0.0877914951989026\\
1.45454545454545	0.0939143501126972\\
1.46464646464646	0.100315469767566\\
1.47474747474747	0.107001037824423\\
1.48484848484848	0.11397723794418\\
1.4949494949495	0.12125025378775\\
1.50505050505051	0.128826269016046\\
1.51515151515152	0.13671146728998\\
1.52525252525253	0.144912032270465\\
1.53535353535354	0.153434147618415\\
1.54545454545455	0.162283996994741\\
1.55555555555556	0.171467764060357\\
1.56565656565657	0.180991632476175\\
1.57575757575758	0.190861785903108\\
1.58585858585859	0.201084408002069\\
1.5959595959596	0.211665682433971\\
1.60606060606061	0.222611792859727\\
1.61616161616162	0.233928922940248\\
1.62626262626263	0.245623256336449\\
1.63636363636364	0.257700976709241\\
1.64646464646465	0.270168267719538\\
1.65656565656566	0.283031313028252\\
1.66666666666667	0.296296296296296\\
1.67676767676768	0.309969401184583\\
1.68686868686869	0.324056811354026\\
1.6969696969697	0.338564710465537\\
1.70707070707071	0.353499282180029\\
1.71717171717172	0.368866710158415\\
1.72727272727273	0.384673178061608\\
1.73737373737374	0.40092486955052\\
1.74747474747475	0.417627968286064\\
1.75757575757576	0.434788657929154\\
1.76767676767677	0.452413122140701\\
1.77777777777778	0.470507544581619\\
1.78787878787879	0.48907810891282\\
1.7979797979798	0.508130998795217\\
1.80808080808081	0.527672397889723\\
1.81818181818182	0.54770848985725\\
1.82828282828283	0.568245458358712\\
1.83838383838384	0.589289487055021\\
1.84848484848485	0.61084675960709\\
1.85858585858586	0.632923459675832\\
1.86868686868687	0.655525770922159\\
1.87878787878788	0.678659877006984\\
1.88888888888889	0.702331961591221\\
1.8989898989899	0.726548208335781\\
1.90909090909091	0.751314800901578\\
1.91919191919192	0.776637922949524\\
1.92929292929293	0.802523758140532\\
1.93939393939394	0.828978490135515\\
1.94949494949495	0.856008302595386\\
1.95959595959596	0.883619379181056\\
1.96969696969697	0.911817903553441\\
1.97979797979798	0.940610059373451\\
1.98989898989899	0.970002030302\\
2	1\\
};
\addlegendentry{data4}

\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	2\\
1.33333333333333	1.5\\
1.66666666666667	2\\
2	1.5\\
};
\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/mds_example_mds_c0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every x tick label/.append style={scale=0.7, yshift=0.5ex}};

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-0.05,
xmax=2.1,
xlabel={},
ymin=-0.04,
ymax=1.54,
y axis line style={draw=none},
tick style={draw=none},
yticklabels={,,},
xtick={0, 1, 2},
xticklabels={$\tau^{(1)}_1$,$\tau^{(1)}_2=\tau^{(2)}_1$,$\tau^{(2)}_2$}
]

\addplot [color=black, line width=0.5pt]
table[row sep=crcr]{%
	0 0\\
	2 0\\
};

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.982380769722542\\
0.0202020202020202	0.964877198379737\\
0.0303030303030303	0.947490168864215\\
0.0404040404040404	0.930220573077716\\
0.0505050505050505	0.913069312046294\\
0.0606060606060606	0.896037296037296\\
0.0707070707070707	0.879125444678144\\
0.0808080808080808	0.862334687076955\\
0.0909090909090909	0.845665961945032\\
0.101010101010101	0.829120217721254\\
0.111111111111111	0.812698412698413\\
0.121212121212121	0.796401515151515\\
0.131313131313131	0.780230503468101\\
0.141414141414141	0.764186366280607\\
0.151515151515152	0.748270102600811\\
0.161616161616162	0.732482721956406\\
0.171717171717172	0.71682524452973\\
0.181818181818182	0.701298701298701\\
0.191919191919192	0.685904134179996\\
0.202020202020202	0.670642596174511\\
0.212121212121212	0.655515151515151\\
0.222222222222222	0.640522875816994\\
0.232323232323232	0.625666856229859\\
0.242424242424242	0.610948191593353\\
0.252525252525253	0.596367992594408\\
0.262626262626263	0.581927381927382\\
0.272727272727273	0.567627494456763\\
0.282828282828283	0.553469477382521\\
0.292929292929293	0.539454490408169\\
0.303030303030303	0.525583705911575\\
0.313131313131313	0.511858309118583\\
0.323232323232323	0.498279498279498\\
0.333333333333333	0.484848484848485\\
0.343434343434343	0.471566493665941\\
0.353535353535354	0.458434763143904\\
0.363636363636364	0.445454545454545\\
0.373737373737374	0.432627106721814\\
0.383838383838384	0.419953727216297\\
0.393939393939394	0.407435701553349\\
0.404040404040404	0.395074338894564\\
0.414141414141414	0.382870963152653\\
0.424242424242424	0.370826913199795\\
0.434343434343434	0.35894354307952\\
0.444444444444444	0.347222222222222\\
0.454545454545455	0.335664335664336\\
0.464646464646465	0.324271284271284\\
0.474747474747475	0.313044484964256\\
0.484848484848485	0.301985370950888\\
0.494949494949495	0.291095391959945\\
0.505050505050505	0.280376014480061\\
0.515151515151515	0.269828722002635\\
0.525252525252525	0.259455015268969\\
0.535353535353535	0.249256412521719\\
0.545454545454545	0.239234449760766\\
0.555555555555556	0.229390681003584\\
0.565656565656566	0.219726678550208\\
0.575757575757576	0.210244033252883\\
0.585858585858586	0.200944354790509\\
0.595959595959596	0.191829271947966\\
0.606060606060606	0.182900432900433\\
0.616161616161616	0.174159505502789\\
0.626262626262626	0.165608177584225\\
0.636363636363636	0.157248157248157\\
0.646464646464647	0.149081173177559\\
0.656565656565657	0.141108974945833\\
0.666666666666667	0.133333333333333\\
0.676767676767677	0.125756040649658\\
0.686868686868687	0.118378911061838\\
0.696969696969697	0.111203780928552\\
0.707070707070707	0.104232509140485\\
0.717171717171717	0.0974669774669775\\
0.727272727272727	0.0909090909090909\\
0.737373737373737	0.0845607780592301\\
0.747474747474748	0.0784239914674697\\
0.757575757575758	0.0725007080147267\\
0.767676767676768	0.0667929292929293\\
0.777777777777778	0.0613026819923372\\
0.787878787878788	0.0560320182961693\\
0.797979797979798	0.0509830162827008\\
0.808080808080808	0.0461577803349955\\
0.818181818181818	0.0415584415584415\\
0.828282828282828	0.0371871582062665\\
0.838383838383838	0.0330461161132088\\
0.848484848484849	0.0291375291375291\\
0.858585858585859	0.0254636396115496\\
0.868686868686869	0.0220267188009123\\
0.878787878787879	0.0188290673727567\\
0.888888888888889	0.0158730158730159\\
0.898989898989899	0.0131609252130425\\
0.909090909090909	0.0106951871657754\\
0.919191919191919	0.00847822487166749\\
0.929292929292929	0.00651249335459862\\
0.939393939393939	0.00480048004800479\\
0.94949494949495	0.0033447053314603\\
0.95959595959596	0.00214772307795564\\
0.96969696969697	0.00121212121212121\\
0.97979797979798	0.000540522279652715\\
0.98989898989899	0.000135584028201477\\
1	0\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0.0175425137450454\\
0.0202020202020202	0.0348151566425678\\
0.0303030303030303	0.0518158686097617\\
0.0404040404040404	0.0685425685425685\\
0.0505050505050505	0.0849931540468625\\
0.0606060606060606	0.101165501165501\\
0.0707070707070707	0.117057464101166\\
0.0808080808080808	0.132666874934916\\
0.0909090909090909	0.147991543340381\\
0.101010101010101	0.163029256293505\\
0.111111111111111	0.177777777777778\\
0.121212121212121	0.192234848484848\\
0.131313131313131	0.206398185510457\\
0.141414141414141	0.220265482045587\\
0.151515151515152	0.233834407062754\\
0.161616161616162	0.247102604997342\\
0.171717171717172	0.260067695423896\\
0.181818181818182	0.272727272727273\\
0.191919191919192	0.285078905768561\\
0.202020202020202	0.297120137545669\\
0.212121212121212	0.308848484848485\\
0.222222222222222	0.320261437908497\\
0.232323232323232	0.331356460042787\\
0.242424242424242	0.342130987292278\\
0.252525252525253	0.352582428054126\\
0.262626262626263	0.362708162708163\\
0.272727272727273	0.372505543237251\\
0.282828282828283	0.381971892841458\\
0.292929292929293	0.391104505545922\\
0.303030303030303	0.399900645802285\\
0.313131313131313	0.408357548083575\\
0.323232323232323	0.416472416472417\\
0.333333333333333	0.424242424242424\\
0.343434343434343	0.431664713432669\\
0.353535353535354	0.438736394415065\\
0.363636363636364	0.445454545454545\\
0.373737373737374	0.451816212261895\\
0.383838383838384	0.457818407539078\\
0.393939393939394	0.463458110516934\\
0.404040404040404	0.468732266485075\\
0.414141414141414	0.473637786313843\\
0.424242424242424	0.478171545968156\\
0.434343434343434	0.482330386013106\\
0.444444444444444	0.486111111111111\\
0.454545454545455	0.48951048951049\\
0.464646464646465	0.492525252525252\\
0.474747474747475	0.495152094005962\\
0.484848484848485	0.497387669801463\\
0.494949494949495	0.499228597211306\\
0.505050505050505	0.50067145442868\\
0.515151515151515	0.501712779973649\\
0.525252525252525	0.502349072116514\\
0.535353535353535	0.502576788291074\\
0.545454545454545	0.502392344497608\\
0.555555555555556	0.50179211469534\\
0.565656565656566	0.500772430184195\\
0.575757575757576	0.499329578975597\\
0.585858585858586	0.497459805152113\\
0.595959595959596	0.495159308215688\\
0.606060606060606	0.492424242424242\\
0.616161616161616	0.489250716116388\\
0.626262626262626	0.485634791024013\\
0.636363636363636	0.481572481572482\\
0.646464646464647	0.477059754168188\\
0.656565656565657	0.472092526473191\\
0.666666666666667	0.466666666666667\\
0.676767676767677	0.460777992692886\\
0.686868686868687	0.454422271495442\\
0.696969696969697	0.44759521823742\\
0.707070707070707	0.440292495507219\\
0.717171717171717	0.432509712509713\\
0.727272727272727	0.424242424242424\\
0.737373737373737	0.415486130656409\\
0.747474747474748	0.406236275801493\\
0.757575757575758	0.396488246955537\\
0.767676767676768	0.386237373737374\\
0.777777777777778	0.375478927203065\\
0.787878787878788	0.3642081189251\\
0.797979797979798	0.352420100054169\\
0.808080808080808	0.340109960363125\\
0.818181818181818	0.327272727272727\\
0.828282828282828	0.313903364858779\\
0.838383838383838	0.299996772840223\\
0.848484848484849	0.285547785547785\\
0.858585858585859	0.270551170872714\\
0.868686868686869	0.255001629195177\\
0.878787878787879	0.238893792291851\\
0.888888888888889	0.222222222222222\\
0.898989898989899	0.204981410193137\\
0.909090909090909	0.18716577540107\\
0.919191919191919	0.168769663851631\\
0.929292929292929	0.149787347155768\\
0.939393939393939	0.13021302130213\\
0.94949494949495	0.110040805405044\\
0.95959595959596	0.0892647404275312\\
0.96969696969697	0.0678787878787878\\
0.97979797979798	0.0458768284855242\\
0.98989898989899	0.0232526608365534\\
1	0\\
};
%%\addlegendentry{data2}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	7.67165324127349e-05\\
0.0202020202020202	0.000307644977695739\\
0.0303030303030303	0.000693962526023595\\
0.0404040404040404	0.00123685837971552\\
0.0505050505050505	0.00193753390684337\\
0.0606060606060606	0.0027972027972028\\
0.0707070707070707	0.00381709122069019\\
0.0808080808080808	0.00499843798812871\\
0.0909090909090909	0.00634249471458774\\
0.101010101010101	0.00785052598524101\\
0.111111111111111	0.00952380952380952\\
0.121212121212121	0.0113636363636364\\
0.131313131313131	0.0133713110214416\\
0.141414141414141	0.0155481516738061\\
0.151515151515152	0.0178954903364352\\
0.161616161616162	0.020414673046252\\
0.171717171717172	0.023107060046374\\
0.181818181818182	0.025974025974026\\
0.191919191919192	0.0290169600514428\\
0.202020202020202	0.0322372662798195\\
0.212121212121212	0.0356363636363636\\
0.222222222222222	0.0392156862745098\\
0.232323232323232	0.042976683727354\\
0.242424242424242	0.0469208211143695\\
0.252525252525253	0.0510495793514662\\
0.262626262626263	0.0553644553644554\\
0.272727272727273	0.0598669623059867\\
0.282828282828283	0.0645586297760211\\
0.292929292929293	0.0694410040459087\\
0.303030303030303	0.0745156482861401\\
0.313131313131313	0.0797841427978414\\
0.323232323232323	0.0852480852480853\\
0.333333333333333	0.0909090909090909\\
0.343434343434343	0.0967687929013896\\
0.353535353535354	0.102828842441031\\
0.363636363636364	0.109090909090909\\
0.373737373737374	0.115556681016291\\
0.383838383838384	0.122227865244625\\
0.393939393939394	0.129106187929717\\
0.404040404040404	0.136193394620361\\
0.414141414141414	0.143491250533504\\
0.424242424242424	0.151001540832049\\
0.434343434343434	0.158726070907374\\
0.444444444444444	0.166666666666667\\
0.454545454545455	0.174825174825175\\
0.464646464646465	0.183203463203463\\
0.474747474747475	0.191803421029782\\
0.484848484848485	0.200626959247649\\
0.494949494949495	0.209676010828749\\
0.505050505050505	0.218952531091259\\
0.515151515151515	0.228458498023715\\
0.525252525252525	0.238195912614517\\
0.535353535353535	0.248166799187207\\
0.545454545454545	0.258373205741627\\
0.555555555555556	0.268817204301075\\
0.565656565656566	0.279500891265597\\
0.575757575757576	0.290426387771521\\
0.585858585858586	0.301595840057378\\
0.595959595959596	0.313011419836346\\
0.606060606060606	0.324675324675325\\
0.616161616161616	0.336589778380823\\
0.626262626262626	0.348757031391762\\
0.636363636363636	0.361179361179361\\
0.646464646464647	0.373859072654253\\
0.656565656565657	0.386798498580976\\
0.666666666666667	0.4\\
0.676767676767677	0.413465966657456\\
0.686868686868687	0.42719881744272\\
0.696969696969697	0.441201000834028\\
0.707070707070707	0.455474995352296\\
0.717171717171717	0.47002331002331\\
0.727272727272727	0.484848484848485\\
0.737373737373737	0.499953091284361\\
0.747474747474748	0.515339732731037\\
0.757575757575758	0.531011045029737\\
0.767676767676768	0.546969696969697\\
0.777777777777778	0.563218390804598\\
0.787878787878788	0.579759862778731\\
0.797979797979798	0.59659688366313\\
0.808080808080808	0.61373225930188\\
0.818181818181818	0.631168831168831\\
0.828282828282828	0.648909476934955\\
0.838383838383838	0.666957111046568\\
0.848484848484849	0.685314685314685\\
0.858585858585859	0.703985189515736\\
0.868686868686869	0.72297165200391\\
0.878787878787879	0.742277140335393\\
0.888888888888889	0.761904761904762\\
0.898989898989899	0.781857664593821\\
0.909090909090909	0.802139037433155\\
0.919191919191919	0.822752111276702\\
0.929292929292929	0.843700159489633\\
0.939393939393939	0.864986498649865\\
0.94949494949495	0.886614489263496\\
0.95959595959596	0.908587536494513\\
0.96969696969697	0.930909090909091\\
0.97979797979798	0.953582649234823\\
0.98989898989899	0.976611755135245\\
1	1\\
};
%\addlegendentry{data3}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
1.01010101010101	0.977256934214485\\
1.02020202020202	0.954495659044524\\
1.03030303030303	0.931736271547894\\
1.04040404040404	0.908998863453236\\
1.05050505050505	0.886303461275897\\
1.06060606060606	0.86366996680534\\
1.07070707070707	0.841118098333049\\
1.08080808080808	0.818667332982069\\
1.09090909090909	0.796336850487756\\
1.1010101010101	0.774145478764146\\
1.11111111111111	0.752111641571796\\
1.12121212121212	0.730253308581352\\
1.13131313131313	0.708587948102731\\
1.14141414141414	0.687132482723087\\
1.15151515151515	0.665903248068071\\
1.16161616161616	0.644915954870647\\
1.17171717171717	0.624185654500434\\
1.18181818181818	0.603726708074534\\
1.19191919191919	0.583552759238612\\
1.2020202020202	0.563676710674941\\
1.21212121212121	0.544110704362699\\
1.22222222222222	0.52486610558531\\
1.23232323232323	0.505953490650442\\
1.24242424242424	0.487382638260707\\
1.25252525252525	0.469162524447367\\
1.26262626262626	0.451301320955766\\
1.27272727272727	0.433806396949799\\
1.28282828282828	0.416684323883812\\
1.29292929292929	0.399940883373799\\
1.3030303030303	0.383581077885843\\
1.31313131313131	0.36760914404831\\
1.32323232323232	0.352028568385397\\
1.33333333333333	0.336842105263158\\
1.34343434343434	0.322051796835009\\
1.35353535353535	0.30765899477179\\
1.36363636363636	0.293664383561644\\
1.37373737373737	0.280068005167077\\
1.38383838383838	0.266869284830386\\
1.39393939393939	0.254067057824074\\
1.4040404040404	0.241659596949648\\
1.41414141414141	0.229644640596168\\
1.42424242424242	0.218019421178939\\
1.43434343434343	0.206780693788461\\
1.44444444444444	0.195924764890282\\
1.45454545454545	0.185447520927238\\
1.46464646464646	0.17534445668682\\
1.47474747474747	0.165610703307815\\
1.48484848484848	0.156241055811735\\
1.4949494949495	0.147230000055947\\
1.50505050505051	0.138571739016492\\
1.51515151515152	0.130260218319433\\
1.52525252525253	0.122289150950063\\
1.53535353535354	0.114652041079251\\
1.54545454545455	0.107342206955775\\
1.55555555555556	0.100352802822423\\
1.56565656565657	0.0936768398219943\\
1.57575757575758	0.087307205867146\\
1.58585858585859	0.0812366844551051\\
1.5959595959596	0.0754579724148055\\
1.60606060606061	0.0699636965798357\\
1.61616161616162	0.0647464293858075\\
1.62626262626263	0.0597987033953381\\
1.63636363636364	0.0551130247578041\\
1.64646464646465	0.0506818856143826\\
1.65656565656566	0.0464977754616697\\
1.66666666666667	0.0425531914893617\\
1.67676767676768	0.0388406479091355\\
1.68686868686869	0.0353526842929701\\
1.6969696969697	0.0320818729397422\\
1.70707070707071	0.0290208252890154\\
1.71717171717172	0.0261621974005249\\
1.72727272727273	0.0234986945169713\\
1.73737373737374	0.0210230747263493\\
1.74747474747475	0.0187281517381822\\
1.75757575757576	0.0166067967856766\\
1.76767676767677	0.0146519396629584\\
1.77777777777778	0.012856568903174\\
1.78787878787879	0.0112137310993053\\
1.7979797979798	0.00971652936502176\\
1.80808080808081	0.00835812092771609\\
1.81818181818182	0.00713171383998217\\
1.82828282828283	0.00603056278910767\\
1.83838383838384	0.00504796397656567\\
1.84848484848485	0.00417724903087822\\
1.85858585858586	0.00341177790743252\\
1.86868686868687	0.00274493071767382\\
1.87878787878788	0.00217009841735401\\
1.88888888888889	0.00168067226890757\\
1.8989898989899	0.00127003197623008\\
1.90909090909091	0.000931532370749885\\
1.91919191919192	0.000658488505227877\\
1.92929292929293	0.000444158985608213\\
1.93939393939394	0.000281727340758022\\
1.94949494949495	0.000164281194205999\\
1.95959595959596	8.47889599474841e-05\\
1.96969696969697	3.60737347137548e-05\\
1.97979797979798	1.0784000183328e-05\\
1.98989898989899	1.36067843426731e-06\\
2	0\\
};
%\addlegendentry{data4}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
1.01010101010101	0.022437021448802\\
1.02020202020202	0.0442807264505192\\
1.03030303030303	0.0655127065932113\\
1.04040404040404	0.0861156818008329\\
1.05050505050505	0.106073552546317\\
1.06060606060606	0.125371446794324\\
1.07070707070707	0.143995761399408\\
1.08080808080808	0.161934197732717\\
1.09090909090909	0.179175791359745\\
1.1010101010101	0.195710935642621\\
1.11111111111111	0.211531399192068\\
1.12121212121212	0.226630337145937\\
1.13131313131313	0.241002296302382\\
1.14141414141414	0.254643214185614\\
1.15151515151515	0.267550412170207\\
1.16161616161616	0.279722582835462\\
1.17171717171717	0.291159771763922\\
1.18181818181818	0.301863354037267\\
1.19191919191919	0.311836005718133\\
1.2020202020202	0.321081670637625\\
1.21212121212121	0.329605522835097\\
1.22222222222222	0.337413925019128\\
1.23232323232323	0.344514383436321\\
1.24242424242424	0.350915499547709\\
1.25252525252525	0.356626918921141\\
1.26262626262626	0.361659277752223\\
1.27272727272727	0.366024147426393\\
1.28282828282828	0.369733977530706\\
1.29292929292929	0.372802037716291\\
1.3030303030303	0.375242358801368\\
1.31313131313131	0.37706967349073\\
1.32323232323232	0.378299357070874\\
1.33333333333333	0.378947368421053\\
1.34343434343434	0.379030191659665\\
1.35353535353535	0.378564778723101\\
1.36363636363636	0.377568493150685\\
1.37373737373737	0.376059055325147\\
1.38383838383838	0.374054489393409\\
1.39393939393939	0.371573072067709\\
1.4040404040404	0.368633283482513\\
1.41414141414141	0.365253760258561\\
1.42424242424242	0.361453250901925\\
1.43434343434343	0.357250573643457\\
1.44444444444444	0.352664576802508\\
1.45454545454545	0.34771410173857\\
1.46464646464646	0.342417948435583\\
1.47474747474747	0.336794843746181\\
1.48484848484848	0.330863412307203\\
1.4949494949495	0.324642150123364\\
1.50505050505051	0.318149400803169\\
1.51515151515152	0.311403334419895\\
1.52525252525253	0.304421928960796\\
1.53535353535354	0.297222954319579\\
1.54545454545455	0.289823958780593\\
1.55555555555556	0.282242257938063\\
1.56565656565657	0.27449492599003\\
1.57575757575758	0.266598789344321\\
1.58585858585859	0.258570422472956\\
1.5959595959596	0.250426145951636\\
1.60606060606061	0.242182026622508\\
1.61616161616162	0.233853879821107\\
1.62626262626263	0.225457273612153\\
1.63636363636364	0.217007534983854\\
1.64646464646465	0.208519757956317\\
1.65656565656566	0.200008813566741\\
1.66666666666667	0.191489361702128\\
1.67676767676768	0.182975864759443\\
1.68686868686869	0.174482603123368\\
1.6969696969697	0.166023692463166\\
1.70707070707071	0.157613102862756\\
1.71717171717172	0.149264679811923\\
1.72727272727273	0.140992167101828\\
1.73737373737374	0.132809231684726\\
1.74747474747475	0.124729490576294\\
1.75757575757576	0.116766539899289\\
1.76767676767677	0.108933986189821\\
1.77777777777778	0.101245480112495\\
1.78787878787879	0.0937147527584798\\
1.7979797979798	0.086355654731631\\
1.80808080808081	0.0791821982625734\\
1.81818181818182	0.0722086026298194\\
1.82828282828283	0.065449343211198\\
1.83838383838384	0.0589192045389774\\
1.84848484848485	0.0526333377890656\\
1.85858585858586	0.0466073231997479\\
1.86868686868687	0.040857237989991\\
1.87878787878788	0.0353997304330872\\
1.88888888888889	0.0302521008403362\\
1.8989898989899	0.0254323903240074\\
1.90909090909091	0.0209594783418724\\
1.91919191919192	0.016853190180676\\
1.92929292929293	0.0131344157172714\\
1.93939393939394	0.00982524100893602\\
1.94949494949495	0.00694909451491377\\
1.95959595959596	0.00453091004719368\\
1.96969696969697	0.00259730889939035\\
1.97979797979798	0.00117680402000567\\
1.98989898989899	0.000300029594755943\\
2	0\\
};
%\addlegendentry{data5}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
1.01010101010101	0.000305265597942884\\
1.02020202020202	0.00121733955877716\\
1.03030303030303	0.00272969610805047\\
1.04040404040404	0.00483456459232746\\
1.05050505050505	0.00752294698910053\\
1.06060606060606	0.0107846405844579\\
1.07070707070707	0.0146082656492153\\
1.08080808080808	0.0189812979027361\\
1.09090909090909	0.0238901055146327\\
1.1010101010101	0.0293199903584451\\
1.11111111111111	0.0352552331986779\\
1.12121212121212	0.0416791424636206\\
1.13131313131313	0.0485741062314879\\
1.14141414141414	0.0559216470368408\\
1.15151515151515	0.0637024790881445\\
1.16161616161616	0.0718965674757813\\
1.17171717171717	0.0804831889428728\\
1.18181818181818	0.0894409937888199\\
1.19191919191919	0.0987480684774089\\
1.2020202020202	0.108381998527468\\
1.21212121212121	0.118319931274137\\
1.22222222222222	0.128538638102525\\
1.23232323232323	0.13901457577255\\
1.24242424242424	0.149723946473689\\
1.25252525252525	0.160642756270784\\
1.26262626262626	0.171746871626627\\
1.27272727272727	0.183012073713196\\
1.28282828282828	0.194414110250888\\
1.29292929292929	0.205928744643285\\
1.3030303030303	0.217531802203692\\
1.31313131313131	0.229199213298287\\
1.32323232323232	0.240907053259064\\
1.33333333333333	0.252631578947368\\
1.34343434343434	0.264349261875458\\
1.35353535353535	0.276036817818928\\
1.36363636363636	0.287671232876712\\
1.37373737373737	0.299229785957644\\
1.38383838383838	0.310690067692887\\
1.39393939393939	0.322029995792014\\
1.4040404040404	0.333227826876848\\
1.41414141414141	0.344262164841402\\
1.42424242424242	0.355111965798382\\
1.43434343434343	0.365756539682586\\
1.44444444444444	0.376175548589342\\
1.45454545454545	0.386349001931745\\
1.46464646464646	0.396257248504071\\
1.47474747474747	0.40588096554027\\
1.48484848484848	0.415201144856098\\
1.4949494949495	0.424199076161196\\
1.50505050505051	0.43285632762336\\
1.51515151515152	0.441154723761518\\
1.52525252525253	0.449076320736494\\
1.53535353535354	0.456603379099643\\
1.54545454545455	0.463718334048948\\
1.55555555555556	0.470403763230106\\
1.56565656565657	0.476642352106719\\
1.57575757575758	0.482416856908771\\
1.58585858585859	0.487710065152243\\
1.5959595959596	0.492504753704883\\
1.60606060606061	0.496783644353863\\
1.61616161616162	0.500529356810089\\
1.62626262626263	0.503724359061387\\
1.63636363636364	0.506350914962325\\
1.64646464646465	0.508391028922069\\
1.65656565656566	0.509826387523065\\
1.66666666666667	0.51063829787234\\
1.67676767676768	0.510807622453446\\
1.68686868686869	0.510314710210282\\
1.6969696969697	0.509139323553709\\
1.70707070707071	0.507260560937605\\
1.71717171717172	0.504656774602217\\
1.72727272727273	0.501305483028721\\
1.73737373737374	0.497183277588973\\
1.74747474747475	0.492265722807772\\
1.75757575757576	0.48652724958037\\
1.76767676767677	0.47994104060443\\
1.77777777777778	0.472478907191643\\
1.78787878787879	0.464111156518186\\
1.7979797979798	0.454806448253256\\
1.80808080808081	0.444531639368833\\
1.81818181818182	0.433251615778917\\
1.82828282828283	0.420929109279861\\
1.83838383838384	0.40752449806126\\
1.84848484848485	0.392995588825023\\
1.85858585858586	0.377297378283673\\
1.86868686868687	0.36038179150146\\
1.87878787878788	0.34219739418651\\
1.88888888888889	0.322689075630252\\
1.8989898989899	0.301797698511554\\
1.90909090909091	0.279459711224965\\
1.91919191919192	0.255606717740253\\
1.92929292929293	0.230164999235995\\
1.93939393939394	0.203054980851345\\
1.94949494949495	0.174190635840505\\
1.95959595959596	0.143478818161133\\
1.96969696969697	0.110818513040655\\
1.97979797979798	0.0760999932936999\\
1.98989898989899	0.03920386704811\\
2	0\\
};
%\addlegendentry{data6}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
1.01010101010101	7.78738770262459e-07\\
1.02020202020202	6.27494617926371e-06\\
1.03030303030303	2.13257508441443e-05\\
1.04040404040404	5.0890153603447e-05\\
1.05050505050505	0.000100039188684847\\
1.06060606060606	0.000173945815878354\\
1.07070707070707	0.000277874618327465\\
1.08080808080808	0.000417171382477715\\
1.09090909090909	0.000597252637865817\\
1.1010101010101	0.000823595234787784\\
1.11111111111111	0.00110172603745869\\
1.12121212121212	0.00143721180909036\\
1.13131313131313	0.00183564936339925\\
1.14141414141414	0.00230265605445815\\
1.15151515151515	0.00284386067357788\\
1.16161616161616	0.00346489481810994\\
1.17171717171717	0.00417138479277084\\
1.18181818181818	0.00496894409937888\\
1.19191919191919	0.00586316656584615\\
1.2020202020202	0.00685962015996634\\
1.21212121212121	0.00796384152806693\\
1.22222222222222	0.00918133129303749\\
1.23232323232323	0.0105175501406864\\
1.24242424242424	0.0119779157178951\\
1.25252525252525	0.0135678003607081\\
1.26262626262626	0.0152925296653846\\
1.27272727272727	0.0171573819106122\\
1.28282828282828	0.0191675883345946\\
1.29292929292929	0.0213283342666259\\
1.3030303030303	0.0236447611090969\\
1.31313131313131	0.0261219691626724\\
1.32323232323232	0.0287650212846644\\
1.33333333333333	0.031578947368421\\
1.34343434343434	0.0345687496298676\\
1.35353535353535	0.0377394086861815\\
1.36363636363636	0.0410958904109589\\
1.37373737373737	0.0446431535501324\\
1.38383838383838	0.0483861580833184\\
1.39393939393939	0.0523298743162023\\
1.4040404040404	0.0564792926909912\\
1.41414141414141	0.0608394343038685\\
1.42424242424242	0.0654153621207546\\
1.43434343434343	0.0702121928854965\\
1.44444444444444	0.0752351097178683\\
1.45454545454545	0.0804893754024469\\
1.46464646464646	0.0859803463735249\\
1.47474747474747	0.091713487405734\\
1.48484848484848	0.0976943870249642\\
1.4949494949495	0.103928773659493\\
1.50505050505051	0.11042253255698\\
1.51515151515152	0.117181723499153\\
1.52525252525253	0.124212599352647\\
1.53535353535354	0.131521625501528\\
1.54545454545455	0.139115500214684\\
1.55555555555556	0.147001176009408\\
1.56565656565657	0.155185882081257\\
1.57575757575758	0.163677147879762\\
1.58585858585859	0.172482827919696\\
1.5959595959596	0.181611127928676\\
1.60606060606061	0.191070632443793\\
1.61616161616162	0.200870333982996\\
1.62626262626263	0.211019663931122\\
1.63636363636364	0.221528525296017\\
1.64646464646465	0.232407327507231\\
1.65656565656566	0.243667023448524\\
1.66666666666667	0.25531914893617\\
1.67676767676768	0.267375864877976\\
1.68686868686869	0.27985000237338\\
1.6969696969697	0.292755111043383\\
1.70707070707071	0.306105510910624\\
1.71717171717172	0.319916348185334\\
1.72727272727273	0.33420365535248\\
1.73737373737374	0.348984415999952\\
1.74747474747475	0.364276634877752\\
1.75757575757576	0.380099413734664\\
1.76767676767677	0.39647303354279\\
1.77777777777778	0.413419043792688\\
1.78787878787879	0.430960359624029\\
1.7979797979798	0.449121367650091\\
1.80808080808081	0.467928041440877\\
1.81818181818182	0.487408067751282\\
1.82828282828283	0.507590984719833\\
1.83838383838384	0.528508333423197\\
1.84848484848485	0.550193824355033\\
1.85858585858586	0.572683520609147\\
1.86868686868687	0.596016039790876\\
1.87878787878788	0.620232776963049\\
1.88888888888889	0.645378151260504\\
1.8989898989899	0.671499879188208\\
1.90909090909091	0.698649278062413\\
1.91919191919192	0.726881603573843\\
1.92929292929293	0.756256426061126\\
1.93939393939394	0.786838050798961\\
1.94949494949495	0.818695988450375\\
1.95959595959596	0.851905482831726\\
1.96969696969697	0.886548104325241\\
1.97979797979798	0.922712418686111\\
1.98989898989899	0.9604947426787\\
2	1\\
};
%\addlegendentry{data7}

\node[scale=0.7] at (0.05,0.9) {$b_{1}$};
\node[scale=0.7] at (0.47,0.47) {$b_2$};
\node[scale=0.7] at (0.85,0.9) {$b_3$};
\node[scale=0.7] at (1.05,0.85) {$b_4$};
\node[scale=0.7] at (1.13,0.33) {$b_5$};
\node[scale=0.7] at (1.6,0.5) {$b_6$};
\node[scale=0.7] at (1.85,0.85) {$b_7$};

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/mds_example_mds_c1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every x tick label/.append style={scale=0.7, yshift=0.5ex}};

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-0.05,
xmax=2.1,
xlabel={},
ymin=-0.04,
ymax=1.54,
y axis line style={draw=none},
tick style={draw=none},
yticklabels={,,},
xtick={0, 2},
xticklabels={$t_1$,$t_2$}
]

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.982380769722542\\
0.0202020202020202	0.964877198379737\\
0.0303030303030303	0.947490168864215\\
0.0404040404040404	0.930220573077716\\
0.0505050505050505	0.913069312046294\\
0.0606060606060606	0.896037296037296\\
0.0707070707070707	0.879125444678144\\
0.0808080808080808	0.862334687076955\\
0.0909090909090909	0.845665961945032\\
0.101010101010101	0.829120217721254\\
0.111111111111111	0.812698412698413\\
0.121212121212121	0.796401515151515\\
0.131313131313131	0.780230503468101\\
0.141414141414141	0.764186366280607\\
0.151515151515152	0.748270102600811\\
0.161616161616162	0.732482721956406\\
0.171717171717172	0.71682524452973\\
0.181818181818182	0.701298701298701\\
0.191919191919192	0.685904134179996\\
0.202020202020202	0.670642596174511\\
0.212121212121212	0.655515151515151\\
0.222222222222222	0.640522875816994\\
0.232323232323232	0.625666856229859\\
0.242424242424242	0.610948191593353\\
0.252525252525253	0.596367992594408\\
0.262626262626263	0.581927381927382\\
0.272727272727273	0.567627494456763\\
0.282828282828283	0.553469477382521\\
0.292929292929293	0.539454490408169\\
0.303030303030303	0.525583705911575\\
0.313131313131313	0.511858309118583\\
0.323232323232323	0.498279498279498\\
0.333333333333333	0.484848484848485\\
0.343434343434343	0.471566493665941\\
0.353535353535354	0.458434763143904\\
0.363636363636364	0.445454545454545\\
0.373737373737374	0.432627106721814\\
0.383838383838384	0.419953727216297\\
0.393939393939394	0.407435701553349\\
0.404040404040404	0.395074338894564\\
0.414141414141414	0.382870963152653\\
0.424242424242424	0.370826913199795\\
0.434343434343434	0.35894354307952\\
0.444444444444444	0.347222222222222\\
0.454545454545455	0.335664335664336\\
0.464646464646465	0.324271284271284\\
0.474747474747475	0.313044484964256\\
0.484848484848485	0.301985370950888\\
0.494949494949495	0.291095391959945\\
0.505050505050505	0.280376014480061\\
0.515151515151515	0.269828722002635\\
0.525252525252525	0.259455015268969\\
0.535353535353535	0.249256412521719\\
0.545454545454545	0.239234449760766\\
0.555555555555556	0.229390681003584\\
0.565656565656566	0.219726678550208\\
0.575757575757576	0.210244033252883\\
0.585858585858586	0.200944354790509\\
0.595959595959596	0.191829271947966\\
0.606060606060606	0.182900432900433\\
0.616161616161616	0.174159505502789\\
0.626262626262626	0.165608177584225\\
0.636363636363636	0.157248157248157\\
0.646464646464647	0.149081173177559\\
0.656565656565657	0.141108974945833\\
0.666666666666667	0.133333333333333\\
0.676767676767677	0.125756040649658\\
0.686868686868687	0.118378911061838\\
0.696969696969697	0.111203780928552\\
0.707070707070707	0.104232509140485\\
0.717171717171717	0.0974669774669775\\
0.727272727272727	0.0909090909090909\\
0.737373737373737	0.0845607780592301\\
0.747474747474748	0.0784239914674697\\
0.757575757575758	0.0725007080147267\\
0.767676767676768	0.0667929292929293\\
0.777777777777778	0.0613026819923372\\
0.787878787878788	0.0560320182961693\\
0.797979797979798	0.0509830162827008\\
0.808080808080808	0.0461577803349955\\
0.818181818181818	0.0415584415584415\\
0.828282828282828	0.0371871582062665\\
0.838383838383838	0.0330461161132088\\
0.848484848484849	0.0291375291375291\\
0.858585858585859	0.0254636396115496\\
0.868686868686869	0.0220267188009123\\
0.878787878787879	0.0188290673727567\\
0.888888888888889	0.0158730158730159\\
0.898989898989899	0.0131609252130425\\
0.909090909090909	0.0106951871657754\\
0.919191919191919	0.00847822487166749\\
0.929292929292929	0.00651249335459862\\
0.939393939393939	0.00480048004800479\\
0.94949494949495	0.0033447053314603\\
0.95959595959596	0.00214772307795564\\
0.96969696969697	0.00121212121212121\\
0.97979797979798	0.000540522279652715\\
0.98989898989899	0.000135584028201477\\
1	0\\
1	0\\
1.01010101010101	0\\
1.02020202020202	0\\
1.03030303030303	0\\
1.04040404040404	0\\
1.05050505050505	0\\
1.06060606060606	0\\
1.07070707070707	0\\
1.08080808080808	0\\
1.09090909090909	0\\
1.1010101010101	0\\
1.11111111111111	0\\
1.12121212121212	0\\
1.13131313131313	0\\
1.14141414141414	0\\
1.15151515151515	0\\
1.16161616161616	0\\
1.17171717171717	0\\
1.18181818181818	0\\
1.19191919191919	0\\
1.2020202020202	0\\
1.21212121212121	0\\
1.22222222222222	0\\
1.23232323232323	0\\
1.24242424242424	0\\
1.25252525252525	0\\
1.26262626262626	0\\
1.27272727272727	0\\
1.28282828282828	0\\
1.29292929292929	0\\
1.3030303030303	0\\
1.31313131313131	0\\
1.32323232323232	0\\
1.33333333333333	0\\
1.34343434343434	0\\
1.35353535353535	0\\
1.36363636363636	0\\
1.37373737373737	0\\
1.38383838383838	0\\
1.39393939393939	0\\
1.4040404040404	0\\
1.41414141414141	0\\
1.42424242424242	0\\
1.43434343434343	0\\
1.44444444444444	0\\
1.45454545454545	0\\
1.46464646464646	0\\
1.47474747474747	0\\
1.48484848484848	0\\
1.4949494949495	0\\
1.50505050505051	0\\
1.51515151515152	0\\
1.52525252525253	0\\
1.53535353535354	0\\
1.54545454545455	0\\
1.55555555555556	0\\
1.56565656565657	0\\
1.57575757575758	0\\
1.58585858585859	0\\
1.5959595959596	0\\
1.60606060606061	0\\
1.61616161616162	0\\
1.62626262626263	0\\
1.63636363636364	0\\
1.64646464646465	0\\
1.65656565656566	0\\
1.66666666666667	0\\
1.67676767676768	0\\
1.68686868686869	0\\
1.6969696969697	0\\
1.70707070707071	0\\
1.71717171717172	0\\
1.72727272727273	0\\
1.73737373737374	0\\
1.74747474747475	0\\
1.75757575757576	0\\
1.76767676767677	0\\
1.77777777777778	0\\
1.78787878787879	0\\
1.7979797979798	0\\
1.80808080808081	0\\
1.81818181818182	0\\
1.82828282828283	0\\
1.83838383838384	0\\
1.84848484848485	0\\
1.85858585858586	0\\
1.86868686868687	0\\
1.87878787878788	0\\
1.88888888888889	0\\
1.8989898989899	0\\
1.90909090909091	0\\
1.91919191919192	0\\
1.92929292929293	0\\
1.93939393939394	0\\
1.94949494949495	0\\
1.95959595959596	0\\
1.96969696969697	0\\
1.97979797979798	0\\
1.98989898989899	0\\
2	0\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0.0175815694342737\\
0.0202020202020202	0.0349717759039402\\
0.0303030303030303	0.0521691586230101\\
0.0404040404040404	0.0691722418995146\\
0.0505050505050505	0.0859795349448918\\
0.0606060606060606	0.102589531680441\\
0.0707070707070707	0.11900071054079\\
0.0808080808080808	0.135211534274327\\
0.0909090909090909	0.151220449740534\\
0.101010101010101	0.167025887704173\\
0.111111111111111	0.182626262626263\\
0.121212121212121	0.198019972451791\\
0.131313131313131	0.2132053983941\\
0.141414141414141	0.228180904715888\\
0.151515151515152	0.242944838506757\\
0.161616161616162	0.257495529457252\\
0.171717171717172	0.271831289629323\\
0.181818181818182	0.285950413223141\\
0.191919191919192	0.299851176340205\\
0.202020202020202	0.313531836742668\\
0.212121212121212	0.326990633608815\\
0.222222222222222	0.340225787284611\\
0.232323232323232	0.353235499031258\\
0.242424242424242	0.366017950768684\\
0.252525252525253	0.378571304814873\\
0.262626262626263	0.390893703620976\\
0.272727272727273	0.402983269502116\\
0.282828282828283	0.414838104363796\\
0.292929292929293	0.42645628942384\\
0.303030303030303	0.437835884929775\\
0.313131313131313	0.448974929871568\\
0.323232323232323	0.459871441689624\\
0.333333333333333	0.470523415977961\\
0.343434343434343	0.480928826182468\\
0.353535353535354	0.491085623294135\\
0.363636363636364	0.50099173553719\\
0.373737373737374	0.510645068052007\\
0.383838383838384	0.520043502572705\\
0.393939393939394	0.529184897099335\\
0.404040404040404	0.538067085564532\\
0.414141414141414	0.546687877494536\\
0.424242424242424	0.555045057664472\\
0.434343434343434	0.563136385747769\\
0.444444444444444	0.570959595959596\\
0.454545454545455	0.578512396694215\\
0.464646464646465	0.585792470156106\\
0.474747474747475	0.59279747198476\\
0.484848484848485	0.599525030872993\\
0.494949494949495	0.605972748178669\\
0.505050505050505	0.612138197529685\\
0.515151515151515	0.618018924422086\\
0.525252525252525	0.623612445811177\\
0.535353535353535	0.62891624969547\\
0.545454545454545	0.633927794693345\\
0.555555555555556	0.638644509612251\\
0.565656565656566	0.643063793010317\\
0.575757575757576	0.647183012750189\\
0.585858585858586	0.65099950554496\\
0.595959595959596	0.654510576496009\\
0.606060606060606	0.657713498622589\\
0.616161616161616	0.660605512382989\\
0.626262626262626	0.663183825187091\\
0.636363636363636	0.665445610900156\\
0.646464646464647	0.667388009337626\\
0.656565656565657	0.669008125750779\\
0.666666666666667	0.67030303030303\\
0.676767676767677	0.671269757536682\\
0.686868686868687	0.671905305829918\\
0.696969696969697	0.672206636843835\\
0.707070707070707	0.672170674959297\\
0.717171717171717	0.671794306703398\\
0.727272727272727	0.671074380165289\\
0.737373737373737	0.670007704401175\\
0.747474747474748	0.668591048828203\\
0.757575757575758	0.666821142607039\\
0.767676767676768	0.664694674012856\\
0.777777777777778	0.662208289794497\\
0.787878787878788	0.659358594521545\\
0.797979797979798	0.656142149919036\\
0.808080808080808	0.652555474189536\\
0.818181818181818	0.648595041322314\\
0.828282828282828	0.644257280389301\\
0.838383838383838	0.639538574827567\\
0.848484848484849	0.634435261707989\\
0.858585858585859	0.628943630989816\\
0.868686868686869	0.623059924760804\\
0.878787878787879	0.616780336462596\\
0.888888888888889	0.61010101010101\\
0.898989898989899	0.6030180394409\\
0.909090909090909	0.595527467185221\\
0.919191919191919	0.587625284137952\\
0.929292929292929	0.579307428350491\\
0.939393939393939	0.570569784251152\\
0.94949494949495	0.561408181757369\\
0.95959595959596	0.551818395370192\\
0.96969696969697	0.541796143250689\\
0.97979797979798	0.531337086277798\\
0.98989898989899	0.520436827087224\\
1	0.509090909090909\\
1	0.509090909090909\\
1.01010101010101	0.497512621054647\\
1.02020202020202	0.485925062786303\\
1.03030303030303	0.474338465515292\\
1.04040404040404	0.462763057758011\\
1.05050505050505	0.451209034831366\\
1.06060606060606	0.439686528555446\\
1.07070707070707	0.428205577333189\\
1.08080808080808	0.416776096790871\\
1.09090909090909	0.405407851157403\\
1.1010101010101	0.394110425552656\\
1.11111111111111	0.382893199345641\\
1.12121212121212	0.371765320732325\\
1.13131313131313	0.360735682670481\\
1.14141414141414	0.349812900295389\\
1.15151515151515	0.339005289925563\\
1.16161616161616	0.32832084975233\\
1.17171717171717	0.31776724229113\\
1.18181818181818	0.307351778656126\\
1.19191919191919	0.297081404703293\\
1.2020202020202	0.286962689070879\\
1.21212121212121	0.277001813130101\\
1.22222222222222	0.26720456284343\\
1.23232323232323	0.257576322512952\\
1.24242424242424	0.248122070387269\\
1.25252525252525	0.238846376082296\\
1.26262626262626	0.229753399759299\\
1.27272727272727	0.220846892992625\\
1.28282828282828	0.21213020124994\\
1.29292929292929	0.203606267899389\\
1.3030303030303	0.195277639650975\\
1.31313131313131	0.187146473333685\\
1.32323232323232	0.179214543905293\\
1.33333333333333	0.171483253588517\\
1.34343434343434	0.163953642025096\\
1.35353535353535	0.156626397338366\\
1.36363636363636	0.149501867995019\\
1.37373737373737	0.142580075357784\\
1.38383838383838	0.135860726822742\\
1.39393939393939	0.129343229437711\\
1.4040404040404	0.123026703901639\\
1.41414141414141	0.116909998848958\\
1.42424242424242	0.11099170532746\\
1.43434343434343	0.105270171383216\\
1.44444444444444	0.0997435166714164\\
1.45454545454545	0.0944096470175027\\
1.46464646464646	0.089266268858745\\
1.47474747474747	0.0843109035021603\\
1.48484848484848	0.0795409011405195\\
1.4949494949495	0.0749534545739368\\
1.50505050505051	0.0705456125902138\\
1.51515151515152	0.0663142929626206\\
1.52525252525253	0.0622562950291231\\
1.53535353535354	0.0583683118221639\\
1.54545454545455	0.05464694172294\\
1.55555555555556	0.0510886996186878\\
1.56565656565657	0.0476900275457425\\
1.57575757575758	0.0444473048050925\\
1.58585858585859	0.0413568575407808\\
1.5959595959596	0.03841496777481\\
1.60606060606061	0.0356178818951891\\
1.61616161616162	0.0329618185964111\\
1.62626262626263	0.0304429762739903\\
1.63636363636364	0.0280575398767003\\
1.64646464646465	0.0258016872218675\\
1.65656565656566	0.0236715947804864\\
1.66666666666667	0.0216634429400387\\
1.67676767676768	0.0197734207537417\\
1.68686868686869	0.017997730185512\\
1.6969696969697	0.0163325898602324\\
1.70707070707071	0.0147742383289533\\
1.71717171717172	0.0133189368584491\\
1.72727272727273	0.0119629717540945\\
1.73737373737374	0.0107026562243233\\
1.74747474747475	0.00953433179398369\\
1.75757575757576	0.00845436927270811\\
1.76767676767677	0.00745916928296065\\
1.77777777777778	0.00654516235070676\\
1.78787878787879	0.00570880855964632\\
1.7979797979798	0.00494659676764744\\
1.80808080808081	0.00425504338138274\\
1.81818181818182	0.00363069068217273\\
1.82828282828283	0.00307010469263663\\
1.83838383838384	0.00256987256988798\\
1.84848484848485	0.00212659950662891\\
1.85858585858586	0.0017369051165111\\
1.86868686868687	0.00139741927445212\\
1.87878787878788	0.00110477737610749\\
1.88888888888889	0.000855614973262033\\
1.8989898989899	0.000646561733353496\\
1.90909090909091	0.000474234661472667\\
1.91919191919192	0.000335230511752375\\
1.92929292929293	0.000226117301764181\\
1.93939393939394	0.000143424828022266\\
1.94949494949495	8.36340625048729e-05\\
1.95959595959596	4.31652887005374e-05\\
1.96969696969697	1.83648103997297e-05\\
1.97979797979798	5.49003645696709e-06\\
1.98989898989899	6.92709021081515e-07\\
2	0\\
};
%\addlegendentry{data2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	3.76608431844335e-05\\
0.0202020202020202	0.000151025716323363\\
0.0303030303030303	0.000340672512775219\\
0.0404040404040404	0.000607185022769438\\
0.0505050505050505	0.000951153008814018\\
0.0606060606060606	0.00137317228226319\\
0.0707070707070707	0.00187384478106609\\
0.0808080808080808	0.00245377864871773\\
0.0909090909090909	0.00311358831443398\\
0.101010101010101	0.00385389457457286\\
0.111111111111111	0.00467532467532468\\
0.121212121212121	0.00557851239669422\\
0.131313131313131	0.00656409813779859\\
0.141414141414141	0.00763272900350483\\
0.151515151515152	0.00878505889243184\\
0.161616161616162	0.0100217485863419\\
0.171717171717172	0.0113434658409473\\
0.181818181818182	0.0127508854781582\\
0.191919191919192	0.0142446894797992\\
0.202020202020202	0.0158255670828205\\
0.212121212121212	0.0174942148760331\\
0.222222222222222	0.0192513368983957\\
0.232323232323232	0.0210976447388829\\
0.242424242424242	0.0230338576379632\\
0.252525252525253	0.0250607025907198\\
0.262626262626263	0.0271789144516417\\
0.272727272727273	0.0293892360411207\\
0.282828282828283	0.0316924182536831\\
0.292929292929293	0.0340892201679915\\
0.303030303030303	0.0365804091586506\\
0.313131313131313	0.0391667610098494\\
0.323232323232323	0.0418490600308782\\
0.333333333333333	0.0446280991735537\\
0.343434343434343	0.0475046801515913\\
0.353535353535354	0.0504796135619606\\
0.363636363636364	0.0535537190082645\\
0.373737373737374	0.0567278252261793\\
0.383838383838384	0.0600027702109978\\
0.393939393939394	0.0633794013473158\\
0.404040404040404	0.0668585755409044\\
0.414141414141414	0.0704411593528111\\
0.424242424242424	0.0741280291357333\\
0.434343434343434	0.0779200711727109\\
0.444444444444444	0.0818181818181818\\
0.454545454545455	0.0858232676414495\\
0.464646464646465	0.0899362455726092\\
0.474747474747475	0.0941580430509839\\
0.484848484848485	0.0984895981761186\\
0.494949494949495	0.102931859861386\\
0.505050505050505	0.107485787990255\\
0.515151515151515	0.112152353575278\\
0.525252525252525	0.116932538919854\\
0.535353535353535	0.121827337782811\\
0.545454545454545	0.12683775554589\\
0.555555555555556	0.131964809384164\\
0.565656565656566	0.137209528439475\\
0.575757575757576	0.142572953996928\\
0.585858585858586	0.148056139664531\\
0.595959595959596	0.153660151556024\\
0.606060606060606	0.159386068476978\\
0.616161616161616	0.165234982114222\\
0.626262626262626	0.171207997228683\\
0.636363636363636	0.177306231851686\\
0.646464646464647	0.183530817484815\\
0.656565656565657	0.189882899303388\\
0.666666666666667	0.196363636363636\\
0.676767676767677	0.20297420181366\\
0.686868686868687	0.209715783108244\\
0.696969696969697	0.216589582227614\\
0.707070707070707	0.223596815900218\\
0.717171717171717	0.230738715829625\\
0.727272727272727	0.23801652892562\\
0.737373737373737	0.245431517539595\\
0.747474747474748	0.252984959704327\\
0.757575757575758	0.260678149378234\\
0.767676767676768	0.268512396694215\\
0.777777777777778	0.276489028213166\\
0.787878787878788	0.284609387182286\\
0.797979797979798	0.292874833798264\\
0.808080808080808	0.301286745475468\\
0.818181818181818	0.309846517119244\\
0.828282828282828	0.318555561404432\\
0.838383838383838	0.327415309059224\\
0.848484848484849	0.336427209154482\\
0.858585858585859	0.345592729398634\\
0.868686868686869	0.354913356438283\\
0.878787878787879	0.364390596164647\\
0.888888888888889	0.374025974025974\\
0.898989898989899	0.383821035346058\\
0.909090909090909	0.393777345649003\\
0.919191919191919	0.403896490990381\\
0.929292929292929	0.414180078294911\\
0.939393939393939	0.424629735700843\\
0.94949494949495	0.435247112911171\\
0.95959595959596	0.446033881551852\\
0.96969696969697	0.45699173553719\\
0.97979797979798	0.46812239144255\\
0.98989898989899	0.479427588884575\\
1	0.490909090909091\\
1	0.490909090909091\\
1.01010101010101	0.50218133460864\\
1.02020202020202	0.51285132270874\\
1.03030303030303	0.522910512625814\\
1.04040404040404	0.532351487496058\\
1.05050505050505	0.541167978990849\\
1.06060606060606	0.549354885044218\\
1.07070707070707	0.556908282399268\\
1.08080808080808	0.563825433923915\\
1.09090909090909	0.570104790690098\\
1.1010101010101	0.575745988854111\\
1.11111111111111	0.580749841418222\\
1.12121212121212	0.585118324994964\\
1.13131313131313	0.588854561734632\\
1.14141414141414	0.591962796613312\\
1.15151515151515	0.594448370312714\\
1.16161616161616	0.596317687953779\\
1.17171717171717	0.597578183973226\\
1.18181818181818	0.598238283455675\\
1.19191919191919	0.598307360253452\\
1.2020202020202	0.597795692241686\\
1.21212121212121	0.596714414067694\\
1.22222222222222	0.595075467761007\\
1.23232323232323	0.592891551573811\\
1.24242424242424	0.590176067421147\\
1.25252525252525	0.586943067286212\\
1.26262626262626	0.58320719894869\\
1.27272727272727	0.578983651383567\\
1.28282828282828	0.574288100164577\\
1.29292929292929	0.569136653190701\\
1.3030303030303	0.563545797036237\\
1.31313131313131	0.557532344205355\\
1.32323232323232	0.551113381550978\\
1.33333333333333	0.544306220095694\\
1.34343434343434	0.537128346469578\\
1.35353535353535	0.529597376156525\\
1.36363636363636	0.52173100871731\\
1.37373737373737	0.513546985134439\\
1.38383838383838	0.505063047401053\\
1.39393939393939	0.496296900454073\\
1.4040404040404	0.487266176530522\\
1.41414141414141	0.477988402005771\\
1.42424242424242	0.468480966753404\\
1.43434343434343	0.458761096048701\\
1.44444444444444	0.448845825021374\\
1.45454545454545	0.438751975648305\\
1.46464646464646	0.428496136263659\\
1.47474747474747	0.418094643551836\\
1.48484848484848	0.407563566978418\\
1.4949494949495	0.396918695605374\\
1.50505050505051	0.386175527229447\\
1.51515151515152	0.375349259776708\\
1.52525252525253	0.364454784881736\\
1.53535353535354	0.353506683576665\\
1.54545454545455	0.342519224013428\\
1.55555555555556	0.331506361141798\\
1.56565656565657	0.320481738266282\\
1.57575757575758	0.309458690406375\\
1.58585858585859	0.298450249387281\\
1.5959595959596	0.287469150591631\\
1.60606060606061	0.276527841307155\\
1.61616161616162	0.265638490610504\\
1.62626262626263	0.254813000733501\\
1.63636363636364	0.244063019864958\\
1.64646464646465	0.233399956348832\\
1.65656565656566	0.222834994247924\\
1.66666666666667	0.212379110251451\\
1.67676767676768	0.202043091914837\\
1.68686868686869	0.191837557230826\\
1.6969696969697	0.181772975542676\\
1.70707070707071	0.171859689822818\\
1.71717171717172	0.162107940353999\\
1.72727272727273	0.152527889864704\\
1.73737373737374	0.143129650186752\\
1.74747474747475	0.133923310520492\\
1.75757575757576	0.124918967412257\\
1.76767676767677	0.116126756569819\\
1.77777777777778	0.107556886664962\\
1.78787878787879	0.0992196752981387\\
1.7979797979798	0.0911255873290053\\
1.80808080808081	0.0832852758089069\\
1.81818181818182	0.0757096257876288\\
1.82828282828283	0.068409801307669\\
1.83838383838384	0.0613972959456552\\
1.84848484848485	0.0546839873133149\\
1.85858585858586	0.0482821959906693\\
1.86868686868687	0.0422047494332127\\
1.87878787878788	0.0364650514743337\\
1.88888888888889	0.0310771581359817\\
1.8989898989899	0.026055860566884\\
1.90909090909091	0.0214167760511496\\
1.91919191919192	0.0171764481741515\\
1.92929292929293	0.0133524574011155\\
1.93939393939394	0.00996354352167178\\
1.94949494949495	0.00702974164661493\\
1.95959595959596	0.00457253371844062\\
1.96969696969697	0.00261501782370437\\
1.97979797979798	0.00118209798373204\\
1.98989898989899	0.000300697564169122\\
2	0\\
};
%\addlegendentry{data3}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0\\
0.0202020202020202	0\\
0.0303030303030303	0\\
0.0404040404040404	0\\
0.0505050505050505	0\\
0.0606060606060606	0\\
0.0707070707070707	0\\
0.0808080808080808	0\\
0.0909090909090909	0\\
0.101010101010101	0\\
0.111111111111111	0\\
0.121212121212121	0\\
0.131313131313131	0\\
0.141414141414141	0\\
0.151515151515152	0\\
0.161616161616162	0\\
0.171717171717172	0\\
0.181818181818182	0\\
0.191919191919192	0\\
0.202020202020202	0\\
0.212121212121212	0\\
0.222222222222222	0\\
0.232323232323232	0\\
0.242424242424242	0\\
0.252525252525253	0\\
0.262626262626263	0\\
0.272727272727273	0\\
0.282828282828283	0\\
0.292929292929293	0\\
0.303030303030303	0\\
0.313131313131313	0\\
0.323232323232323	0\\
0.333333333333333	0\\
0.343434343434343	0\\
0.353535353535354	0\\
0.363636363636364	0\\
0.373737373737374	0\\
0.383838383838384	0\\
0.393939393939394	0\\
0.404040404040404	0\\
0.414141414141414	0\\
0.424242424242424	0\\
0.434343434343434	0\\
0.444444444444444	0\\
0.454545454545455	0\\
0.464646464646465	0\\
0.474747474747475	0\\
0.484848484848485	0\\
0.494949494949495	0\\
0.505050505050505	0\\
0.515151515151515	0\\
0.525252525252525	0\\
0.535353535353535	0\\
0.545454545454545	0\\
0.555555555555556	0\\
0.565656565656566	0\\
0.575757575757576	0\\
0.585858585858586	0\\
0.595959595959596	0\\
0.606060606060606	0\\
0.616161616161616	0\\
0.626262626262626	0\\
0.636363636363636	0\\
0.646464646464647	0\\
0.656565656565657	0\\
0.666666666666667	0\\
0.676767676767677	0\\
0.686868686868687	0\\
0.696969696969697	0\\
0.707070707070707	0\\
0.717171717171717	0\\
0.727272727272727	0\\
0.737373737373737	0\\
0.747474747474748	0\\
0.757575757575758	0\\
0.767676767676768	0\\
0.777777777777778	0\\
0.787878787878788	0\\
0.797979797979798	0\\
0.808080808080808	0\\
0.818181818181818	0\\
0.828282828282828	0\\
0.838383838383838	0\\
0.848484848484849	0\\
0.858585858585859	0\\
0.868686868686869	0\\
0.878787878787879	0\\
0.888888888888889	0\\
0.898989898989899	0\\
0.909090909090909	0\\
0.919191919191919	0\\
0.929292929292929	0\\
0.939393939393939	0\\
0.94949494949495	0\\
0.95959595959596	0\\
0.96969696969697	0\\
0.97979797979798	0\\
0.98989898989899	0\\
1	0\\
1	0\\
1.01010101010101	0.000305265597942888\\
1.02020202020202	0.00121733955877715\\
1.03030303030303	0.00272969610805047\\
1.04040404040404	0.00483456459232747\\
1.05050505050505	0.00752294698910056\\
1.06060606060606	0.0107846405844579\\
1.07070707070707	0.0146082656492153\\
1.08080808080808	0.0189812979027361\\
1.09090909090909	0.0238901055146327\\
1.1010101010101	0.0293199903584451\\
1.11111111111111	0.035255233198678\\
1.12121212121212	0.0416791424636205\\
1.13131313131313	0.0485741062314879\\
1.14141414141414	0.0559216470368408\\
1.15151515151515	0.0637024790881446\\
1.16161616161616	0.0718965674757812\\
1.17171717171717	0.0804831889428728\\
1.18181818181818	0.0894409937888199\\
1.19191919191919	0.0987480684774087\\
1.2020202020202	0.108381998527468\\
1.21212121212121	0.118319931274137\\
1.22222222222222	0.128538638102525\\
1.23232323232323	0.13901457577255\\
1.24242424242424	0.149723946473689\\
1.25252525252525	0.160642756270784\\
1.26262626262626	0.171746871626626\\
1.27272727272727	0.183012073713196\\
1.28282828282828	0.194414110250888\\
1.29292929292929	0.205928744643284\\
1.3030303030303	0.217531802203692\\
1.31313131313131	0.229199213298287\\
1.32323232323232	0.240907053259064\\
1.33333333333333	0.252631578947368\\
1.34343434343434	0.264349261875458\\
1.35353535353535	0.276036817818928\\
1.36363636363636	0.287671232876712\\
1.37373737373737	0.299229785957644\\
1.38383838383838	0.310690067692887\\
1.39393939393939	0.322029995792014\\
1.4040404040404	0.333227826876848\\
1.41414141414141	0.344262164841402\\
1.42424242424242	0.355111965798382\\
1.43434343434343	0.365756539682586\\
1.44444444444444	0.376175548589342\\
1.45454545454545	0.386349001931745\\
1.46464646464646	0.396257248504071\\
1.47474747474747	0.40588096554027\\
1.48484848484848	0.415201144856098\\
1.4949494949495	0.424199076161196\\
1.50505050505051	0.43285632762336\\
1.51515151515152	0.441154723761518\\
1.52525252525253	0.449076320736494\\
1.53535353535354	0.456603379099643\\
1.54545454545455	0.463718334048948\\
1.55555555555556	0.470403763230106\\
1.56565656565657	0.476642352106719\\
1.57575757575758	0.482416856908771\\
1.58585858585859	0.487710065152243\\
1.5959595959596	0.492504753704883\\
1.60606060606061	0.496783644353863\\
1.61616161616162	0.500529356810089\\
1.62626262626263	0.503724359061387\\
1.63636363636364	0.506350914962325\\
1.64646464646465	0.508391028922069\\
1.65656565656566	0.509826387523065\\
1.66666666666667	0.51063829787234\\
1.67676767676768	0.510807622453446\\
1.68686868686869	0.510314710210282\\
1.6969696969697	0.509139323553709\\
1.70707070707071	0.507260560937605\\
1.71717171717172	0.504656774602217\\
1.72727272727273	0.501305483028721\\
1.73737373737374	0.497183277588973\\
1.74747474747475	0.492265722807773\\
1.75757575757576	0.48652724958037\\
1.76767676767677	0.47994104060443\\
1.77777777777778	0.472478907191643\\
1.78787878787879	0.464111156518186\\
1.7979797979798	0.454806448253256\\
1.80808080808081	0.444531639368833\\
1.81818181818182	0.433251615778917\\
1.82828282828283	0.420929109279861\\
1.83838383838384	0.40752449806126\\
1.84848484848485	0.392995588825023\\
1.85858585858586	0.377297378283673\\
1.86868686868687	0.36038179150146\\
1.87878787878788	0.34219739418651\\
1.88888888888889	0.322689075630252\\
1.8989898989899	0.301797698511554\\
1.90909090909091	0.279459711224965\\
1.91919191919192	0.255606717740253\\
1.92929292929293	0.230164999235995\\
1.93939393939394	0.203054980851345\\
1.94949494949495	0.174190635840506\\
1.95959595959596	0.143478818161133\\
1.96969696969697	0.110818513040655\\
1.97979797979798	0.0760999932937003\\
1.98989898989899	0.0392038670481096\\
2	0\\
};
%\addlegendentry{data4}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0\\
0.0202020202020202	0\\
0.0303030303030303	0\\
0.0404040404040404	0\\
0.0505050505050505	0\\
0.0606060606060606	0\\
0.0707070707070707	0\\
0.0808080808080808	0\\
0.0909090909090909	0\\
0.101010101010101	0\\
0.111111111111111	0\\
0.121212121212121	0\\
0.131313131313131	0\\
0.141414141414141	0\\
0.151515151515152	0\\
0.161616161616162	0\\
0.171717171717172	0\\
0.181818181818182	0\\
0.191919191919192	0\\
0.202020202020202	0\\
0.212121212121212	0\\
0.222222222222222	0\\
0.232323232323232	0\\
0.242424242424242	0\\
0.252525252525253	0\\
0.262626262626263	0\\
0.272727272727273	0\\
0.282828282828283	0\\
0.292929292929293	0\\
0.303030303030303	0\\
0.313131313131313	0\\
0.323232323232323	0\\
0.333333333333333	0\\
0.343434343434343	0\\
0.353535353535354	0\\
0.363636363636364	0\\
0.373737373737374	0\\
0.383838383838384	0\\
0.393939393939394	0\\
0.404040404040404	0\\
0.414141414141414	0\\
0.424242424242424	0\\
0.434343434343434	0\\
0.444444444444444	0\\
0.454545454545455	0\\
0.464646464646465	0\\
0.474747474747475	0\\
0.484848484848485	0\\
0.494949494949495	0\\
0.505050505050505	0\\
0.515151515151515	0\\
0.525252525252525	0\\
0.535353535353535	0\\
0.545454545454545	0\\
0.555555555555556	0\\
0.565656565656566	0\\
0.575757575757576	0\\
0.585858585858586	0\\
0.595959595959596	0\\
0.606060606060606	0\\
0.616161616161616	0\\
0.626262626262626	0\\
0.636363636363636	0\\
0.646464646464647	0\\
0.656565656565657	0\\
0.666666666666667	0\\
0.676767676767677	0\\
0.686868686868687	0\\
0.696969696969697	0\\
0.707070707070707	0\\
0.717171717171717	0\\
0.727272727272727	0\\
0.737373737373737	0\\
0.747474747474748	0\\
0.757575757575758	0\\
0.767676767676768	0\\
0.777777777777778	0\\
0.787878787878788	0\\
0.797979797979798	0\\
0.808080808080808	0\\
0.818181818181818	0\\
0.828282828282828	0\\
0.838383838383838	0\\
0.848484848484849	0\\
0.858585858585859	0\\
0.868686868686869	0\\
0.878787878787879	0\\
0.888888888888889	0\\
0.898989898989899	0\\
0.909090909090909	0\\
0.919191919191919	0\\
0.929292929292929	0\\
0.939393939393939	0\\
0.94949494949495	0\\
0.95959595959596	0\\
0.96969696969697	0\\
0.97979797979798	0\\
0.98989898989899	0\\
1	0\\
1	0\\
1.01010101010101	7.78738770262473e-07\\
1.02020202020202	6.27494617926362e-06\\
1.03030303030303	2.13257508441442e-05\\
1.04040404040404	5.08901536034471e-05\\
1.05050505050505	0.000100039188684848\\
1.06060606060606	0.000173945815878353\\
1.07070707070707	0.000277874618327465\\
1.08080808080808	0.000417171382477717\\
1.09090909090909	0.000597252637865816\\
1.1010101010101	0.000823595234787784\\
1.11111111111111	0.00110172603745869\\
1.12121212121212	0.00143721180909036\\
1.13131313131313	0.00183564936339925\\
1.14141414141414	0.00230265605445815\\
1.15151515151515	0.00284386067357789\\
1.16161616161616	0.00346489481810994\\
1.17171717171717	0.00417138479277085\\
1.18181818181818	0.00496894409937889\\
1.19191919191919	0.00586316656584614\\
1.2020202020202	0.00685962015996634\\
1.21212121212121	0.00796384152806693\\
1.22222222222222	0.0091813312930375\\
1.23232323232323	0.0105175501406864\\
1.24242424242424	0.0119779157178951\\
1.25252525252525	0.0135678003607081\\
1.26262626262626	0.0152925296653845\\
1.27272727272727	0.0171573819106122\\
1.28282828282828	0.0191675883345946\\
1.29292929292929	0.0213283342666259\\
1.3030303030303	0.0236447611090969\\
1.31313131313131	0.0261219691626724\\
1.32323232323232	0.0287650212846644\\
1.33333333333333	0.031578947368421\\
1.34343434343434	0.0345687496298676\\
1.35353535353535	0.0377394086861815\\
1.36363636363636	0.0410958904109589\\
1.37373737373737	0.0446431535501323\\
1.38383838383838	0.0483861580833184\\
1.39393939393939	0.0523298743162024\\
1.4040404040404	0.0564792926909912\\
1.41414141414141	0.0608394343038685\\
1.42424242424242	0.0654153621207546\\
1.43434343434343	0.0702121928854964\\
1.44444444444444	0.0752351097178683\\
1.45454545454545	0.0804893754024469\\
1.46464646464646	0.0859803463735248\\
1.47474747474747	0.091713487405734\\
1.48484848484848	0.0976943870249642\\
1.4949494949495	0.103928773659493\\
1.50505050505051	0.11042253255698\\
1.51515151515152	0.117181723499153\\
1.52525252525253	0.124212599352647\\
1.53535353535354	0.131521625501528\\
1.54545454545455	0.139115500214684\\
1.55555555555556	0.147001176009408\\
1.56565656565657	0.155185882081257\\
1.57575757575758	0.163677147879762\\
1.58585858585859	0.172482827919696\\
1.5959595959596	0.181611127928676\\
1.60606060606061	0.191070632443793\\
1.61616161616162	0.200870333982996\\
1.62626262626263	0.211019663931122\\
1.63636363636364	0.221528525296017\\
1.64646464646465	0.232407327507232\\
1.65656565656566	0.243667023448524\\
1.66666666666667	0.25531914893617\\
1.67676767676768	0.267375864877976\\
1.68686868686869	0.27985000237338\\
1.6969696969697	0.292755111043383\\
1.70707070707071	0.306105510910624\\
1.71717171717172	0.319916348185334\\
1.72727272727273	0.33420365535248\\
1.73737373737374	0.348984415999952\\
1.74747474747475	0.364276634877752\\
1.75757575757576	0.380099413734664\\
1.76767676767677	0.39647303354279\\
1.77777777777778	0.413419043792688\\
1.78787878787879	0.430960359624029\\
1.7979797979798	0.449121367650091\\
1.80808080808081	0.467928041440877\\
1.81818181818182	0.487408067751282\\
1.82828282828283	0.507590984719833\\
1.83838383838384	0.528508333423196\\
1.84848484848485	0.550193824355033\\
1.85858585858586	0.572683520609147\\
1.86868686868687	0.596016039790876\\
1.87878787878788	0.620232776963049\\
1.88888888888889	0.645378151260504\\
1.8989898989899	0.671499879188208\\
1.90909090909091	0.698649278062413\\
1.91919191919192	0.726881603573843\\
1.92929292929293	0.756256426061126\\
1.93939393939394	0.786838050798961\\
1.94949494949495	0.818695988450375\\
1.95959595959596	0.851905482831726\\
1.96969696969697	0.886548104325241\\
1.97979797979798	0.922712418686111\\
1.98989898989899	0.9604947426787\\
2	1\\
};
%\addlegendentry{data5}

\addplot [color=black, line width=0.5pt]
table[row sep=crcr]{%
	0 0\\
	2 0\\
};

\node[scale=0.7] at (0.05,0.9) {$B_{1}$};
\node[scale=0.7] at (0.55,0.65) {$B_2$};
\node[scale=0.7] at (1.17,0.6) {$B_3$};
\node[scale=0.7] at (1.6,0.5) {$B_4$};
\node[scale=0.7] at (1.85,0.85) {$B_5$};

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/mds_example_nurbs_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
	
	\pgfplotsset{every x tick label/.append style={scale=0.7, yshift=0.5ex}};

\begin{axis}[%
width=0.2\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-0.05,
xmax=1.1,
xlabel={},
ymin=-0.04,
ymax=1.54,
y axis line style={draw=none},
tick style={draw=none},
yticklabels={,,},
xtick={0, 1},
xticklabels={$\xi^{(1)}_1=\xi^{(1)}_2=\xi^{(1)}_3$,$\xi^{(1)}_4=\xi^{(1)}_5=\xi^{(1)}_6$}
]

\addplot [color=black, line width=0.5pt]
table[row sep=crcr]{%
0 0\\
1 0\\
};

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.982380769722542\\
0.0202020202020202	0.964877198379737\\
0.0303030303030303	0.947490168864215\\
0.0404040404040404	0.930220573077716\\
0.0505050505050505	0.913069312046294\\
0.0606060606060606	0.896037296037296\\
0.0707070707070707	0.879125444678144\\
0.0808080808080808	0.862334687076955\\
0.0909090909090909	0.845665961945032\\
0.101010101010101	0.829120217721254\\
0.111111111111111	0.812698412698413\\
0.121212121212121	0.796401515151515\\
0.131313131313131	0.780230503468101\\
0.141414141414141	0.764186366280607\\
0.151515151515152	0.748270102600811\\
0.161616161616162	0.732482721956406\\
0.171717171717172	0.71682524452973\\
0.181818181818182	0.701298701298701\\
0.191919191919192	0.685904134179996\\
0.202020202020202	0.670642596174511\\
0.212121212121212	0.655515151515151\\
0.222222222222222	0.640522875816994\\
0.232323232323232	0.625666856229859\\
0.242424242424242	0.610948191593353\\
0.252525252525253	0.596367992594408\\
0.262626262626263	0.581927381927382\\
0.272727272727273	0.567627494456763\\
0.282828282828283	0.553469477382521\\
0.292929292929293	0.539454490408169\\
0.303030303030303	0.525583705911575\\
0.313131313131313	0.511858309118583\\
0.323232323232323	0.498279498279498\\
0.333333333333333	0.484848484848485\\
0.343434343434343	0.471566493665941\\
0.353535353535354	0.458434763143904\\
0.363636363636364	0.445454545454545\\
0.373737373737374	0.432627106721814\\
0.383838383838384	0.419953727216297\\
0.393939393939394	0.407435701553349\\
0.404040404040404	0.395074338894564\\
0.414141414141414	0.382870963152653\\
0.424242424242424	0.370826913199795\\
0.434343434343434	0.35894354307952\\
0.444444444444444	0.347222222222222\\
0.454545454545455	0.335664335664336\\
0.464646464646465	0.324271284271284\\
0.474747474747475	0.313044484964256\\
0.484848484848485	0.301985370950888\\
0.494949494949495	0.291095391959945\\
0.505050505050505	0.280376014480061\\
0.515151515151515	0.269828722002635\\
0.525252525252525	0.259455015268969\\
0.535353535353535	0.249256412521719\\
0.545454545454545	0.239234449760766\\
0.555555555555556	0.229390681003584\\
0.565656565656566	0.219726678550208\\
0.575757575757576	0.210244033252883\\
0.585858585858586	0.200944354790509\\
0.595959595959596	0.191829271947966\\
0.606060606060606	0.182900432900433\\
0.616161616161616	0.174159505502789\\
0.626262626262626	0.165608177584225\\
0.636363636363636	0.157248157248157\\
0.646464646464647	0.149081173177559\\
0.656565656565657	0.141108974945833\\
0.666666666666667	0.133333333333333\\
0.676767676767677	0.125756040649658\\
0.686868686868687	0.118378911061838\\
0.696969696969697	0.111203780928552\\
0.707070707070707	0.104232509140485\\
0.717171717171717	0.0974669774669775\\
0.727272727272727	0.0909090909090909\\
0.737373737373737	0.0845607780592301\\
0.747474747474748	0.0784239914674697\\
0.757575757575758	0.0725007080147267\\
0.767676767676768	0.0667929292929293\\
0.777777777777778	0.0613026819923372\\
0.787878787878788	0.0560320182961693\\
0.797979797979798	0.0509830162827008\\
0.808080808080808	0.0461577803349955\\
0.818181818181818	0.0415584415584415\\
0.828282828282828	0.0371871582062665\\
0.838383838383838	0.0330461161132088\\
0.848484848484849	0.0291375291375291\\
0.858585858585859	0.0254636396115496\\
0.868686868686869	0.0220267188009123\\
0.878787878787879	0.0188290673727567\\
0.888888888888889	0.0158730158730159\\
0.898989898989899	0.0131609252130425\\
0.909090909090909	0.0106951871657754\\
0.919191919191919	0.00847822487166749\\
0.929292929292929	0.00651249335459862\\
0.939393939393939	0.00480048004800479\\
0.94949494949495	0.0033447053314603\\
0.95959595959596	0.00214772307795564\\
0.96969696969697	0.00121212121212121\\
0.97979797979798	0.000540522279652715\\
0.98989898989899	0.000135584028201477\\
1	0\\
};

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0.0175425137450454\\
0.0202020202020202	0.0348151566425678\\
0.0303030303030303	0.0518158686097617\\
0.0404040404040404	0.0685425685425685\\
0.0505050505050505	0.0849931540468625\\
0.0606060606060606	0.101165501165501\\
0.0707070707070707	0.117057464101166\\
0.0808080808080808	0.132666874934916\\
0.0909090909090909	0.147991543340381\\
0.101010101010101	0.163029256293505\\
0.111111111111111	0.177777777777778\\
0.121212121212121	0.192234848484848\\
0.131313131313131	0.206398185510457\\
0.141414141414141	0.220265482045587\\
0.151515151515152	0.233834407062754\\
0.161616161616162	0.247102604997342\\
0.171717171717172	0.260067695423896\\
0.181818181818182	0.272727272727273\\
0.191919191919192	0.285078905768561\\
0.202020202020202	0.297120137545669\\
0.212121212121212	0.308848484848485\\
0.222222222222222	0.320261437908497\\
0.232323232323232	0.331356460042787\\
0.242424242424242	0.342130987292278\\
0.252525252525253	0.352582428054126\\
0.262626262626263	0.362708162708163\\
0.272727272727273	0.372505543237251\\
0.282828282828283	0.381971892841458\\
0.292929292929293	0.391104505545922\\
0.303030303030303	0.399900645802285\\
0.313131313131313	0.408357548083575\\
0.323232323232323	0.416472416472417\\
0.333333333333333	0.424242424242424\\
0.343434343434343	0.431664713432669\\
0.353535353535354	0.438736394415065\\
0.363636363636364	0.445454545454545\\
0.373737373737374	0.451816212261895\\
0.383838383838384	0.457818407539078\\
0.393939393939394	0.463458110516934\\
0.404040404040404	0.468732266485075\\
0.414141414141414	0.473637786313843\\
0.424242424242424	0.478171545968156\\
0.434343434343434	0.482330386013106\\
0.444444444444444	0.486111111111111\\
0.454545454545455	0.48951048951049\\
0.464646464646465	0.492525252525252\\
0.474747474747475	0.495152094005962\\
0.484848484848485	0.497387669801463\\
0.494949494949495	0.499228597211306\\
0.505050505050505	0.50067145442868\\
0.515151515151515	0.501712779973649\\
0.525252525252525	0.502349072116514\\
0.535353535353535	0.502576788291074\\
0.545454545454545	0.502392344497608\\
0.555555555555556	0.50179211469534\\
0.565656565656566	0.500772430184195\\
0.575757575757576	0.499329578975597\\
0.585858585858586	0.497459805152113\\
0.595959595959596	0.495159308215688\\
0.606060606060606	0.492424242424242\\
0.616161616161616	0.489250716116388\\
0.626262626262626	0.485634791024013\\
0.636363636363636	0.481572481572482\\
0.646464646464647	0.477059754168188\\
0.656565656565657	0.472092526473191\\
0.666666666666667	0.466666666666667\\
0.676767676767677	0.460777992692886\\
0.686868686868687	0.454422271495442\\
0.696969696969697	0.44759521823742\\
0.707070707070707	0.440292495507219\\
0.717171717171717	0.432509712509713\\
0.727272727272727	0.424242424242424\\
0.737373737373737	0.415486130656409\\
0.747474747474748	0.406236275801493\\
0.757575757575758	0.396488246955537\\
0.767676767676768	0.386237373737374\\
0.777777777777778	0.375478927203065\\
0.787878787878788	0.3642081189251\\
0.797979797979798	0.352420100054169\\
0.808080808080808	0.340109960363125\\
0.818181818181818	0.327272727272727\\
0.828282828282828	0.313903364858779\\
0.838383838383838	0.299996772840223\\
0.848484848484849	0.285547785547785\\
0.858585858585859	0.270551170872714\\
0.868686868686869	0.255001629195177\\
0.878787878787879	0.238893792291851\\
0.888888888888889	0.222222222222222\\
0.898989898989899	0.204981410193137\\
0.909090909090909	0.18716577540107\\
0.919191919191919	0.168769663851631\\
0.929292929292929	0.149787347155768\\
0.939393939393939	0.13021302130213\\
0.94949494949495	0.110040805405044\\
0.95959595959596	0.0892647404275312\\
0.96969696969697	0.0678787878787878\\
0.97979797979798	0.0458768284855242\\
0.98989898989899	0.0232526608365534\\
1	0\\
};
%\addlegendentry{data2}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	7.67165324127349e-05\\
0.0202020202020202	0.000307644977695739\\
0.0303030303030303	0.000693962526023595\\
0.0404040404040404	0.00123685837971552\\
0.0505050505050505	0.00193753390684337\\
0.0606060606060606	0.0027972027972028\\
0.0707070707070707	0.00381709122069019\\
0.0808080808080808	0.00499843798812871\\
0.0909090909090909	0.00634249471458774\\
0.101010101010101	0.00785052598524101\\
0.111111111111111	0.00952380952380952\\
0.121212121212121	0.0113636363636364\\
0.131313131313131	0.0133713110214416\\
0.141414141414141	0.0155481516738061\\
0.151515151515152	0.0178954903364352\\
0.161616161616162	0.020414673046252\\
0.171717171717172	0.023107060046374\\
0.181818181818182	0.025974025974026\\
0.191919191919192	0.0290169600514428\\
0.202020202020202	0.0322372662798195\\
0.212121212121212	0.0356363636363636\\
0.222222222222222	0.0392156862745098\\
0.232323232323232	0.042976683727354\\
0.242424242424242	0.0469208211143695\\
0.252525252525253	0.0510495793514662\\
0.262626262626263	0.0553644553644554\\
0.272727272727273	0.0598669623059867\\
0.282828282828283	0.0645586297760211\\
0.292929292929293	0.0694410040459087\\
0.303030303030303	0.0745156482861401\\
0.313131313131313	0.0797841427978414\\
0.323232323232323	0.0852480852480853\\
0.333333333333333	0.0909090909090909\\
0.343434343434343	0.0967687929013896\\
0.353535353535354	0.102828842441031\\
0.363636363636364	0.109090909090909\\
0.373737373737374	0.115556681016291\\
0.383838383838384	0.122227865244625\\
0.393939393939394	0.129106187929717\\
0.404040404040404	0.136193394620361\\
0.414141414141414	0.143491250533504\\
0.424242424242424	0.151001540832049\\
0.434343434343434	0.158726070907374\\
0.444444444444444	0.166666666666667\\
0.454545454545455	0.174825174825175\\
0.464646464646465	0.183203463203463\\
0.474747474747475	0.191803421029782\\
0.484848484848485	0.200626959247649\\
0.494949494949495	0.209676010828749\\
0.505050505050505	0.218952531091259\\
0.515151515151515	0.228458498023715\\
0.525252525252525	0.238195912614517\\
0.535353535353535	0.248166799187207\\
0.545454545454545	0.258373205741627\\
0.555555555555556	0.268817204301075\\
0.565656565656566	0.279500891265597\\
0.575757575757576	0.290426387771521\\
0.585858585858586	0.301595840057378\\
0.595959595959596	0.313011419836346\\
0.606060606060606	0.324675324675325\\
0.616161616161616	0.336589778380823\\
0.626262626262626	0.348757031391762\\
0.636363636363636	0.361179361179361\\
0.646464646464647	0.373859072654253\\
0.656565656565657	0.386798498580976\\
0.666666666666667	0.4\\
0.676767676767677	0.413465966657456\\
0.686868686868687	0.42719881744272\\
0.696969696969697	0.441201000834028\\
0.707070707070707	0.455474995352296\\
0.717171717171717	0.47002331002331\\
0.727272727272727	0.484848484848485\\
0.737373737373737	0.499953091284361\\
0.747474747474748	0.515339732731037\\
0.757575757575758	0.531011045029737\\
0.767676767676768	0.546969696969697\\
0.777777777777778	0.563218390804598\\
0.787878787878788	0.579759862778731\\
0.797979797979798	0.59659688366313\\
0.808080808080808	0.61373225930188\\
0.818181818181818	0.631168831168831\\
0.828282828282828	0.648909476934955\\
0.838383838383838	0.666957111046568\\
0.848484848484849	0.685314685314685\\
0.858585858585859	0.703985189515736\\
0.868686868686869	0.72297165200391\\
0.878787878787879	0.742277140335393\\
0.888888888888889	0.761904761904762\\
0.898989898989899	0.781857664593821\\
0.909090909090909	0.802139037433155\\
0.919191919191919	0.822752111276702\\
0.929292929292929	0.843700159489633\\
0.939393939393939	0.864986498649865\\
0.94949494949495	0.886614489263496\\
0.95959595959596	0.908587536494513\\
0.96969696969697	0.930909090909091\\
0.97979797979798	0.953582649234823\\
0.98989898989899	0.976611755135245\\
1	1\\
};
%\addlegendentry{data3}

\addplot [only marks,mark=*,black,mark options={fill=myCPlot4}]
  table[row sep=crcr]{%
0	1.25\\
0.5	0.75\\
1	0.5\\
};
%\addlegendentry{data4}

\node[scale=0.7] at (0.00,0.9) {$b^{w,(1)}_{1,2}$};
\node[scale=0.7] at (0.42,0.28) {$b^{w,(1)}_{2,2}$};
\node[scale=0.7] at (0.8,0.9) {$b^{w,(1)}_{3,2}$};

\node[scale=0.7] at (-0.05,1.25) {\color{myCPlot4}$w^{(1)}_1$};
\node[scale=0.7] at (0.45,0.75) {\color{myCPlot4}$w^{(1)}_2$};
\node[scale=0.7] at (0.92,.5) {\color{myCPlot4}$w^{(1)}_3$};

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/mds_example_nurbs_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
	
\pgfplotsset{every x tick label/.append style={scale=0.7, yshift=0.5ex}};
	
\begin{axis}[%
	width=0.2\textwidth,
	height=0.2\textwidth,
	at={(0\textwidth,0\textwidth)},
	scale only axis,
	xmin=0.95,
	xmax=2.1,
	xlabel={},
	ymin=-0.04,
	ymax=1.54,
	y axis line style={draw=none},
	tick style={draw=none},
	yticklabels={,,},
	xtick={1, 2},
	xticklabels={$\xi^{(2)}_1=\xi^{(2)}_2=\xi^{(2)}_3=\xi^{(2)}_4$,$\xi^{(2)}_5=\xi^{(2)}_6=\xi^{(2)}_7=\xi^{(2)}_8$}
]

\addplot [color=black, line width=0.5pt]
table[row sep=crcr]{%
	1 0\\
	2 0\\
};
	
	
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
1.01010101010101	0.977256934214485\\
1.02020202020202	0.954495659044524\\
1.03030303030303	0.931736271547894\\
1.04040404040404	0.908998863453236\\
1.05050505050505	0.886303461275897\\
1.06060606060606	0.86366996680534\\
1.07070707070707	0.841118098333049\\
1.08080808080808	0.818667332982069\\
1.09090909090909	0.796336850487756\\
1.1010101010101	0.774145478764146\\
1.11111111111111	0.752111641571796\\
1.12121212121212	0.730253308581352\\
1.13131313131313	0.708587948102731\\
1.14141414141414	0.687132482723087\\
1.15151515151515	0.665903248068071\\
1.16161616161616	0.644915954870647\\
1.17171717171717	0.624185654500434\\
1.18181818181818	0.603726708074534\\
1.19191919191919	0.583552759238612\\
1.2020202020202	0.563676710674941\\
1.21212121212121	0.544110704362699\\
1.22222222222222	0.52486610558531\\
1.23232323232323	0.505953490650442\\
1.24242424242424	0.487382638260707\\
1.25252525252525	0.469162524447367\\
1.26262626262626	0.451301320955766\\
1.27272727272727	0.433806396949799\\
1.28282828282828	0.416684323883812\\
1.29292929292929	0.399940883373799\\
1.3030303030303	0.383581077885843\\
1.31313131313131	0.36760914404831\\
1.32323232323232	0.352028568385397\\
1.33333333333333	0.336842105263158\\
1.34343434343434	0.322051796835009\\
1.35353535353535	0.30765899477179\\
1.36363636363636	0.293664383561644\\
1.37373737373737	0.280068005167077\\
1.38383838383838	0.266869284830386\\
1.39393939393939	0.254067057824074\\
1.4040404040404	0.241659596949648\\
1.41414141414141	0.229644640596168\\
1.42424242424242	0.218019421178939\\
1.43434343434343	0.206780693788461\\
1.44444444444444	0.195924764890282\\
1.45454545454545	0.185447520927238\\
1.46464646464646	0.17534445668682\\
1.47474747474747	0.165610703307815\\
1.48484848484848	0.156241055811735\\
1.4949494949495	0.147230000055947\\
1.50505050505051	0.138571739016492\\
1.51515151515152	0.130260218319433\\
1.52525252525253	0.122289150950063\\
1.53535353535354	0.114652041079251\\
1.54545454545455	0.107342206955775\\
1.55555555555556	0.100352802822423\\
1.56565656565657	0.0936768398219943\\
1.57575757575758	0.087307205867146\\
1.58585858585859	0.0812366844551051\\
1.5959595959596	0.0754579724148055\\
1.60606060606061	0.0699636965798357\\
1.61616161616162	0.0647464293858075\\
1.62626262626263	0.0597987033953381\\
1.63636363636364	0.0551130247578041\\
1.64646464646465	0.0506818856143826\\
1.65656565656566	0.0464977754616697\\
1.66666666666667	0.0425531914893617\\
1.67676767676768	0.0388406479091355\\
1.68686868686869	0.0353526842929701\\
1.6969696969697	0.0320818729397422\\
1.70707070707071	0.0290208252890154\\
1.71717171717172	0.0261621974005249\\
1.72727272727273	0.0234986945169713\\
1.73737373737374	0.0210230747263493\\
1.74747474747475	0.0187281517381822\\
1.75757575757576	0.0166067967856766\\
1.76767676767677	0.0146519396629584\\
1.77777777777778	0.012856568903174\\
1.78787878787879	0.0112137310993053\\
1.7979797979798	0.00971652936502176\\
1.80808080808081	0.00835812092771609\\
1.81818181818182	0.00713171383998217\\
1.82828282828283	0.00603056278910767\\
1.83838383838384	0.00504796397656567\\
1.84848484848485	0.00417724903087822\\
1.85858585858586	0.00341177790743252\\
1.86868686868687	0.00274493071767382\\
1.87878787878788	0.00217009841735401\\
1.88888888888889	0.00168067226890757\\
1.8989898989899	0.00127003197623008\\
1.90909090909091	0.000931532370749885\\
1.91919191919192	0.000658488505227877\\
1.92929292929293	0.000444158985608213\\
1.93939393939394	0.000281727340758022\\
1.94949494949495	0.000164281194205999\\
1.95959595959596	8.47889599474841e-05\\
1.96969696969697	3.60737347137548e-05\\
1.97979797979798	1.0784000183328e-05\\
1.98989898989899	1.36067843426731e-06\\
2	0\\
};
%\{data1}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
1.01010101010101	0.022437021448802\\
1.02020202020202	0.0442807264505192\\
1.03030303030303	0.0655127065932113\\
1.04040404040404	0.0861156818008329\\
1.05050505050505	0.106073552546317\\
1.06060606060606	0.125371446794324\\
1.07070707070707	0.143995761399408\\
1.08080808080808	0.161934197732717\\
1.09090909090909	0.179175791359745\\
1.1010101010101	0.195710935642621\\
1.11111111111111	0.211531399192068\\
1.12121212121212	0.226630337145937\\
1.13131313131313	0.241002296302382\\
1.14141414141414	0.254643214185614\\
1.15151515151515	0.267550412170207\\
1.16161616161616	0.279722582835462\\
1.17171717171717	0.291159771763922\\
1.18181818181818	0.301863354037267\\
1.19191919191919	0.311836005718133\\
1.2020202020202	0.321081670637625\\
1.21212121212121	0.329605522835097\\
1.22222222222222	0.337413925019128\\
1.23232323232323	0.344514383436321\\
1.24242424242424	0.350915499547709\\
1.25252525252525	0.356626918921141\\
1.26262626262626	0.361659277752223\\
1.27272727272727	0.366024147426393\\
1.28282828282828	0.369733977530706\\
1.29292929292929	0.372802037716291\\
1.3030303030303	0.375242358801368\\
1.31313131313131	0.37706967349073\\
1.32323232323232	0.378299357070874\\
1.33333333333333	0.378947368421053\\
1.34343434343434	0.379030191659665\\
1.35353535353535	0.378564778723101\\
1.36363636363636	0.377568493150685\\
1.37373737373737	0.376059055325147\\
1.38383838383838	0.374054489393409\\
1.39393939393939	0.371573072067709\\
1.4040404040404	0.368633283482513\\
1.41414141414141	0.365253760258561\\
1.42424242424242	0.361453250901925\\
1.43434343434343	0.357250573643457\\
1.44444444444444	0.352664576802508\\
1.45454545454545	0.34771410173857\\
1.46464646464646	0.342417948435583\\
1.47474747474747	0.336794843746181\\
1.48484848484848	0.330863412307203\\
1.4949494949495	0.324642150123364\\
1.50505050505051	0.318149400803169\\
1.51515151515152	0.311403334419895\\
1.52525252525253	0.304421928960796\\
1.53535353535354	0.297222954319579\\
1.54545454545455	0.289823958780593\\
1.55555555555556	0.282242257938063\\
1.56565656565657	0.27449492599003\\
1.57575757575758	0.266598789344321\\
1.58585858585859	0.258570422472956\\
1.5959595959596	0.250426145951636\\
1.60606060606061	0.242182026622508\\
1.61616161616162	0.233853879821107\\
1.62626262626263	0.225457273612153\\
1.63636363636364	0.217007534983854\\
1.64646464646465	0.208519757956317\\
1.65656565656566	0.200008813566741\\
1.66666666666667	0.191489361702128\\
1.67676767676768	0.182975864759443\\
1.68686868686869	0.174482603123368\\
1.6969696969697	0.166023692463166\\
1.70707070707071	0.157613102862756\\
1.71717171717172	0.149264679811923\\
1.72727272727273	0.140992167101828\\
1.73737373737374	0.132809231684726\\
1.74747474747475	0.124729490576294\\
1.75757575757576	0.116766539899289\\
1.76767676767677	0.108933986189821\\
1.77777777777778	0.101245480112495\\
1.78787878787879	0.0937147527584798\\
1.7979797979798	0.086355654731631\\
1.80808080808081	0.0791821982625734\\
1.81818181818182	0.0722086026298194\\
1.82828282828283	0.065449343211198\\
1.83838383838384	0.0589192045389774\\
1.84848484848485	0.0526333377890656\\
1.85858585858586	0.0466073231997479\\
1.86868686868687	0.040857237989991\\
1.87878787878788	0.0353997304330872\\
1.88888888888889	0.0302521008403362\\
1.8989898989899	0.0254323903240074\\
1.90909090909091	0.0209594783418724\\
1.91919191919192	0.016853190180676\\
1.92929292929293	0.0131344157172714\\
1.93939393939394	0.00982524100893602\\
1.94949494949495	0.00694909451491377\\
1.95959595959596	0.00453091004719368\\
1.96969696969697	0.00259730889939035\\
1.97979797979798	0.00117680402000567\\
1.98989898989899	0.000300029594755943\\
2	0\\
};
%%\addlegendentry{data2}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
1.01010101010101	0.000305265597942884\\
1.02020202020202	0.00121733955877716\\
1.03030303030303	0.00272969610805047\\
1.04040404040404	0.00483456459232746\\
1.05050505050505	0.00752294698910053\\
1.06060606060606	0.0107846405844579\\
1.07070707070707	0.0146082656492153\\
1.08080808080808	0.0189812979027361\\
1.09090909090909	0.0238901055146327\\
1.1010101010101	0.0293199903584451\\
1.11111111111111	0.0352552331986779\\
1.12121212121212	0.0416791424636206\\
1.13131313131313	0.0485741062314879\\
1.14141414141414	0.0559216470368408\\
1.15151515151515	0.0637024790881445\\
1.16161616161616	0.0718965674757813\\
1.17171717171717	0.0804831889428728\\
1.18181818181818	0.0894409937888199\\
1.19191919191919	0.0987480684774089\\
1.2020202020202	0.108381998527468\\
1.21212121212121	0.118319931274137\\
1.22222222222222	0.128538638102525\\
1.23232323232323	0.13901457577255\\
1.24242424242424	0.149723946473689\\
1.25252525252525	0.160642756270784\\
1.26262626262626	0.171746871626627\\
1.27272727272727	0.183012073713196\\
1.28282828282828	0.194414110250888\\
1.29292929292929	0.205928744643285\\
1.3030303030303	0.217531802203692\\
1.31313131313131	0.229199213298287\\
1.32323232323232	0.240907053259064\\
1.33333333333333	0.252631578947368\\
1.34343434343434	0.264349261875458\\
1.35353535353535	0.276036817818928\\
1.36363636363636	0.287671232876712\\
1.37373737373737	0.299229785957644\\
1.38383838383838	0.310690067692887\\
1.39393939393939	0.322029995792014\\
1.4040404040404	0.333227826876848\\
1.41414141414141	0.344262164841402\\
1.42424242424242	0.355111965798382\\
1.43434343434343	0.365756539682586\\
1.44444444444444	0.376175548589342\\
1.45454545454545	0.386349001931745\\
1.46464646464646	0.396257248504071\\
1.47474747474747	0.40588096554027\\
1.48484848484848	0.415201144856098\\
1.4949494949495	0.424199076161196\\
1.50505050505051	0.43285632762336\\
1.51515151515152	0.441154723761518\\
1.52525252525253	0.449076320736494\\
1.53535353535354	0.456603379099643\\
1.54545454545455	0.463718334048948\\
1.55555555555556	0.470403763230106\\
1.56565656565657	0.476642352106719\\
1.57575757575758	0.482416856908771\\
1.58585858585859	0.487710065152243\\
1.5959595959596	0.492504753704883\\
1.60606060606061	0.496783644353863\\
1.61616161616162	0.500529356810089\\
1.62626262626263	0.503724359061387\\
1.63636363636364	0.506350914962325\\
1.64646464646465	0.508391028922069\\
1.65656565656566	0.509826387523065\\
1.66666666666667	0.51063829787234\\
1.67676767676768	0.510807622453446\\
1.68686868686869	0.510314710210282\\
1.6969696969697	0.509139323553709\\
1.70707070707071	0.507260560937605\\
1.71717171717172	0.504656774602217\\
1.72727272727273	0.501305483028721\\
1.73737373737374	0.497183277588973\\
1.74747474747475	0.492265722807772\\
1.75757575757576	0.48652724958037\\
1.76767676767677	0.47994104060443\\
1.77777777777778	0.472478907191643\\
1.78787878787879	0.464111156518186\\
1.7979797979798	0.454806448253256\\
1.80808080808081	0.444531639368833\\
1.81818181818182	0.433251615778917\\
1.82828282828283	0.420929109279861\\
1.83838383838384	0.40752449806126\\
1.84848484848485	0.392995588825023\\
1.85858585858586	0.377297378283673\\
1.86868686868687	0.36038179150146\\
1.87878787878788	0.34219739418651\\
1.88888888888889	0.322689075630252\\
1.8989898989899	0.301797698511554\\
1.90909090909091	0.279459711224965\\
1.91919191919192	0.255606717740253\\
1.92929292929293	0.230164999235995\\
1.93939393939394	0.203054980851345\\
1.94949494949495	0.174190635840505\\
1.95959595959596	0.143478818161133\\
1.96969696969697	0.110818513040655\\
1.97979797979798	0.0760999932936999\\
1.98989898989899	0.03920386704811\\
2	0\\
};
%\addlegendentry{data3}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
1.01010101010101	7.78738770262459e-07\\
1.02020202020202	6.27494617926371e-06\\
1.03030303030303	2.13257508441443e-05\\
1.04040404040404	5.0890153603447e-05\\
1.05050505050505	0.000100039188684847\\
1.06060606060606	0.000173945815878354\\
1.07070707070707	0.000277874618327465\\
1.08080808080808	0.000417171382477715\\
1.09090909090909	0.000597252637865817\\
1.1010101010101	0.000823595234787784\\
1.11111111111111	0.00110172603745869\\
1.12121212121212	0.00143721180909036\\
1.13131313131313	0.00183564936339925\\
1.14141414141414	0.00230265605445815\\
1.15151515151515	0.00284386067357788\\
1.16161616161616	0.00346489481810994\\
1.17171717171717	0.00417138479277084\\
1.18181818181818	0.00496894409937888\\
1.19191919191919	0.00586316656584615\\
1.2020202020202	0.00685962015996634\\
1.21212121212121	0.00796384152806693\\
1.22222222222222	0.00918133129303749\\
1.23232323232323	0.0105175501406864\\
1.24242424242424	0.0119779157178951\\
1.25252525252525	0.0135678003607081\\
1.26262626262626	0.0152925296653846\\
1.27272727272727	0.0171573819106122\\
1.28282828282828	0.0191675883345946\\
1.29292929292929	0.0213283342666259\\
1.3030303030303	0.0236447611090969\\
1.31313131313131	0.0261219691626724\\
1.32323232323232	0.0287650212846644\\
1.33333333333333	0.031578947368421\\
1.34343434343434	0.0345687496298676\\
1.35353535353535	0.0377394086861815\\
1.36363636363636	0.0410958904109589\\
1.37373737373737	0.0446431535501324\\
1.38383838383838	0.0483861580833184\\
1.39393939393939	0.0523298743162023\\
1.4040404040404	0.0564792926909912\\
1.41414141414141	0.0608394343038685\\
1.42424242424242	0.0654153621207546\\
1.43434343434343	0.0702121928854965\\
1.44444444444444	0.0752351097178683\\
1.45454545454545	0.0804893754024469\\
1.46464646464646	0.0859803463735249\\
1.47474747474747	0.091713487405734\\
1.48484848484848	0.0976943870249642\\
1.4949494949495	0.103928773659493\\
1.50505050505051	0.11042253255698\\
1.51515151515152	0.117181723499153\\
1.52525252525253	0.124212599352647\\
1.53535353535354	0.131521625501528\\
1.54545454545455	0.139115500214684\\
1.55555555555556	0.147001176009408\\
1.56565656565657	0.155185882081257\\
1.57575757575758	0.163677147879762\\
1.58585858585859	0.172482827919696\\
1.5959595959596	0.181611127928676\\
1.60606060606061	0.191070632443793\\
1.61616161616162	0.200870333982996\\
1.62626262626263	0.211019663931122\\
1.63636363636364	0.221528525296017\\
1.64646464646465	0.232407327507231\\
1.65656565656566	0.243667023448524\\
1.66666666666667	0.25531914893617\\
1.67676767676768	0.267375864877976\\
1.68686868686869	0.27985000237338\\
1.6969696969697	0.292755111043383\\
1.70707070707071	0.306105510910624\\
1.71717171717172	0.319916348185334\\
1.72727272727273	0.33420365535248\\
1.73737373737374	0.348984415999952\\
1.74747474747475	0.364276634877752\\
1.75757575757576	0.380099413734664\\
1.76767676767677	0.39647303354279\\
1.77777777777778	0.413419043792688\\
1.78787878787879	0.430960359624029\\
1.7979797979798	0.449121367650091\\
1.80808080808081	0.467928041440877\\
1.81818181818182	0.487408067751282\\
1.82828282828283	0.507590984719833\\
1.83838383838384	0.528508333423197\\
1.84848484848485	0.550193824355033\\
1.85858585858586	0.572683520609147\\
1.86868686868687	0.596016039790876\\
1.87878787878788	0.620232776963049\\
1.88888888888889	0.645378151260504\\
1.8989898989899	0.671499879188208\\
1.90909090909091	0.698649278062413\\
1.91919191919192	0.726881603573843\\
1.92929292929293	0.756256426061126\\
1.93939393939394	0.786838050798961\\
1.94949494949495	0.818695988450375\\
1.95959595959596	0.851905482831726\\
1.96969696969697	0.886548104325241\\
1.97979797979798	0.922712418686111\\
1.98989898989899	0.9604947426787\\
2	1\\
};
%\addlegendentry{data4}

\addplot [only marks,mark=*,black,mark options={fill=myCPlot4}]
table[row sep=crcr]{%
1	1.2\\
1.33333333333333	0.7\\
1.66666666666667	1.2\\
2	0.7\\
};
%\addlegendentry{data5}

\node[scale=0.7] at (1.02,0.87) {$b^{w,(2)}_{1,3}$};
\node[scale=0.7] at (1.07,0.3) {$b^{w,(2)}_{2,3}$};
\node[scale=0.7] at (1.6,0.5) {$b^{w,(2)}_{3,3}$};
\node[scale=0.7] at (1.8,0.87) {$b^{w,(2)}_{4,3}$};
\draw[thin] ($(1,0)+(0,-0.05)$) -- ($(1,0)+(0,0.05)$);

\node[scale=0.7] at (.95,1.2) {\color{myCPlot4}$w^{(2)}_1$};
\node[scale=0.7] at (1.27,0.7) {\color{myCPlot4}$w^{(2)}_2$};
\node[scale=0.7] at (1.6,1.2) {\color{myCPlot4}$w^{(2)}_3$};
\node[scale=0.7] at (1.92,0.7) {\color{myCPlot4}$w^{(2)}_4$};

\end{axis}
\end{tikzpicture}%

==> tikz/scripts/polar_0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}%[show background rectangle]

\begin{axis}[%
width=0.8\textwidth,
height=0.4\textwidth,
xmin=-0.3,
xmax=3.8,
ymin=-0.25,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis equal
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.125\\
0.00222222222222222	-0.122797530864198\\
0.00444444444444444	-0.120634567901235\\
0.00666666666666667	-0.118511111111111\\
0.00888888888888889	-0.116427160493827\\
0.0111111111111111	-0.114382716049383\\
0.0133333333333333	-0.112377777777778\\
0.0155555555555556	-0.110412345679012\\
0.0177777777777778	-0.108486419753086\\
0.02	-0.1066\\
0.0222222222222222	-0.104753086419753\\
0.0244444444444444	-0.102945679012346\\
0.0266666666666667	-0.101177777777778\\
0.0288888888888889	-0.0994493827160494\\
0.0311111111111111	-0.0977604938271605\\
0.0333333333333333	-0.0961111111111111\\
0.0355555555555556	-0.0945012345679012\\
0.0377777777777778	-0.0929308641975309\\
0.04	-0.0914\\
0.0422222222222222	-0.0899086419753086\\
0.0444444444444444	-0.0884567901234568\\
0.0466666666666667	-0.0870444444444444\\
0.0488888888888889	-0.0856716049382716\\
0.0511111111111111	-0.0843382716049383\\
0.0533333333333333	-0.0830444444444444\\
0.0555555555555556	-0.0817901234567901\\
0.0577777777777778	-0.0805753086419753\\
0.06	-0.0794\\
0.0622222222222222	-0.0782641975308642\\
0.0644444444444444	-0.0771679012345679\\
0.0666666666666667	-0.0761111111111111\\
0.0688888888888889	-0.0750938271604938\\
0.0711111111111111	-0.0741160493827161\\
0.0733333333333333	-0.0731777777777778\\
0.0755555555555556	-0.072279012345679\\
0.0777777777777778	-0.0714197530864198\\
0.08	-0.0706\\
0.0822222222222222	-0.0698197530864197\\
0.0844444444444444	-0.069079012345679\\
0.0866666666666667	-0.0683777777777778\\
0.0888888888888889	-0.0677160493827161\\
0.0911111111111111	-0.0670938271604938\\
0.0933333333333333	-0.0665111111111111\\
0.0955555555555556	-0.0659679012345679\\
0.0977777777777778	-0.0654641975308642\\
0.1	-0.065\\
0.102222222222222	-0.0645753086419753\\
0.104444444444444	-0.0641901234567901\\
0.106666666666667	-0.0638444444444445\\
0.108888888888889	-0.0635382716049382\\
0.111111111111111	-0.0632716049382716\\
0.113333333333333	-0.0630444444444445\\
0.115555555555556	-0.0628567901234568\\
0.117777777777778	-0.0627086419753086\\
0.12	-0.0626\\
0.122222222222222	-0.0625308641975309\\
0.124444444444444	-0.0625012345679012\\
0.126666666666667	-0.0625111111111111\\
0.128888888888889	-0.0625604938271605\\
0.131111111111111	-0.0626493827160494\\
0.133333333333333	-0.0627777777777778\\
0.135555555555556	-0.0629456790123457\\
0.137777777777778	-0.0631530864197531\\
0.14	-0.0634\\
0.142222222222222	-0.0636864197530864\\
0.144444444444444	-0.0640123456790124\\
0.146666666666667	-0.0643777777777778\\
0.148888888888889	-0.0647827160493827\\
0.151111111111111	-0.0652271604938272\\
0.153333333333333	-0.0657111111111111\\
0.155555555555556	-0.0662345679012346\\
0.157777777777778	-0.0667975308641975\\
0.16	-0.0674\\
0.162222222222222	-0.068041975308642\\
0.164444444444444	-0.0687234567901234\\
0.166666666666667	-0.0694444444444444\\
0.168888888888889	-0.070204938271605\\
0.171111111111111	-0.071004938271605\\
0.173333333333333	-0.0718444444444445\\
0.175555555555556	-0.0727234567901234\\
0.177777777777778	-0.073641975308642\\
0.18	-0.0746\\
0.182222222222222	-0.0755975308641975\\
0.184444444444444	-0.0766345679012346\\
0.186666666666667	-0.0777111111111111\\
0.188888888888889	-0.0788271604938272\\
0.191111111111111	-0.0799827160493827\\
0.193333333333333	-0.0811777777777778\\
0.195555555555556	-0.0824123456790123\\
0.197777777777778	-0.0836864197530864\\
0.2	-0.085\\
0.202222222222222	-0.0863530864197531\\
0.204444444444444	-0.0877456790123457\\
0.206666666666667	-0.0891777777777778\\
0.208888888888889	-0.0906493827160494\\
0.211111111111111	-0.0921604938271605\\
0.213333333333333	-0.0937111111111111\\
0.215555555555556	-0.0953012345679012\\
0.217777777777778	-0.0969308641975309\\
0.22	-0.0986\\
0.222222222222222	-0.100308641975309\\
0.224444444444444	-0.102056790123457\\
0.226666666666667	-0.103844444444444\\
0.228888888888889	-0.105671604938272\\
0.231111111111111	-0.107538271604938\\
0.233333333333333	-0.109444444444444\\
0.235555555555556	-0.11139012345679\\
0.237777777777778	-0.113375308641975\\
0.24	-0.1154\\
0.242222222222222	-0.117464197530864\\
0.244444444444444	-0.119567901234568\\
0.246666666666667	-0.121711111111111\\
0.248888888888889	-0.123893827160494\\
0.251111111111111	-0.126108641975309\\
0.253333333333333	-0.128311111111111\\
0.255555555555556	-0.130493827160494\\
0.257777777777778	-0.132656790123457\\
0.26	-0.1348\\
0.262222222222222	-0.136923456790123\\
0.264444444444444	-0.139027160493827\\
0.266666666666667	-0.141111111111111\\
0.268888888888889	-0.143175308641975\\
0.271111111111111	-0.14521975308642\\
0.273333333333333	-0.147244444444444\\
0.275555555555556	-0.149249382716049\\
0.277777777777778	-0.151234567901235\\
0.28	-0.1532\\
0.282222222222222	-0.155145679012346\\
0.284444444444444	-0.157071604938272\\
0.286666666666667	-0.158977777777778\\
0.288888888888889	-0.160864197530864\\
0.291111111111111	-0.162730864197531\\
0.293333333333333	-0.164577777777778\\
0.295555555555556	-0.166404938271605\\
0.297777777777778	-0.168212345679012\\
0.3	-0.17\\
0.302222222222222	-0.171767901234568\\
0.304444444444444	-0.173516049382716\\
0.306666666666667	-0.175244444444444\\
0.308888888888889	-0.176953086419753\\
0.311111111111111	-0.178641975308642\\
0.313333333333333	-0.180311111111111\\
0.315555555555556	-0.18196049382716\\
0.317777777777778	-0.18359012345679\\
0.32	-0.1852\\
0.322222222222222	-0.18679012345679\\
0.324444444444444	-0.18836049382716\\
0.326666666666667	-0.189911111111111\\
0.328888888888889	-0.191441975308642\\
0.331111111111111	-0.192953086419753\\
0.333333333333333	-0.194444444444444\\
0.335555555555556	-0.195916049382716\\
0.337777777777778	-0.197367901234568\\
0.34	-0.1988\\
0.342222222222222	-0.200212345679012\\
0.344444444444444	-0.201604938271605\\
0.346666666666667	-0.202977777777778\\
0.348888888888889	-0.204330864197531\\
0.351111111111111	-0.205664197530864\\
0.353333333333333	-0.206977777777778\\
0.355555555555556	-0.208271604938272\\
0.357777777777778	-0.209545679012346\\
0.36	-0.2108\\
0.362222222222222	-0.212034567901235\\
0.364444444444444	-0.213249382716049\\
0.366666666666667	-0.214444444444444\\
0.368888888888889	-0.21561975308642\\
0.371111111111111	-0.216775308641975\\
0.373333333333333	-0.217911111111111\\
0.375555555555556	-0.219027160493827\\
0.377777777777778	-0.220123456790123\\
0.38	-0.2212\\
0.382222222222222	-0.222256790123457\\
0.384444444444444	-0.223293827160494\\
0.386666666666667	-0.224311111111111\\
0.388888888888889	-0.225308641975309\\
0.391111111111111	-0.226286419753086\\
0.393333333333333	-0.227244444444444\\
0.395555555555556	-0.228182716049383\\
0.397777777777778	-0.229101234567901\\
0.4	-0.23\\
0.402222222222222	-0.230879012345679\\
0.404444444444444	-0.231738271604938\\
0.406666666666667	-0.232577777777778\\
0.408888888888889	-0.233397530864198\\
0.411111111111111	-0.234197530864198\\
0.413333333333333	-0.234977777777778\\
0.415555555555556	-0.235738271604938\\
0.417777777777778	-0.236479012345679\\
0.42	-0.2372\\
0.422222222222222	-0.237901234567901\\
0.424444444444444	-0.238582716049383\\
0.426666666666667	-0.239244444444444\\
0.428888888888889	-0.239886419753086\\
0.431111111111111	-0.240508641975309\\
0.433333333333333	-0.241111111111111\\
0.435555555555556	-0.241693827160494\\
0.437777777777778	-0.242256790123457\\
0.44	-0.2428\\
0.442222222222222	-0.243323456790123\\
0.444444444444444	-0.243827160493827\\
0.446666666666667	-0.244311111111111\\
0.448888888888889	-0.244775308641975\\
0.451111111111111	-0.24521975308642\\
0.453333333333333	-0.245644444444444\\
0.455555555555556	-0.246049382716049\\
0.457777777777778	-0.246434567901235\\
0.46	-0.2468\\
0.462222222222222	-0.247145679012346\\
0.464444444444444	-0.247471604938272\\
0.466666666666667	-0.247777777777778\\
0.468888888888889	-0.248064197530864\\
0.471111111111111	-0.248330864197531\\
0.473333333333333	-0.248577777777778\\
0.475555555555556	-0.248804938271605\\
0.477777777777778	-0.249012345679012\\
0.48	-0.2492\\
0.482222222222222	-0.249367901234568\\
0.484444444444444	-0.249516049382716\\
0.486666666666667	-0.249644444444444\\
0.488888888888889	-0.249753086419753\\
0.491111111111111	-0.249841975308642\\
0.493333333333333	-0.249911111111111\\
0.495555555555556	-0.24996049382716\\
0.497777777777778	-0.24999012345679\\
0.5	-0.25\\
0.502222222222222	-0.25\\
0.504444444444444	-0.25\\
0.506666666666667	-0.25\\
0.508888888888889	-0.25\\
0.511111111111111	-0.25\\
0.513333333333333	-0.25\\
0.515555555555556	-0.25\\
0.517777777777778	-0.25\\
0.52	-0.25\\
0.522222222222222	-0.25\\
0.524444444444444	-0.25\\
0.526666666666667	-0.25\\
0.528888888888889	-0.25\\
0.531111111111111	-0.25\\
0.533333333333333	-0.25\\
0.535555555555556	-0.25\\
0.537777777777778	-0.25\\
0.54	-0.25\\
0.542222222222222	-0.25\\
0.544444444444444	-0.25\\
0.546666666666667	-0.25\\
0.548888888888889	-0.25\\
0.551111111111111	-0.25\\
0.553333333333333	-0.25\\
0.555555555555556	-0.25\\
0.557777777777778	-0.25\\
0.56	-0.25\\
0.562222222222222	-0.25\\
0.564444444444444	-0.25\\
0.566666666666667	-0.25\\
0.568888888888889	-0.25\\
0.571111111111111	-0.25\\
0.573333333333333	-0.25\\
0.575555555555556	-0.25\\
0.577777777777778	-0.25\\
0.58	-0.25\\
0.582222222222222	-0.25\\
0.584444444444444	-0.25\\
0.586666666666667	-0.25\\
0.588888888888889	-0.25\\
0.591111111111111	-0.25\\
0.593333333333333	-0.25\\
0.595555555555556	-0.25\\
0.597777777777778	-0.25\\
0.6	-0.25\\
0.602222222222222	-0.25\\
0.604444444444444	-0.25\\
0.606666666666667	-0.25\\
0.608888888888889	-0.25\\
0.611111111111111	-0.25\\
0.613333333333333	-0.25\\
0.615555555555556	-0.25\\
0.617777777777778	-0.25\\
0.62	-0.25\\
0.622222222222222	-0.25\\
0.624444444444444	-0.25\\
0.626666666666667	-0.25\\
0.628888888888889	-0.25\\
0.631111111111111	-0.25\\
0.633333333333333	-0.25\\
0.635555555555556	-0.25\\
0.637777777777778	-0.25\\
0.64	-0.25\\
0.642222222222222	-0.25\\
0.644444444444444	-0.25\\
0.646666666666667	-0.25\\
0.648888888888889	-0.25\\
0.651111111111111	-0.25\\
0.653333333333333	-0.25\\
0.655555555555556	-0.25\\
0.657777777777778	-0.25\\
0.66	-0.25\\
0.662222222222222	-0.25\\
0.664444444444444	-0.25\\
0.666666666666667	-0.25\\
0.668888888888889	-0.25\\
0.671111111111111	-0.25\\
0.673333333333333	-0.25\\
0.675555555555556	-0.25\\
0.677777777777778	-0.25\\
0.68	-0.25\\
0.682222222222222	-0.25\\
0.684444444444444	-0.25\\
0.686666666666667	-0.25\\
0.688888888888889	-0.25\\
0.691111111111111	-0.25\\
0.693333333333333	-0.25\\
0.695555555555556	-0.25\\
0.697777777777778	-0.25\\
0.7	-0.25\\
0.702222222222222	-0.25\\
0.704444444444444	-0.25\\
0.706666666666667	-0.25\\
0.708888888888889	-0.25\\
0.711111111111111	-0.25\\
0.713333333333333	-0.25\\
0.715555555555556	-0.25\\
0.717777777777778	-0.25\\
0.72	-0.25\\
0.722222222222222	-0.25\\
0.724444444444444	-0.25\\
0.726666666666667	-0.25\\
0.728888888888889	-0.25\\
0.731111111111111	-0.25\\
0.733333333333333	-0.25\\
0.735555555555556	-0.25\\
0.737777777777778	-0.25\\
0.74	-0.25\\
0.742222222222222	-0.25\\
0.744444444444444	-0.25\\
0.746666666666667	-0.25\\
0.748888888888889	-0.25\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.751111111111111	-0.249997530864198\\
0.753333333333333	-0.249977777777778\\
0.755555555555556	-0.249938271604938\\
0.757777777777778	-0.249879012345679\\
0.76	-0.2498\\
0.762222222222222	-0.249701234567901\\
0.764444444444444	-0.249582716049383\\
0.766666666666667	-0.249444444444444\\
0.768888888888889	-0.249286419753086\\
0.771111111111111	-0.249108641975309\\
0.773333333333333	-0.248911111111111\\
0.775555555555556	-0.248693827160494\\
0.777777777777778	-0.248456790123457\\
0.78	-0.2482\\
0.782222222222222	-0.247923456790123\\
0.784444444444444	-0.247627160493827\\
0.786666666666667	-0.247311111111111\\
0.788888888888889	-0.246975308641975\\
0.791111111111111	-0.24661975308642\\
0.793333333333333	-0.246244444444444\\
0.795555555555556	-0.245849382716049\\
0.797777777777778	-0.245434567901235\\
0.8	-0.245\\
0.802222222222222	-0.244545679012346\\
0.804444444444444	-0.244071604938272\\
0.806666666666667	-0.243577777777778\\
0.808888888888889	-0.243064197530864\\
0.811111111111111	-0.242530864197531\\
0.813333333333333	-0.241977777777778\\
0.815555555555556	-0.241404938271605\\
0.817777777777778	-0.240812345679012\\
0.82	-0.2402\\
0.822222222222222	-0.239567901234568\\
0.824444444444444	-0.238916049382716\\
0.826666666666667	-0.238244444444444\\
0.828888888888889	-0.237553086419753\\
0.831111111111111	-0.236841975308642\\
0.833333333333333	-0.236111111111111\\
0.835555555555556	-0.23536049382716\\
0.837777777777778	-0.23459012345679\\
0.84	-0.2338\\
0.842222222222222	-0.23299012345679\\
0.844444444444444	-0.232160493827161\\
0.846666666666667	-0.231311111111111\\
0.848888888888889	-0.230441975308642\\
0.851111111111111	-0.229553086419753\\
0.853333333333333	-0.228644444444444\\
0.855555555555556	-0.227716049382716\\
0.857777777777778	-0.226767901234568\\
0.86	-0.2258\\
0.862222222222222	-0.224812345679012\\
0.864444444444444	-0.223804938271605\\
0.866666666666667	-0.222777777777778\\
0.868888888888889	-0.221730864197531\\
0.871111111111111	-0.220664197530864\\
0.873333333333333	-0.219577777777778\\
0.875555555555556	-0.218471604938272\\
0.877777777777778	-0.217345679012346\\
0.88	-0.2162\\
0.882222222222222	-0.215034567901235\\
0.884444444444444	-0.213849382716049\\
0.886666666666667	-0.212644444444444\\
0.888888888888889	-0.21141975308642\\
0.891111111111111	-0.210175308641975\\
0.893333333333333	-0.208911111111111\\
0.895555555555556	-0.207627160493827\\
0.897777777777778	-0.206323456790123\\
0.9	-0.205\\
0.902222222222222	-0.203656790123457\\
0.904444444444444	-0.202293827160494\\
0.906666666666667	-0.200911111111111\\
0.908888888888889	-0.199508641975309\\
0.911111111111111	-0.198086419753086\\
0.913333333333333	-0.196644444444444\\
0.915555555555556	-0.195182716049383\\
0.917777777777778	-0.193701234567901\\
0.92	-0.1922\\
0.922222222222222	-0.190679012345679\\
0.924444444444444	-0.189138271604938\\
0.926666666666667	-0.187577777777778\\
0.928888888888889	-0.185997530864198\\
0.931111111111111	-0.184397530864198\\
0.933333333333333	-0.182777777777778\\
0.935555555555556	-0.181138271604938\\
0.937777777777778	-0.179479012345679\\
0.94	-0.1778\\
0.942222222222222	-0.176101234567901\\
0.944444444444444	-0.174382716049383\\
0.946666666666667	-0.172644444444444\\
0.948888888888889	-0.170886419753086\\
0.951111111111111	-0.169108641975309\\
0.953333333333333	-0.167311111111111\\
0.955555555555556	-0.165493827160494\\
0.957777777777778	-0.163656790123457\\
0.96	-0.1618\\
0.962222222222222	-0.159923456790123\\
0.964444444444444	-0.158027160493827\\
0.966666666666667	-0.156111111111111\\
0.968888888888889	-0.154175308641975\\
0.971111111111111	-0.15221975308642\\
0.973333333333333	-0.150244444444444\\
0.975555555555556	-0.148249382716049\\
0.977777777777778	-0.146234567901235\\
0.98	-0.1442\\
0.982222222222222	-0.142145679012346\\
0.984444444444444	-0.140071604938272\\
0.986666666666667	-0.137977777777778\\
0.988888888888889	-0.135864197530864\\
0.991111111111111	-0.133730864197531\\
0.993333333333333	-0.131577777777778\\
0.995555555555556	-0.129404938271605\\
0.997777777777778	-0.127212345679012\\
1	-0.125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.25\\
0.00222222222222222	-0.24999012345679\\
0.00444444444444444	-0.24996049382716\\
0.00666666666666667	-0.249911111111111\\
0.00888888888888889	-0.249841975308642\\
0.0111111111111111	-0.249753086419753\\
0.0133333333333333	-0.249644444444444\\
0.0155555555555556	-0.249516049382716\\
0.0177777777777778	-0.249367901234568\\
0.02	-0.2492\\
0.0222222222222222	-0.249012345679012\\
0.0244444444444444	-0.248804938271605\\
0.0266666666666667	-0.248577777777778\\
0.0288888888888889	-0.248330864197531\\
0.0311111111111111	-0.248064197530864\\
0.0333333333333333	-0.247777777777778\\
0.0355555555555556	-0.247471604938272\\
0.0377777777777778	-0.247145679012346\\
0.04	-0.2468\\
0.0422222222222222	-0.246434567901235\\
0.0444444444444444	-0.246049382716049\\
0.0466666666666667	-0.245644444444444\\
0.0488888888888889	-0.24521975308642\\
0.0511111111111111	-0.244775308641975\\
0.0533333333333333	-0.244311111111111\\
0.0555555555555556	-0.243827160493827\\
0.0577777777777778	-0.243323456790123\\
0.06	-0.2428\\
0.0622222222222222	-0.242256790123457\\
0.0644444444444444	-0.241693827160494\\
0.0666666666666667	-0.241111111111111\\
0.0688888888888889	-0.240508641975309\\
0.0711111111111111	-0.239886419753086\\
0.0733333333333333	-0.239244444444444\\
0.0755555555555556	-0.238582716049383\\
0.0777777777777778	-0.237901234567901\\
0.08	-0.2372\\
0.0822222222222222	-0.236479012345679\\
0.0844444444444444	-0.235738271604938\\
0.0866666666666667	-0.234977777777778\\
0.0888888888888889	-0.234197530864198\\
0.0911111111111111	-0.233397530864198\\
0.0933333333333333	-0.232577777777778\\
0.0955555555555556	-0.231738271604938\\
0.0977777777777778	-0.230879012345679\\
0.1	-0.23\\
0.102222222222222	-0.229101234567901\\
0.104444444444444	-0.228182716049383\\
0.106666666666667	-0.227244444444444\\
0.108888888888889	-0.226286419753086\\
0.111111111111111	-0.225308641975309\\
0.113333333333333	-0.224311111111111\\
0.115555555555556	-0.223293827160494\\
0.117777777777778	-0.222256790123457\\
0.12	-0.2212\\
0.122222222222222	-0.220123456790123\\
0.124444444444444	-0.219027160493827\\
0.126666666666667	-0.217911111111111\\
0.128888888888889	-0.216775308641975\\
0.131111111111111	-0.21561975308642\\
0.133333333333333	-0.214444444444444\\
0.135555555555556	-0.213249382716049\\
0.137777777777778	-0.212034567901235\\
0.14	-0.2108\\
0.142222222222222	-0.209545679012346\\
0.144444444444444	-0.208271604938272\\
0.146666666666667	-0.206977777777778\\
0.148888888888889	-0.205664197530864\\
0.151111111111111	-0.204330864197531\\
0.153333333333333	-0.202977777777778\\
0.155555555555556	-0.201604938271605\\
0.157777777777778	-0.200212345679012\\
0.16	-0.1988\\
0.162222222222222	-0.197367901234568\\
0.164444444444444	-0.195916049382716\\
0.166666666666667	-0.194444444444444\\
0.168888888888889	-0.192953086419753\\
0.171111111111111	-0.191441975308642\\
0.173333333333333	-0.189911111111111\\
0.175555555555556	-0.18836049382716\\
0.177777777777778	-0.18679012345679\\
0.18	-0.1852\\
0.182222222222222	-0.18359012345679\\
0.184444444444444	-0.181960493827161\\
0.186666666666667	-0.180311111111111\\
0.188888888888889	-0.178641975308642\\
0.191111111111111	-0.176953086419753\\
0.193333333333333	-0.175244444444444\\
0.195555555555556	-0.173516049382716\\
0.197777777777778	-0.171767901234568\\
0.2	-0.17\\
0.202222222222222	-0.168212345679012\\
0.204444444444444	-0.166404938271605\\
0.206666666666667	-0.164577777777778\\
0.208888888888889	-0.162730864197531\\
0.211111111111111	-0.160864197530864\\
0.213333333333333	-0.158977777777778\\
0.215555555555556	-0.157071604938272\\
0.217777777777778	-0.155145679012346\\
0.22	-0.1532\\
0.222222222222222	-0.151234567901235\\
0.224444444444444	-0.149249382716049\\
0.226666666666667	-0.147244444444444\\
0.228888888888889	-0.14521975308642\\
0.231111111111111	-0.143175308641975\\
0.233333333333333	-0.141111111111111\\
0.235555555555556	-0.139027160493827\\
0.237777777777778	-0.136923456790123\\
0.24	-0.1348\\
0.242222222222222	-0.132656790123457\\
0.244444444444444	-0.130493827160494\\
0.246666666666667	-0.128311111111111\\
0.248888888888889	-0.126108641975309\\
0.251111111111111	-0.123893827160494\\
0.253333333333333	-0.121711111111111\\
0.255555555555556	-0.119567901234568\\
0.257777777777778	-0.117464197530864\\
0.26	-0.1154\\
0.262222222222222	-0.113375308641975\\
0.264444444444444	-0.11139012345679\\
0.266666666666667	-0.109444444444444\\
0.268888888888889	-0.107538271604938\\
0.271111111111111	-0.105671604938272\\
0.273333333333333	-0.103844444444444\\
0.275555555555556	-0.102056790123457\\
0.277777777777778	-0.100308641975309\\
0.28	-0.0986\\
0.282222222222222	-0.0969308641975309\\
0.284444444444444	-0.0953012345679012\\
0.286666666666667	-0.0937111111111111\\
0.288888888888889	-0.0921604938271605\\
0.291111111111111	-0.0906493827160494\\
0.293333333333333	-0.0891777777777778\\
0.295555555555556	-0.0877456790123457\\
0.297777777777778	-0.0863530864197531\\
0.3	-0.085\\
0.302222222222222	-0.0836864197530864\\
0.304444444444444	-0.0824123456790123\\
0.306666666666667	-0.0811777777777778\\
0.308888888888889	-0.0799827160493827\\
0.311111111111111	-0.0788271604938272\\
0.313333333333333	-0.0777111111111111\\
0.315555555555556	-0.0766345679012346\\
0.317777777777778	-0.0755975308641975\\
0.32	-0.0746\\
0.322222222222222	-0.073641975308642\\
0.324444444444444	-0.0727234567901235\\
0.326666666666667	-0.0718444444444445\\
0.328888888888889	-0.071004938271605\\
0.331111111111111	-0.0702049382716049\\
0.333333333333333	-0.0694444444444444\\
0.335555555555556	-0.0687234567901235\\
0.337777777777778	-0.0680419753086419\\
0.34	-0.0674\\
0.342222222222222	-0.0667975308641975\\
0.344444444444444	-0.0662345679012346\\
0.346666666666667	-0.0657111111111111\\
0.348888888888889	-0.0652271604938272\\
0.351111111111111	-0.0647827160493827\\
0.353333333333333	-0.0643777777777778\\
0.355555555555556	-0.0640123456790124\\
0.357777777777778	-0.0636864197530864\\
0.36	-0.0634\\
0.362222222222222	-0.0631530864197531\\
0.364444444444444	-0.0629456790123457\\
0.366666666666667	-0.0627777777777778\\
0.368888888888889	-0.0626493827160494\\
0.371111111111111	-0.0625604938271605\\
0.373333333333333	-0.0625111111111111\\
0.375555555555556	-0.0625012345679012\\
0.377777777777778	-0.0625308641975309\\
0.38	-0.0626\\
0.382222222222222	-0.0627086419753086\\
0.384444444444444	-0.0628567901234568\\
0.386666666666667	-0.0630444444444444\\
0.388888888888889	-0.0632716049382716\\
0.391111111111111	-0.0635382716049383\\
0.393333333333333	-0.0638444444444445\\
0.395555555555556	-0.0641901234567901\\
0.397777777777778	-0.0645753086419753\\
0.4	-0.065\\
0.402222222222222	-0.0654641975308642\\
0.404444444444444	-0.0659679012345679\\
0.406666666666667	-0.0665111111111111\\
0.408888888888889	-0.0670938271604938\\
0.411111111111111	-0.0677160493827161\\
0.413333333333333	-0.0683777777777778\\
0.415555555555556	-0.069079012345679\\
0.417777777777778	-0.0698197530864197\\
0.42	-0.0706\\
0.422222222222222	-0.0714197530864198\\
0.424444444444444	-0.072279012345679\\
0.426666666666667	-0.0731777777777778\\
0.428888888888889	-0.074116049382716\\
0.431111111111111	-0.0750938271604938\\
0.433333333333333	-0.0761111111111111\\
0.435555555555556	-0.0771679012345679\\
0.437777777777778	-0.0782641975308642\\
0.44	-0.0794\\
0.442222222222222	-0.0805753086419753\\
0.444444444444444	-0.0817901234567901\\
0.446666666666667	-0.0830444444444444\\
0.448888888888889	-0.0843382716049383\\
0.451111111111111	-0.0856716049382716\\
0.453333333333333	-0.0870444444444444\\
0.455555555555556	-0.0884567901234568\\
0.457777777777778	-0.0899086419753086\\
0.46	-0.0914\\
0.462222222222222	-0.0929308641975308\\
0.464444444444444	-0.0945012345679012\\
0.466666666666667	-0.0961111111111111\\
0.468888888888889	-0.0977604938271605\\
0.471111111111111	-0.0994493827160494\\
0.473333333333333	-0.101177777777778\\
0.475555555555556	-0.102945679012346\\
0.477777777777778	-0.104753086419753\\
0.48	-0.1066\\
0.482222222222222	-0.108486419753086\\
0.484444444444444	-0.110412345679012\\
0.486666666666667	-0.112377777777778\\
0.488888888888889	-0.114382716049383\\
0.491111111111111	-0.116427160493827\\
0.493333333333333	-0.118511111111111\\
0.495555555555556	-0.120634567901235\\
0.497777777777778	-0.122797530864198\\
0.5	-0.125\\
0.502222222222222	-0.127212345679012\\
0.504444444444444	-0.129404938271605\\
0.506666666666667	-0.131577777777778\\
0.508888888888889	-0.133730864197531\\
0.511111111111111	-0.135864197530864\\
0.513333333333333	-0.137977777777778\\
0.515555555555556	-0.140071604938272\\
0.517777777777778	-0.142145679012346\\
0.52	-0.1442\\
0.522222222222222	-0.146234567901235\\
0.524444444444444	-0.148249382716049\\
0.526666666666667	-0.150244444444444\\
0.528888888888889	-0.15221975308642\\
0.531111111111111	-0.154175308641975\\
0.533333333333333	-0.156111111111111\\
0.535555555555556	-0.158027160493827\\
0.537777777777778	-0.159923456790123\\
0.54	-0.1618\\
0.542222222222222	-0.163656790123457\\
0.544444444444444	-0.165493827160494\\
0.546666666666667	-0.167311111111111\\
0.548888888888889	-0.169108641975309\\
0.551111111111111	-0.170886419753086\\
0.553333333333333	-0.172644444444444\\
0.555555555555556	-0.174382716049383\\
0.557777777777778	-0.176101234567901\\
0.56	-0.1778\\
0.562222222222222	-0.179479012345679\\
0.564444444444444	-0.181138271604938\\
0.566666666666667	-0.182777777777778\\
0.568888888888889	-0.184397530864198\\
0.571111111111111	-0.185997530864198\\
0.573333333333333	-0.187577777777778\\
0.575555555555556	-0.189138271604938\\
0.577777777777778	-0.190679012345679\\
0.58	-0.1922\\
0.582222222222222	-0.193701234567901\\
0.584444444444444	-0.195182716049383\\
0.586666666666667	-0.196644444444444\\
0.588888888888889	-0.198086419753086\\
0.591111111111111	-0.199508641975309\\
0.593333333333333	-0.200911111111111\\
0.595555555555556	-0.202293827160494\\
0.597777777777778	-0.203656790123457\\
0.6	-0.205\\
0.602222222222222	-0.206323456790123\\
0.604444444444444	-0.207627160493827\\
0.606666666666667	-0.208911111111111\\
0.608888888888889	-0.210175308641975\\
0.611111111111111	-0.21141975308642\\
0.613333333333333	-0.212644444444444\\
0.615555555555556	-0.213849382716049\\
0.617777777777778	-0.215034567901235\\
0.62	-0.2162\\
0.622222222222222	-0.217345679012346\\
0.624444444444444	-0.218471604938272\\
0.626666666666667	-0.219577777777778\\
0.628888888888889	-0.220664197530864\\
0.631111111111111	-0.221730864197531\\
0.633333333333333	-0.222777777777778\\
0.635555555555556	-0.223804938271605\\
0.637777777777778	-0.224812345679012\\
0.64	-0.2258\\
0.642222222222222	-0.226767901234568\\
0.644444444444444	-0.227716049382716\\
0.646666666666667	-0.228644444444444\\
0.648888888888889	-0.229553086419753\\
0.651111111111111	-0.230441975308642\\
0.653333333333333	-0.231311111111111\\
0.655555555555556	-0.232160493827161\\
0.657777777777778	-0.23299012345679\\
0.66	-0.2338\\
0.662222222222222	-0.23459012345679\\
0.664444444444444	-0.23536049382716\\
0.666666666666667	-0.236111111111111\\
0.668888888888889	-0.236841975308642\\
0.671111111111111	-0.237553086419753\\
0.673333333333333	-0.238244444444444\\
0.675555555555556	-0.238916049382716\\
0.677777777777778	-0.239567901234568\\
0.68	-0.2402\\
0.682222222222222	-0.240812345679012\\
0.684444444444444	-0.241404938271605\\
0.686666666666667	-0.241977777777778\\
0.688888888888889	-0.242530864197531\\
0.691111111111111	-0.243064197530864\\
0.693333333333333	-0.243577777777778\\
0.695555555555556	-0.244071604938272\\
0.697777777777778	-0.244545679012346\\
0.7	-0.245\\
0.702222222222222	-0.245434567901235\\
0.704444444444444	-0.245849382716049\\
0.706666666666667	-0.246244444444444\\
0.708888888888889	-0.24661975308642\\
0.711111111111111	-0.246975308641975\\
0.713333333333333	-0.247311111111111\\
0.715555555555556	-0.247627160493827\\
0.717777777777778	-0.247923456790123\\
0.72	-0.2482\\
0.722222222222222	-0.248456790123457\\
0.724444444444444	-0.248693827160494\\
0.726666666666667	-0.248911111111111\\
0.728888888888889	-0.249108641975309\\
0.731111111111111	-0.249286419753086\\
0.733333333333333	-0.249444444444444\\
0.735555555555556	-0.249582716049383\\
0.737777777777778	-0.249701234567901\\
0.74	-0.2498\\
0.742222222222222	-0.249879012345679\\
0.744444444444444	-0.249938271604938\\
0.746666666666667	-0.249977777777778\\
0.748888888888889	-0.249997530864198\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.251111111111111	-0.249997530864198\\
0.253333333333333	-0.249977777777778\\
0.255555555555556	-0.249938271604938\\
0.257777777777778	-0.249879012345679\\
0.26	-0.2498\\
0.262222222222222	-0.249701234567901\\
0.264444444444444	-0.249582716049383\\
0.266666666666667	-0.249444444444444\\
0.268888888888889	-0.249286419753086\\
0.271111111111111	-0.249108641975309\\
0.273333333333333	-0.248911111111111\\
0.275555555555556	-0.248693827160494\\
0.277777777777778	-0.248456790123457\\
0.28	-0.2482\\
0.282222222222222	-0.247923456790123\\
0.284444444444444	-0.247627160493827\\
0.286666666666667	-0.247311111111111\\
0.288888888888889	-0.246975308641975\\
0.291111111111111	-0.24661975308642\\
0.293333333333333	-0.246244444444444\\
0.295555555555556	-0.245849382716049\\
0.297777777777778	-0.245434567901235\\
0.3	-0.245\\
0.302222222222222	-0.244545679012346\\
0.304444444444444	-0.244071604938272\\
0.306666666666667	-0.243577777777778\\
0.308888888888889	-0.243064197530864\\
0.311111111111111	-0.242530864197531\\
0.313333333333333	-0.241977777777778\\
0.315555555555556	-0.241404938271605\\
0.317777777777778	-0.240812345679012\\
0.32	-0.2402\\
0.322222222222222	-0.239567901234568\\
0.324444444444444	-0.238916049382716\\
0.326666666666667	-0.238244444444444\\
0.328888888888889	-0.237553086419753\\
0.331111111111111	-0.236841975308642\\
0.333333333333333	-0.236111111111111\\
0.335555555555556	-0.23536049382716\\
0.337777777777778	-0.23459012345679\\
0.34	-0.2338\\
0.342222222222222	-0.23299012345679\\
0.344444444444444	-0.232160493827161\\
0.346666666666667	-0.231311111111111\\
0.348888888888889	-0.230441975308642\\
0.351111111111111	-0.229553086419753\\
0.353333333333333	-0.228644444444444\\
0.355555555555556	-0.227716049382716\\
0.357777777777778	-0.226767901234568\\
0.36	-0.2258\\
0.362222222222222	-0.224812345679012\\
0.364444444444444	-0.223804938271605\\
0.366666666666667	-0.222777777777778\\
0.368888888888889	-0.221730864197531\\
0.371111111111111	-0.220664197530864\\
0.373333333333333	-0.219577777777778\\
0.375555555555556	-0.218471604938272\\
0.377777777777778	-0.217345679012346\\
0.38	-0.2162\\
0.382222222222222	-0.215034567901235\\
0.384444444444444	-0.213849382716049\\
0.386666666666667	-0.212644444444444\\
0.388888888888889	-0.21141975308642\\
0.391111111111111	-0.210175308641975\\
0.393333333333333	-0.208911111111111\\
0.395555555555556	-0.207627160493827\\
0.397777777777778	-0.206323456790123\\
0.4	-0.205\\
0.402222222222222	-0.203656790123457\\
0.404444444444444	-0.202293827160494\\
0.406666666666667	-0.200911111111111\\
0.408888888888889	-0.199508641975309\\
0.411111111111111	-0.198086419753086\\
0.413333333333333	-0.196644444444444\\
0.415555555555556	-0.195182716049383\\
0.417777777777778	-0.193701234567901\\
0.42	-0.1922\\
0.422222222222222	-0.190679012345679\\
0.424444444444444	-0.189138271604938\\
0.426666666666667	-0.187577777777778\\
0.428888888888889	-0.185997530864198\\
0.431111111111111	-0.184397530864198\\
0.433333333333333	-0.182777777777778\\
0.435555555555556	-0.181138271604938\\
0.437777777777778	-0.179479012345679\\
0.44	-0.1778\\
0.442222222222222	-0.176101234567901\\
0.444444444444444	-0.174382716049383\\
0.446666666666667	-0.172644444444444\\
0.448888888888889	-0.170886419753086\\
0.451111111111111	-0.169108641975309\\
0.453333333333333	-0.167311111111111\\
0.455555555555556	-0.165493827160494\\
0.457777777777778	-0.163656790123457\\
0.46	-0.1618\\
0.462222222222222	-0.159923456790123\\
0.464444444444444	-0.158027160493827\\
0.466666666666667	-0.156111111111111\\
0.468888888888889	-0.154175308641975\\
0.471111111111111	-0.15221975308642\\
0.473333333333333	-0.150244444444444\\
0.475555555555556	-0.148249382716049\\
0.477777777777778	-0.146234567901235\\
0.48	-0.1442\\
0.482222222222222	-0.142145679012346\\
0.484444444444444	-0.140071604938272\\
0.486666666666667	-0.137977777777778\\
0.488888888888889	-0.135864197530864\\
0.491111111111111	-0.133730864197531\\
0.493333333333333	-0.131577777777778\\
0.495555555555556	-0.129404938271605\\
0.497777777777778	-0.127212345679012\\
0.5	-0.125\\
0.502222222222222	-0.122797530864198\\
0.504444444444444	-0.120634567901235\\
0.506666666666667	-0.118511111111111\\
0.508888888888889	-0.116427160493827\\
0.511111111111111	-0.114382716049383\\
0.513333333333333	-0.112377777777778\\
0.515555555555556	-0.110412345679012\\
0.517777777777778	-0.108486419753086\\
0.52	-0.1066\\
0.522222222222222	-0.104753086419753\\
0.524444444444444	-0.102945679012346\\
0.526666666666667	-0.101177777777778\\
0.528888888888889	-0.0994493827160494\\
0.531111111111111	-0.0977604938271605\\
0.533333333333333	-0.0961111111111111\\
0.535555555555556	-0.0945012345679012\\
0.537777777777778	-0.0929308641975309\\
0.54	-0.0914\\
0.542222222222222	-0.0899086419753086\\
0.544444444444444	-0.0884567901234568\\
0.546666666666667	-0.0870444444444445\\
0.548888888888889	-0.0856716049382716\\
0.551111111111111	-0.0843382716049383\\
0.553333333333333	-0.0830444444444444\\
0.555555555555556	-0.0817901234567901\\
0.557777777777778	-0.0805753086419753\\
0.56	-0.0794\\
0.562222222222222	-0.0782641975308642\\
0.564444444444444	-0.0771679012345679\\
0.566666666666667	-0.0761111111111111\\
0.568888888888889	-0.0750938271604938\\
0.571111111111111	-0.074116049382716\\
0.573333333333333	-0.0731777777777778\\
0.575555555555556	-0.072279012345679\\
0.577777777777778	-0.0714197530864198\\
0.58	-0.0706\\
0.582222222222222	-0.0698197530864198\\
0.584444444444444	-0.069079012345679\\
0.586666666666667	-0.0683777777777778\\
0.588888888888889	-0.0677160493827161\\
0.591111111111111	-0.0670938271604938\\
0.593333333333333	-0.0665111111111111\\
0.595555555555556	-0.0659679012345679\\
0.597777777777778	-0.0654641975308642\\
0.6	-0.065\\
0.602222222222222	-0.0645753086419753\\
0.604444444444444	-0.0641901234567901\\
0.606666666666667	-0.0638444444444445\\
0.608888888888889	-0.0635382716049383\\
0.611111111111111	-0.0632716049382716\\
0.613333333333333	-0.0630444444444445\\
0.615555555555556	-0.0628567901234568\\
0.617777777777778	-0.0627086419753086\\
0.62	-0.0626\\
0.622222222222222	-0.0625308641975309\\
0.624444444444444	-0.0625012345679012\\
0.626666666666667	-0.0625111111111111\\
0.628888888888889	-0.0625604938271605\\
0.631111111111111	-0.0626493827160494\\
0.633333333333333	-0.0627777777777778\\
0.635555555555556	-0.0629456790123457\\
0.637777777777778	-0.0631530864197531\\
0.64	-0.0634\\
0.642222222222222	-0.0636864197530864\\
0.644444444444444	-0.0640123456790123\\
0.646666666666667	-0.0643777777777778\\
0.648888888888889	-0.0647827160493827\\
0.651111111111111	-0.0652271604938272\\
0.653333333333333	-0.0657111111111111\\
0.655555555555556	-0.0662345679012346\\
0.657777777777778	-0.0667975308641975\\
0.66	-0.0674\\
0.662222222222222	-0.068041975308642\\
0.664444444444444	-0.0687234567901235\\
0.666666666666667	-0.0694444444444444\\
0.668888888888889	-0.0702049382716049\\
0.671111111111111	-0.071004938271605\\
0.673333333333333	-0.0718444444444445\\
0.675555555555556	-0.0727234567901235\\
0.677777777777778	-0.073641975308642\\
0.68	-0.0746\\
0.682222222222222	-0.0755975308641975\\
0.684444444444444	-0.0766345679012346\\
0.686666666666667	-0.0777111111111111\\
0.688888888888889	-0.0788271604938272\\
0.691111111111111	-0.0799827160493827\\
0.693333333333333	-0.0811777777777778\\
0.695555555555556	-0.0824123456790123\\
0.697777777777778	-0.0836864197530865\\
0.7	-0.085\\
0.702222222222222	-0.0863530864197531\\
0.704444444444444	-0.0877456790123456\\
0.706666666666667	-0.0891777777777778\\
0.708888888888889	-0.0906493827160494\\
0.711111111111111	-0.0921604938271605\\
0.713333333333333	-0.0937111111111111\\
0.715555555555556	-0.0953012345679012\\
0.717777777777778	-0.0969308641975308\\
0.72	-0.0986\\
0.722222222222222	-0.100308641975309\\
0.724444444444444	-0.102056790123457\\
0.726666666666667	-0.103844444444444\\
0.728888888888889	-0.105671604938272\\
0.731111111111111	-0.107538271604938\\
0.733333333333333	-0.109444444444444\\
0.735555555555556	-0.11139012345679\\
0.737777777777778	-0.113375308641975\\
0.74	-0.1154\\
0.742222222222222	-0.117464197530864\\
0.744444444444444	-0.119567901234568\\
0.746666666666667	-0.121711111111111\\
0.748888888888889	-0.123893827160494\\
0.751111111111111	-0.126108641975309\\
0.753333333333333	-0.128311111111111\\
0.755555555555556	-0.130493827160494\\
0.757777777777778	-0.132656790123457\\
0.76	-0.1348\\
0.762222222222222	-0.136923456790123\\
0.764444444444444	-0.139027160493827\\
0.766666666666667	-0.141111111111111\\
0.768888888888889	-0.143175308641975\\
0.771111111111111	-0.14521975308642\\
0.773333333333333	-0.147244444444444\\
0.775555555555556	-0.149249382716049\\
0.777777777777778	-0.151234567901235\\
0.78	-0.1532\\
0.782222222222222	-0.155145679012346\\
0.784444444444444	-0.157071604938272\\
0.786666666666667	-0.158977777777778\\
0.788888888888889	-0.160864197530864\\
0.791111111111111	-0.162730864197531\\
0.793333333333333	-0.164577777777778\\
0.795555555555556	-0.166404938271605\\
0.797777777777778	-0.168212345679012\\
0.8	-0.17\\
0.802222222222222	-0.171767901234568\\
0.804444444444444	-0.173516049382716\\
0.806666666666667	-0.175244444444444\\
0.808888888888889	-0.176953086419753\\
0.811111111111111	-0.178641975308642\\
0.813333333333333	-0.180311111111111\\
0.815555555555556	-0.181960493827161\\
0.817777777777778	-0.18359012345679\\
0.82	-0.1852\\
0.822222222222222	-0.18679012345679\\
0.824444444444444	-0.18836049382716\\
0.826666666666667	-0.189911111111111\\
0.828888888888889	-0.191441975308642\\
0.831111111111111	-0.192953086419753\\
0.833333333333333	-0.194444444444444\\
0.835555555555556	-0.195916049382716\\
0.837777777777778	-0.197367901234568\\
0.84	-0.1988\\
0.842222222222222	-0.200212345679012\\
0.844444444444444	-0.201604938271605\\
0.846666666666667	-0.202977777777778\\
0.848888888888889	-0.204330864197531\\
0.851111111111111	-0.205664197530864\\
0.853333333333333	-0.206977777777778\\
0.855555555555556	-0.208271604938272\\
0.857777777777778	-0.209545679012346\\
0.86	-0.2108\\
0.862222222222222	-0.212034567901235\\
0.864444444444444	-0.213249382716049\\
0.866666666666667	-0.214444444444444\\
0.868888888888889	-0.21561975308642\\
0.871111111111111	-0.216775308641975\\
0.873333333333333	-0.217911111111111\\
0.875555555555556	-0.219027160493827\\
0.877777777777778	-0.220123456790123\\
0.88	-0.2212\\
0.882222222222222	-0.222256790123457\\
0.884444444444444	-0.223293827160494\\
0.886666666666667	-0.224311111111111\\
0.888888888888889	-0.225308641975309\\
0.891111111111111	-0.226286419753086\\
0.893333333333333	-0.227244444444444\\
0.895555555555556	-0.228182716049383\\
0.897777777777778	-0.229101234567901\\
0.9	-0.23\\
0.902222222222222	-0.230879012345679\\
0.904444444444444	-0.231738271604938\\
0.906666666666667	-0.232577777777778\\
0.908888888888889	-0.233397530864198\\
0.911111111111111	-0.234197530864198\\
0.913333333333333	-0.234977777777778\\
0.915555555555556	-0.235738271604938\\
0.917777777777778	-0.236479012345679\\
0.92	-0.2372\\
0.922222222222222	-0.237901234567901\\
0.924444444444444	-0.238582716049383\\
0.926666666666667	-0.239244444444444\\
0.928888888888889	-0.239886419753086\\
0.931111111111111	-0.240508641975309\\
0.933333333333333	-0.241111111111111\\
0.935555555555556	-0.241693827160494\\
0.937777777777778	-0.242256790123457\\
0.94	-0.2428\\
0.942222222222222	-0.243323456790123\\
0.944444444444444	-0.243827160493827\\
0.946666666666667	-0.244311111111111\\
0.948888888888889	-0.244775308641975\\
0.951111111111111	-0.24521975308642\\
0.953333333333333	-0.245644444444444\\
0.955555555555556	-0.246049382716049\\
0.957777777777778	-0.246434567901235\\
0.96	-0.2468\\
0.962222222222222	-0.247145679012346\\
0.964444444444444	-0.247471604938272\\
0.966666666666667	-0.247777777777778\\
0.968888888888889	-0.248064197530864\\
0.971111111111111	-0.248330864197531\\
0.973333333333333	-0.248577777777778\\
0.975555555555556	-0.248804938271605\\
0.977777777777778	-0.249012345679012\\
0.98	-0.2492\\
0.982222222222222	-0.249367901234568\\
0.984444444444444	-0.249516049382716\\
0.986666666666667	-0.249644444444444\\
0.988888888888889	-0.249753086419753\\
0.991111111111111	-0.249841975308642\\
0.993333333333333	-0.249911111111111\\
0.995555555555556	-0.24996049382716\\
0.997777777777778	-0.24999012345679\\
1	-0.25\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.125\\
0.00222222222222222	-0.127212345679012\\
0.00444444444444444	-0.129404938271605\\
0.00666666666666667	-0.131577777777778\\
0.00888888888888889	-0.133730864197531\\
0.0111111111111111	-0.135864197530864\\
0.0133333333333333	-0.137977777777778\\
0.0155555555555556	-0.140071604938272\\
0.0177777777777778	-0.142145679012346\\
0.02	-0.1442\\
0.0222222222222222	-0.146234567901235\\
0.0244444444444444	-0.148249382716049\\
0.0266666666666667	-0.150244444444444\\
0.0288888888888889	-0.15221975308642\\
0.0311111111111111	-0.154175308641975\\
0.0333333333333333	-0.156111111111111\\
0.0355555555555556	-0.158027160493827\\
0.0377777777777778	-0.159923456790123\\
0.04	-0.1618\\
0.0422222222222222	-0.163656790123457\\
0.0444444444444444	-0.165493827160494\\
0.0466666666666667	-0.167311111111111\\
0.0488888888888889	-0.169108641975309\\
0.0511111111111111	-0.170886419753086\\
0.0533333333333333	-0.172644444444444\\
0.0555555555555556	-0.174382716049383\\
0.0577777777777778	-0.176101234567901\\
0.06	-0.1778\\
0.0622222222222222	-0.179479012345679\\
0.0644444444444444	-0.181138271604938\\
0.0666666666666667	-0.182777777777778\\
0.0688888888888889	-0.184397530864198\\
0.0711111111111111	-0.185997530864198\\
0.0733333333333333	-0.187577777777778\\
0.0755555555555556	-0.189138271604938\\
0.0777777777777778	-0.190679012345679\\
0.08	-0.1922\\
0.0822222222222222	-0.193701234567901\\
0.0844444444444444	-0.195182716049383\\
0.0866666666666667	-0.196644444444444\\
0.0888888888888889	-0.198086419753086\\
0.0911111111111111	-0.199508641975309\\
0.0933333333333333	-0.200911111111111\\
0.0955555555555556	-0.202293827160494\\
0.0977777777777778	-0.203656790123457\\
0.1	-0.205\\
0.102222222222222	-0.206323456790123\\
0.104444444444444	-0.207627160493827\\
0.106666666666667	-0.208911111111111\\
0.108888888888889	-0.210175308641975\\
0.111111111111111	-0.21141975308642\\
0.113333333333333	-0.212644444444444\\
0.115555555555556	-0.213849382716049\\
0.117777777777778	-0.215034567901235\\
0.12	-0.2162\\
0.122222222222222	-0.217345679012346\\
0.124444444444444	-0.218471604938272\\
0.126666666666667	-0.219577777777778\\
0.128888888888889	-0.220664197530864\\
0.131111111111111	-0.221730864197531\\
0.133333333333333	-0.222777777777778\\
0.135555555555556	-0.223804938271605\\
0.137777777777778	-0.224812345679012\\
0.14	-0.2258\\
0.142222222222222	-0.226767901234568\\
0.144444444444444	-0.227716049382716\\
0.146666666666667	-0.228644444444444\\
0.148888888888889	-0.229553086419753\\
0.151111111111111	-0.230441975308642\\
0.153333333333333	-0.231311111111111\\
0.155555555555556	-0.232160493827161\\
0.157777777777778	-0.23299012345679\\
0.16	-0.2338\\
0.162222222222222	-0.23459012345679\\
0.164444444444444	-0.23536049382716\\
0.166666666666667	-0.236111111111111\\
0.168888888888889	-0.236841975308642\\
0.171111111111111	-0.237553086419753\\
0.173333333333333	-0.238244444444444\\
0.175555555555556	-0.238916049382716\\
0.177777777777778	-0.239567901234568\\
0.18	-0.2402\\
0.182222222222222	-0.240812345679012\\
0.184444444444444	-0.241404938271605\\
0.186666666666667	-0.241977777777778\\
0.188888888888889	-0.242530864197531\\
0.191111111111111	-0.243064197530864\\
0.193333333333333	-0.243577777777778\\
0.195555555555556	-0.244071604938272\\
0.197777777777778	-0.244545679012346\\
0.2	-0.245\\
0.202222222222222	-0.245434567901235\\
0.204444444444444	-0.245849382716049\\
0.206666666666667	-0.246244444444444\\
0.208888888888889	-0.24661975308642\\
0.211111111111111	-0.246975308641975\\
0.213333333333333	-0.247311111111111\\
0.215555555555556	-0.247627160493827\\
0.217777777777778	-0.247923456790123\\
0.22	-0.2482\\
0.222222222222222	-0.248456790123457\\
0.224444444444444	-0.248693827160494\\
0.226666666666667	-0.248911111111111\\
0.228888888888889	-0.249108641975309\\
0.231111111111111	-0.249286419753086\\
0.233333333333333	-0.249444444444444\\
0.235555555555556	-0.249582716049383\\
0.237777777777778	-0.249701234567901\\
0.24	-0.2498\\
0.242222222222222	-0.249879012345679\\
0.244444444444444	-0.249938271604938\\
0.246666666666667	-0.249977777777778\\
0.248888888888889	-0.249997530864198\\
0.251111111111111	-0.25\\
0.253333333333333	-0.25\\
0.255555555555556	-0.25\\
0.257777777777778	-0.25\\
0.26	-0.25\\
0.262222222222222	-0.25\\
0.264444444444444	-0.25\\
0.266666666666667	-0.25\\
0.268888888888889	-0.25\\
0.271111111111111	-0.25\\
0.273333333333333	-0.25\\
0.275555555555556	-0.25\\
0.277777777777778	-0.25\\
0.28	-0.25\\
0.282222222222222	-0.25\\
0.284444444444444	-0.25\\
0.286666666666667	-0.25\\
0.288888888888889	-0.25\\
0.291111111111111	-0.25\\
0.293333333333333	-0.25\\
0.295555555555556	-0.25\\
0.297777777777778	-0.25\\
0.3	-0.25\\
0.302222222222222	-0.25\\
0.304444444444444	-0.25\\
0.306666666666667	-0.25\\
0.308888888888889	-0.25\\
0.311111111111111	-0.25\\
0.313333333333333	-0.25\\
0.315555555555556	-0.25\\
0.317777777777778	-0.25\\
0.32	-0.25\\
0.322222222222222	-0.25\\
0.324444444444444	-0.25\\
0.326666666666667	-0.25\\
0.328888888888889	-0.25\\
0.331111111111111	-0.25\\
0.333333333333333	-0.25\\
0.335555555555556	-0.25\\
0.337777777777778	-0.25\\
0.34	-0.25\\
0.342222222222222	-0.25\\
0.344444444444444	-0.25\\
0.346666666666667	-0.25\\
0.348888888888889	-0.25\\
0.351111111111111	-0.25\\
0.353333333333333	-0.25\\
0.355555555555556	-0.25\\
0.357777777777778	-0.25\\
0.36	-0.25\\
0.362222222222222	-0.25\\
0.364444444444444	-0.25\\
0.366666666666667	-0.25\\
0.368888888888889	-0.25\\
0.371111111111111	-0.25\\
0.373333333333333	-0.25\\
0.375555555555556	-0.25\\
0.377777777777778	-0.25\\
0.38	-0.25\\
0.382222222222222	-0.25\\
0.384444444444444	-0.25\\
0.386666666666667	-0.25\\
0.388888888888889	-0.25\\
0.391111111111111	-0.25\\
0.393333333333333	-0.25\\
0.395555555555556	-0.25\\
0.397777777777778	-0.25\\
0.4	-0.25\\
0.402222222222222	-0.25\\
0.404444444444444	-0.25\\
0.406666666666667	-0.25\\
0.408888888888889	-0.25\\
0.411111111111111	-0.25\\
0.413333333333333	-0.25\\
0.415555555555556	-0.25\\
0.417777777777778	-0.25\\
0.42	-0.25\\
0.422222222222222	-0.25\\
0.424444444444444	-0.25\\
0.426666666666667	-0.25\\
0.428888888888889	-0.25\\
0.431111111111111	-0.25\\
0.433333333333333	-0.25\\
0.435555555555556	-0.25\\
0.437777777777778	-0.25\\
0.44	-0.25\\
0.442222222222222	-0.25\\
0.444444444444444	-0.25\\
0.446666666666667	-0.25\\
0.448888888888889	-0.25\\
0.451111111111111	-0.25\\
0.453333333333333	-0.25\\
0.455555555555556	-0.25\\
0.457777777777778	-0.25\\
0.46	-0.25\\
0.462222222222222	-0.25\\
0.464444444444444	-0.25\\
0.466666666666667	-0.25\\
0.468888888888889	-0.25\\
0.471111111111111	-0.25\\
0.473333333333333	-0.25\\
0.475555555555556	-0.25\\
0.477777777777778	-0.25\\
0.48	-0.25\\
0.482222222222222	-0.25\\
0.484444444444444	-0.25\\
0.486666666666667	-0.25\\
0.488888888888889	-0.25\\
0.491111111111111	-0.25\\
0.493333333333333	-0.25\\
0.495555555555556	-0.25\\
0.497777777777778	-0.25\\
0.5	-0.25\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	-0.25\\
0.502222222222222	-0.24999012345679\\
0.504444444444444	-0.24996049382716\\
0.506666666666667	-0.249911111111111\\
0.508888888888889	-0.249841975308642\\
0.511111111111111	-0.249753086419753\\
0.513333333333333	-0.249644444444444\\
0.515555555555556	-0.249516049382716\\
0.517777777777778	-0.249367901234568\\
0.52	-0.2492\\
0.522222222222222	-0.249012345679012\\
0.524444444444444	-0.248804938271605\\
0.526666666666667	-0.248577777777778\\
0.528888888888889	-0.248330864197531\\
0.531111111111111	-0.248064197530864\\
0.533333333333333	-0.247777777777778\\
0.535555555555556	-0.247471604938272\\
0.537777777777778	-0.247145679012346\\
0.54	-0.2468\\
0.542222222222222	-0.246434567901235\\
0.544444444444444	-0.246049382716049\\
0.546666666666667	-0.245644444444444\\
0.548888888888889	-0.24521975308642\\
0.551111111111111	-0.244775308641975\\
0.553333333333333	-0.244311111111111\\
0.555555555555556	-0.243827160493827\\
0.557777777777778	-0.243323456790123\\
0.56	-0.2428\\
0.562222222222222	-0.242256790123457\\
0.564444444444444	-0.241693827160494\\
0.566666666666667	-0.241111111111111\\
0.568888888888889	-0.240508641975309\\
0.571111111111111	-0.239886419753086\\
0.573333333333333	-0.239244444444444\\
0.575555555555556	-0.238582716049383\\
0.577777777777778	-0.237901234567901\\
0.58	-0.2372\\
0.582222222222222	-0.236479012345679\\
0.584444444444444	-0.235738271604938\\
0.586666666666667	-0.234977777777778\\
0.588888888888889	-0.234197530864198\\
0.591111111111111	-0.233397530864198\\
0.593333333333333	-0.232577777777778\\
0.595555555555556	-0.231738271604938\\
0.597777777777778	-0.230879012345679\\
0.6	-0.23\\
0.602222222222222	-0.229101234567901\\
0.604444444444444	-0.228182716049383\\
0.606666666666667	-0.227244444444444\\
0.608888888888889	-0.226286419753086\\
0.611111111111111	-0.225308641975309\\
0.613333333333333	-0.224311111111111\\
0.615555555555556	-0.223293827160494\\
0.617777777777778	-0.222256790123457\\
0.62	-0.2212\\
0.622222222222222	-0.220123456790123\\
0.624444444444444	-0.219027160493827\\
0.626666666666667	-0.217911111111111\\
0.628888888888889	-0.216775308641975\\
0.631111111111111	-0.21561975308642\\
0.633333333333333	-0.214444444444444\\
0.635555555555556	-0.213249382716049\\
0.637777777777778	-0.212034567901235\\
0.64	-0.2108\\
0.642222222222222	-0.209545679012346\\
0.644444444444444	-0.208271604938272\\
0.646666666666667	-0.206977777777778\\
0.648888888888889	-0.205664197530864\\
0.651111111111111	-0.204330864197531\\
0.653333333333333	-0.202977777777778\\
0.655555555555556	-0.201604938271605\\
0.657777777777778	-0.200212345679012\\
0.66	-0.1988\\
0.662222222222222	-0.197367901234568\\
0.664444444444444	-0.195916049382716\\
0.666666666666667	-0.194444444444444\\
0.668888888888889	-0.192953086419753\\
0.671111111111111	-0.191441975308642\\
0.673333333333333	-0.189911111111111\\
0.675555555555556	-0.18836049382716\\
0.677777777777778	-0.18679012345679\\
0.68	-0.1852\\
0.682222222222222	-0.18359012345679\\
0.684444444444444	-0.181960493827161\\
0.686666666666667	-0.180311111111111\\
0.688888888888889	-0.178641975308642\\
0.691111111111111	-0.176953086419753\\
0.693333333333333	-0.175244444444444\\
0.695555555555556	-0.173516049382716\\
0.697777777777778	-0.171767901234568\\
0.7	-0.17\\
0.702222222222222	-0.168212345679012\\
0.704444444444444	-0.166404938271605\\
0.706666666666667	-0.164577777777778\\
0.708888888888889	-0.162730864197531\\
0.711111111111111	-0.160864197530864\\
0.713333333333333	-0.158977777777778\\
0.715555555555556	-0.157071604938272\\
0.717777777777778	-0.155145679012346\\
0.72	-0.1532\\
0.722222222222222	-0.151234567901235\\
0.724444444444444	-0.149249382716049\\
0.726666666666667	-0.147244444444444\\
0.728888888888889	-0.14521975308642\\
0.731111111111111	-0.143175308641975\\
0.733333333333333	-0.141111111111111\\
0.735555555555556	-0.139027160493827\\
0.737777777777778	-0.136923456790123\\
0.74	-0.1348\\
0.742222222222222	-0.132656790123457\\
0.744444444444444	-0.130493827160494\\
0.746666666666667	-0.128311111111111\\
0.748888888888889	-0.126108641975309\\
0.751111111111111	-0.123893827160494\\
0.753333333333333	-0.121711111111111\\
0.755555555555556	-0.119567901234568\\
0.757777777777778	-0.117464197530864\\
0.76	-0.1154\\
0.762222222222222	-0.113375308641975\\
0.764444444444444	-0.11139012345679\\
0.766666666666667	-0.109444444444444\\
0.768888888888889	-0.107538271604938\\
0.771111111111111	-0.105671604938272\\
0.773333333333333	-0.103844444444444\\
0.775555555555556	-0.102056790123457\\
0.777777777777778	-0.100308641975309\\
0.78	-0.0986\\
0.782222222222222	-0.0969308641975308\\
0.784444444444444	-0.0953012345679012\\
0.786666666666667	-0.0937111111111112\\
0.788888888888889	-0.0921604938271605\\
0.791111111111111	-0.0906493827160494\\
0.793333333333333	-0.0891777777777778\\
0.795555555555556	-0.0877456790123457\\
0.797777777777778	-0.0863530864197531\\
0.8	-0.085\\
0.802222222222222	-0.0836864197530865\\
0.804444444444444	-0.0824123456790124\\
0.806666666666667	-0.0811777777777778\\
0.808888888888889	-0.0799827160493827\\
0.811111111111111	-0.0788271604938272\\
0.813333333333333	-0.0777111111111111\\
0.815555555555556	-0.0766345679012345\\
0.817777777777778	-0.0755975308641975\\
0.82	-0.0746\\
0.822222222222222	-0.073641975308642\\
0.824444444444444	-0.0727234567901235\\
0.826666666666667	-0.0718444444444445\\
0.828888888888889	-0.071004938271605\\
0.831111111111111	-0.0702049382716049\\
0.833333333333333	-0.0694444444444444\\
0.835555555555556	-0.0687234567901235\\
0.837777777777778	-0.068041975308642\\
0.84	-0.0674\\
0.842222222222222	-0.0667975308641975\\
0.844444444444444	-0.0662345679012346\\
0.846666666666667	-0.0657111111111111\\
0.848888888888889	-0.0652271604938272\\
0.851111111111111	-0.0647827160493827\\
0.853333333333333	-0.0643777777777778\\
0.855555555555556	-0.0640123456790123\\
0.857777777777778	-0.0636864197530864\\
0.86	-0.0634\\
0.862222222222222	-0.0631530864197531\\
0.864444444444444	-0.0629456790123457\\
0.866666666666667	-0.0627777777777778\\
0.868888888888889	-0.0626493827160494\\
0.871111111111111	-0.0625604938271605\\
0.873333333333333	-0.0625111111111111\\
0.875555555555556	-0.0625012345679012\\
0.877777777777778	-0.0625308641975309\\
0.88	-0.0626\\
0.882222222222222	-0.0627086419753086\\
0.884444444444444	-0.0628567901234568\\
0.886666666666667	-0.0630444444444445\\
0.888888888888889	-0.0632716049382716\\
0.891111111111111	-0.0635382716049382\\
0.893333333333333	-0.0638444444444445\\
0.895555555555556	-0.0641901234567901\\
0.897777777777778	-0.0645753086419753\\
0.9	-0.065\\
0.902222222222222	-0.0654641975308642\\
0.904444444444444	-0.0659679012345679\\
0.906666666666667	-0.0665111111111111\\
0.908888888888889	-0.0670938271604938\\
0.911111111111111	-0.0677160493827161\\
0.913333333333333	-0.0683777777777778\\
0.915555555555556	-0.069079012345679\\
0.917777777777778	-0.0698197530864197\\
0.92	-0.0706\\
0.922222222222222	-0.0714197530864198\\
0.924444444444444	-0.072279012345679\\
0.926666666666667	-0.0731777777777778\\
0.928888888888889	-0.074116049382716\\
0.931111111111111	-0.0750938271604938\\
0.933333333333333	-0.0761111111111111\\
0.935555555555556	-0.0771679012345679\\
0.937777777777778	-0.0782641975308642\\
0.94	-0.0794\\
0.942222222222222	-0.0805753086419753\\
0.944444444444444	-0.0817901234567901\\
0.946666666666667	-0.0830444444444444\\
0.948888888888889	-0.0843382716049383\\
0.951111111111111	-0.0856716049382716\\
0.953333333333333	-0.0870444444444445\\
0.955555555555556	-0.0884567901234568\\
0.957777777777778	-0.0899086419753086\\
0.96	-0.0914\\
0.962222222222222	-0.0929308641975308\\
0.964444444444444	-0.0945012345679012\\
0.966666666666667	-0.0961111111111111\\
0.968888888888889	-0.0977604938271605\\
0.971111111111111	-0.0994493827160494\\
0.973333333333333	-0.101177777777778\\
0.975555555555556	-0.102945679012346\\
0.977777777777778	-0.104753086419753\\
0.98	-0.1066\\
0.982222222222222	-0.108486419753086\\
0.984444444444444	-0.110412345679012\\
0.986666666666667	-0.112377777777778\\
0.988888888888889	-0.114382716049383\\
0.991111111111111	-0.116427160493827\\
0.993333333333333	-0.118511111111111\\
0.995555555555556	-0.120634567901235\\
0.997777777777778	-0.122797530864198\\
1	-0.125\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.3	0\\
-0.298337034293553	0.00222222222222222\\
-0.296681459533608	0.00444444444444444\\
-0.295033259259259	0.00666666666666667\\
-0.293392417009602	0.00888888888888889\\
-0.291758916323731	0.0111111111111111\\
-0.290132740740741	0.0133333333333333\\
-0.288513873799726	0.0155555555555556\\
-0.286902299039781	0.0177777777777778\\
-0.285298	0.02\\
-0.283700960219479	0.0222222222222222\\
-0.282111163237311	0.0244444444444444\\
-0.280528592592593	0.0266666666666667\\
-0.278953231824417	0.0288888888888889\\
-0.277385064471879	0.0311111111111111\\
-0.275824074074074	0.0333333333333333\\
-0.274270244170096	0.0355555555555556\\
-0.27272355829904	0.0377777777777778\\
-0.271184	0.04\\
-0.269651552812071	0.0422222222222222\\
-0.268126200274348	0.0444444444444444\\
-0.266607925925926	0.0466666666666667\\
-0.265096713305899	0.0488888888888889\\
-0.263592545953361	0.0511111111111111\\
-0.262095407407407	0.0533333333333333\\
-0.260605281207133	0.0555555555555556\\
-0.259122150891632	0.0577777777777778\\
-0.257646	0.06\\
-0.256176812071331	0.0622222222222222\\
-0.254714570644719	0.0644444444444444\\
-0.253259259259259	0.0666666666666667\\
-0.251810861454047	0.0688888888888889\\
-0.250369360768176	0.0711111111111111\\
-0.248934740740741	0.0733333333333333\\
-0.247506984910837	0.0755555555555556\\
-0.246086076817558	0.0777777777777778\\
-0.244672	0.08\\
-0.243264737997257	0.0822222222222222\\
-0.241864274348423	0.0844444444444444\\
-0.240470592592593	0.0866666666666667\\
-0.239083676268861	0.0888888888888889\\
-0.237703508916324	0.0911111111111111\\
-0.236330074074074	0.0933333333333333\\
-0.234963355281207	0.0955555555555556\\
-0.233603336076818	0.0977777777777778\\
-0.23225	0.1\\
-0.230903330589849	0.102222222222222\\
-0.22956331138546	0.104444444444444\\
-0.228229925925926	0.106666666666667\\
-0.226903157750343	0.108888888888889\\
-0.225582990397805	0.111111111111111\\
-0.224269407407407	0.113333333333333\\
-0.222962392318244	0.115555555555556\\
-0.22166192866941	0.117777777777778\\
-0.220368	0.12\\
-0.219080589849108	0.122222222222222\\
-0.21779968175583	0.124444444444444\\
-0.216525259259259	0.126666666666667\\
-0.215257305898491	0.128888888888889\\
-0.21399580521262	0.131111111111111\\
-0.212740740740741	0.133333333333333\\
-0.211492096021948	0.135555555555556\\
-0.210249854595336	0.137777777777778\\
-0.209014	0.14\\
-0.207784515775034	0.142222222222222\\
-0.206561385459534	0.144444444444444\\
-0.205344592592593	0.146666666666667\\
-0.204134120713306	0.148888888888889\\
-0.202929953360768	0.151111111111111\\
-0.201732074074074	0.153333333333333\\
-0.200540466392318	0.155555555555556\\
-0.199355113854595	0.157777777777778\\
-0.198176	0.16\\
-0.197003108367627	0.162222222222222\\
-0.195836422496571	0.164444444444444\\
-0.194675925925926	0.166666666666667\\
-0.193521602194787	0.168888888888889\\
-0.19237343484225	0.171111111111111\\
-0.191231407407407	0.173333333333333\\
-0.190095503429355	0.175555555555556\\
-0.188965706447188	0.177777777777778\\
-0.187842	0.18\\
-0.186724367626886	0.182222222222222\\
-0.185612792866941	0.184444444444444\\
-0.184507259259259	0.186666666666667\\
-0.183407750342936	0.188888888888889\\
-0.182314249657064	0.191111111111111\\
-0.181226740740741	0.193333333333333\\
-0.180145207133059	0.195555555555556\\
-0.179069632373114	0.197777777777778\\
-0.178	0.2\\
-0.176936293552812	0.202222222222222\\
-0.175878496570645	0.204444444444444\\
-0.174826592592593	0.206666666666667\\
-0.17378056515775	0.208888888888889\\
-0.172740397805213	0.211111111111111\\
-0.171706074074074	0.213333333333333\\
-0.170677577503429	0.215555555555556\\
-0.169654891632373	0.217777777777778\\
-0.168638	0.22\\
-0.167626886145405	0.222222222222222\\
-0.166621533607682	0.224444444444444\\
-0.165621925925926	0.226666666666667\\
-0.164628046639232	0.228888888888889\\
-0.163639879286694	0.231111111111111\\
-0.162657407407407	0.233333333333333\\
-0.161680614540466	0.235555555555556\\
-0.160709484224966	0.237777777777778\\
-0.159744	0.24\\
-0.158784145404664	0.242222222222222\\
-0.157829903978052	0.244444444444444\\
-0.156881259259259	0.246666666666667\\
-0.15593819478738	0.248888888888889\\
-0.155000694101509	0.251111111111111\\
-0.154068740740741	0.253333333333333\\
-0.15314231824417	0.255555555555556\\
-0.152221410150892	0.257777777777778\\
-0.151306	0.26\\
-0.15039607133059	0.262222222222222\\
-0.149491607681756	0.264444444444444\\
-0.148592592592593	0.266666666666667\\
-0.147699009602195	0.268888888888889\\
-0.146810842249657	0.271111111111111\\
-0.145928074074074	0.273333333333333\\
-0.14505068861454	0.275555555555556\\
-0.144178669410151	0.277777777777778\\
-0.143312	0.28\\
-0.142450663923182	0.282222222222222\\
-0.141594644718793	0.284444444444444\\
-0.140743925925926	0.286666666666667\\
-0.139898491083676	0.288888888888889\\
-0.139058323731139	0.291111111111111\\
-0.138223407407407	0.293333333333333\\
-0.137393725651577	0.295555555555556\\
-0.136569262002743	0.297777777777778\\
-0.13575	0.3\\
-0.134935923182442	0.302222222222222\\
-0.134127015089163	0.304444444444444\\
-0.133323259259259	0.306666666666667\\
-0.132524639231824	0.308888888888889\\
-0.131731138545953	0.311111111111111\\
-0.130942740740741	0.313333333333333\\
-0.130159429355281	0.315555555555556\\
-0.129381187928669	0.317777777777778\\
-0.128608	0.32\\
-0.127839849108368	0.322222222222222\\
-0.127076718792867	0.324444444444444\\
-0.126318592592593	0.326666666666667\\
-0.125565454046639	0.328888888888889\\
-0.124817286694102	0.331111111111111\\
-0.124074074074074	0.333333333333333\\
-0.123335799725652	0.335555555555556\\
-0.122602447187929	0.337777777777778\\
-0.121874	0.34\\
-0.12115044170096	0.342222222222222\\
-0.120431755829904	0.344444444444444\\
-0.119717925925926	0.346666666666667\\
-0.119008935528121	0.348888888888889\\
-0.118304768175583	0.351111111111111\\
-0.117605407407407	0.353333333333333\\
-0.116910836762689	0.355555555555556\\
-0.116221039780521	0.357777777777778\\
-0.115536	0.36\\
-0.114855700960219	0.362222222222222\\
-0.114180126200274	0.364444444444444\\
-0.113509259259259	0.366666666666667\\
-0.112843083676269	0.368888888888889\\
-0.112181582990398	0.371111111111111\\
-0.111524740740741	0.373333333333333\\
-0.110872540466392	0.375555555555556\\
-0.110224965706447	0.377777777777778\\
-0.109582	0.38\\
-0.108943626886145	0.382222222222222\\
-0.108309829903978	0.384444444444444\\
-0.107680592592593	0.386666666666667\\
-0.107055898491084	0.388888888888889\\
-0.106435731138546	0.391111111111111\\
-0.105820074074074	0.393333333333333\\
-0.105208910836763	0.395555555555556\\
-0.104602224965706	0.397777777777778\\
-0.104	0.4\\
-0.103402219478738	0.402222222222222\\
-0.102808866941015	0.404444444444444\\
-0.102219925925926	0.406666666666667\\
-0.101635379972565	0.408888888888889\\
-0.101055212620027	0.411111111111111\\
-0.100479407407407	0.413333333333333\\
-0.0999079478737997	0.415555555555556\\
-0.099340817558299	0.417777777777778\\
-0.098778	0.42\\
-0.0982194787379972	0.422222222222222\\
-0.0976652373113855	0.424444444444444\\
-0.0971152592592592	0.426666666666667\\
-0.0965695281207133	0.428888888888889\\
-0.0960280274348423	0.431111111111111\\
-0.0954907407407407	0.433333333333333\\
-0.0949576515775035	0.435555555555556\\
-0.094428743484225	0.437777777777778\\
-0.093904	0.44\\
-0.0933834046639232	0.442222222222222\\
-0.0928669410150892	0.444444444444444\\
-0.0923545925925926	0.446666666666667\\
-0.0918463429355281	0.448888888888889\\
-0.0913421755829904	0.451111111111111\\
-0.0908420740740741	0.453333333333333\\
-0.0903460219478738	0.455555555555556\\
-0.0898540027434842	0.457777777777778\\
-0.089366	0.46\\
-0.0888819972565158	0.462222222222222\\
-0.0884019780521262	0.464444444444444\\
-0.0879259259259259	0.466666666666667\\
-0.0874538244170096	0.468888888888889\\
-0.0869856570644719	0.471111111111111\\
-0.0865214074074074	0.473333333333333\\
-0.0860610589849108	0.475555555555556\\
-0.0856045953360768	0.477777777777778\\
-0.085152	0.48\\
-0.084703256515775	0.482222222222222\\
-0.0842583484224966	0.484444444444444\\
-0.0838172592592593	0.486666666666667\\
-0.0833799725651578	0.488888888888889\\
-0.0829464718792867	0.491111111111111\\
-0.0825167407407407	0.493333333333333\\
-0.0820907626886146	0.495555555555556\\
-0.0816685212620027	0.497777777777778\\
-0.08125	0.5\\
-0.080835182441701	0.502222222222222\\
-0.0804240521262003	0.504444444444444\\
-0.0800165925925926	0.506666666666667\\
-0.0796127873799726	0.508888888888889\\
-0.0792126200274349	0.511111111111111\\
-0.0788160740740741	0.513333333333333\\
-0.0784231330589849	0.515555555555556\\
-0.078033780521262	0.517777777777778\\
-0.077648	0.52\\
-0.0772657750342935	0.522222222222222\\
-0.0768870891632373	0.524444444444444\\
-0.0765119259259259	0.526666666666667\\
-0.0761402688614541	0.528888888888889\\
-0.0757721015089163	0.531111111111111\\
-0.0754074074074074	0.533333333333333\\
-0.0750461700960219	0.535555555555556\\
-0.0746883731138546	0.537777777777778\\
-0.074334	0.54\\
-0.0739830342935528	0.542222222222222\\
-0.0736354595336077	0.544444444444444\\
-0.0732912592592593	0.546666666666667\\
-0.0729504170096022	0.548888888888889\\
-0.0726129163237311	0.551111111111111\\
-0.0722787407407407	0.553333333333333\\
-0.0719478737997257	0.555555555555556\\
-0.0716202990397805	0.557777777777778\\
-0.071296	0.56\\
-0.0709749602194787	0.562222222222222\\
-0.0706571632373114	0.564444444444444\\
-0.0703425925925926	0.566666666666667\\
-0.070031231824417	0.568888888888889\\
-0.0697230644718793	0.571111111111111\\
-0.0694180740740741	0.573333333333333\\
-0.069116244170096	0.575555555555556\\
-0.0688175582990398	0.577777777777778\\
-0.068522	0.58\\
-0.0682295528120713	0.582222222222222\\
-0.0679402002743484	0.584444444444444\\
-0.0676539259259259	0.586666666666667\\
-0.0673707133058985	0.588888888888889\\
-0.0670905459533608	0.591111111111111\\
-0.0668134074074074	0.593333333333333\\
-0.0665392812071331	0.595555555555556\\
-0.0662681508916324	0.597777777777778\\
-0.066	0.6\\
-0.0657348120713306	0.602222222222222\\
-0.0654725706447188	0.604444444444444\\
-0.0652132592592593	0.606666666666667\\
-0.0649568614540466	0.608888888888889\\
-0.0647033607681756	0.611111111111111\\
-0.0644527407407408	0.613333333333333\\
-0.0642049849108368	0.615555555555556\\
-0.0639600768175583	0.617777777777778\\
-0.063718	0.62\\
-0.0634787379972565	0.622222222222222\\
-0.0632422743484225	0.624444444444444\\
-0.0630085925925926	0.626666666666667\\
-0.0627776762688615	0.628888888888889\\
-0.0625495089163237	0.631111111111111\\
-0.0623240740740741	0.633333333333333\\
-0.0621013552812071	0.635555555555556\\
-0.0618813360768176	0.637777777777778\\
-0.061664	0.64\\
-0.0614493305898491	0.642222222222222\\
-0.0612373113854595	0.644444444444444\\
-0.0610279259259259	0.646666666666667\\
-0.0608211577503429	0.648888888888889\\
-0.0606169903978052	0.651111111111111\\
-0.0604154074074074	0.653333333333333\\
-0.0602163923182442	0.655555555555556\\
-0.0600199286694102	0.657777777777778\\
-0.059826	0.66\\
-0.0596345898491084	0.662222222222222\\
-0.0594456817558299	0.664444444444444\\
-0.0592592592592593	0.666666666666667\\
-0.0590753058984911	0.668888888888889\\
-0.05889380521262	0.671111111111111\\
-0.0587147407407407	0.673333333333333\\
-0.0585380960219479	0.675555555555556\\
-0.0583638545953361	0.677777777777778\\
-0.058192	0.68\\
-0.0580225157750343	0.682222222222222\\
-0.0578553854595336	0.684444444444444\\
-0.0576905925925926	0.686666666666667\\
-0.0575281207133059	0.688888888888889\\
-0.0573679533607682	0.691111111111111\\
-0.0572100740740741	0.693333333333333\\
-0.0570544663923182	0.695555555555556\\
-0.0569011138545953	0.697777777777778\\
-0.05675	0.7\\
-0.0566011083676269	0.702222222222222\\
-0.0564544224965706	0.704444444444444\\
-0.0563099259259259	0.706666666666667\\
-0.0561676021947874	0.708888888888889\\
-0.0560274348422497	0.711111111111111\\
-0.0558894074074074	0.713333333333333\\
-0.0557535034293553	0.715555555555556\\
-0.0556197064471879	0.717777777777778\\
-0.055488	0.72\\
-0.0553583676268861	0.722222222222222\\
-0.055230792866941	0.724444444444444\\
-0.0551052592592593	0.726666666666667\\
-0.0549817503429355	0.728888888888889\\
-0.0548602496570645	0.731111111111111\\
-0.0547407407407407	0.733333333333333\\
-0.054623207133059	0.735555555555556\\
-0.0545076323731139	0.737777777777778\\
-0.054394	0.74\\
-0.0542822935528121	0.742222222222222\\
-0.0541724965706447	0.744444444444444\\
-0.0540645925925926	0.746666666666667\\
-0.0539585651577503	0.748888888888889\\
-0.0538543978052126	0.751111111111111\\
-0.0537520740740741	0.753333333333333\\
-0.0536515775034294	0.755555555555556\\
-0.0535528916323731	0.757777777777778\\
-0.053456	0.76\\
-0.0533608861454047	0.762222222222222\\
-0.0532675336076818	0.764444444444444\\
-0.0531759259259259	0.766666666666667\\
-0.0530860466392318	0.768888888888889\\
-0.0529978792866941	0.771111111111111\\
-0.0529114074074074	0.773333333333333\\
-0.0528266145404664	0.775555555555556\\
-0.0527434842249657	0.777777777777778\\
-0.052662	0.78\\
-0.0525821454046639	0.782222222222222\\
-0.0525039039780521	0.784444444444444\\
-0.0524272592592593	0.786666666666667\\
-0.05235219478738	0.788888888888889\\
-0.0522786941015089	0.791111111111111\\
-0.0522067407407407	0.793333333333333\\
-0.0521363182441701	0.795555555555556\\
-0.0520674101508916	0.797777777777778\\
-0.052	0.8\\
-0.0519340713305899	0.802222222222222\\
-0.0518696076817558	0.804444444444444\\
-0.0518065925925926	0.806666666666667\\
-0.0517450096021948	0.808888888888889\\
-0.0516848422496571	0.811111111111111\\
-0.0516260740740741	0.813333333333333\\
-0.0515686886145405	0.815555555555556\\
-0.0515126694101509	0.817777777777778\\
-0.051458	0.82\\
-0.0514046639231824	0.822222222222222\\
-0.0513526447187929	0.824444444444444\\
-0.0513019259259259	0.826666666666667\\
-0.0512524910836763	0.828888888888889\\
-0.0512043237311385	0.831111111111111\\
-0.0511574074074074	0.833333333333333\\
-0.0511117256515775	0.835555555555556\\
-0.0510672620027435	0.837777777777778\\
-0.051024	0.84\\
-0.0509819231824417	0.842222222222222\\
-0.0509410150891632	0.844444444444444\\
-0.0509012592592593	0.846666666666667\\
-0.0508626392318244	0.848888888888889\\
-0.0508251385459534	0.851111111111111\\
-0.0507887407407407	0.853333333333333\\
-0.0507534293552812	0.855555555555556\\
-0.0507191879286694	0.857777777777778\\
-0.050686	0.86\\
-0.0506538491083676	0.862222222222222\\
-0.0506227187928669	0.864444444444444\\
-0.0505925925925926	0.866666666666667\\
-0.0505634540466392	0.868888888888889\\
-0.0505352866941015	0.871111111111111\\
-0.0505080740740741	0.873333333333333\\
-0.0504817997256516	0.875555555555556\\
-0.0504564471879287	0.877777777777778\\
-0.050432	0.88\\
-0.0504084417009602	0.882222222222222\\
-0.050385755829904	0.884444444444444\\
-0.0503639259259259	0.886666666666667\\
-0.0503429355281207	0.888888888888889\\
-0.050322768175583	0.891111111111111\\
-0.0503034074074074	0.893333333333333\\
-0.0502848367626886	0.895555555555556\\
-0.0502670397805213	0.897777777777778\\
-0.05025	0.9\\
-0.0502337009602195	0.902222222222222\\
-0.0502181262002743	0.904444444444444\\
-0.0502032592592593	0.906666666666667\\
-0.0501890836762689	0.908888888888889\\
-0.0501755829903978	0.911111111111111\\
-0.0501627407407407	0.913333333333333\\
-0.0501505404663923	0.915555555555556\\
-0.0501389657064472	0.917777777777778\\
-0.050128	0.92\\
-0.0501176268861454	0.922222222222222\\
-0.0501078299039781	0.924444444444444\\
-0.0500985925925926	0.926666666666667\\
-0.0500898984910837	0.928888888888889\\
-0.050081731138546	0.931111111111111\\
-0.0500740740740741	0.933333333333333\\
-0.0500669108367627	0.935555555555556\\
-0.0500602249657065	0.937777777777778\\
-0.050054	0.94\\
-0.050048219478738	0.942222222222222\\
-0.0500428669410151	0.944444444444444\\
-0.0500379259259259	0.946666666666667\\
-0.0500333799725652	0.948888888888889\\
-0.0500292126200274	0.951111111111111\\
-0.0500254074074074	0.953333333333333\\
-0.0500219478737997	0.955555555555556\\
-0.050018817558299	0.957777777777778\\
-0.050016	0.96\\
-0.0500134787379973	0.962222222222222\\
-0.0500112373113855	0.964444444444444\\
-0.0500092592592593	0.966666666666667\\
-0.0500075281207133	0.968888888888889\\
-0.0500060274348423	0.971111111111111\\
-0.0500047407407407	0.973333333333333\\
-0.0500036515775034	0.975555555555556\\
-0.050002743484225	0.977777777777778\\
-0.050002	0.98\\
-0.0500014046639232	0.982222222222222\\
-0.0500009410150892	0.984444444444444\\
-0.0500005925925926	0.986666666666667\\
-0.0500003429355281	0.988888888888889\\
-0.0500001755829904	0.991111111111111\\
-0.0500000740740741	0.993333333333333\\
-0.0500000219478738	0.995555555555556\\
-0.0500000027434842	0.997777777777778\\
-0.05	1\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.05	0\\
-0.0516592674897119	0.00222222222222222\\
-0.0533037695473251	0.00444444444444444\\
-0.0549335555555556	0.00666666666666667\\
-0.0565486748971193	0.00888888888888889\\
-0.0581491769547325	0.0111111111111111\\
-0.0597351111111111	0.0133333333333333\\
-0.0613065267489712	0.0155555555555556\\
-0.0628634732510288	0.0177777777777778\\
-0.064406	0.02\\
-0.0659341563786008	0.0222222222222222\\
-0.0674479917695473	0.0244444444444444\\
-0.0689475555555556	0.0266666666666667\\
-0.0704328971193416	0.0288888888888889\\
-0.0719040658436214	0.0311111111111111\\
-0.0733611111111111	0.0333333333333333\\
-0.0748040823045268	0.0355555555555556\\
-0.0762330288065844	0.0377777777777778\\
-0.077648	0.04\\
-0.0790490452674897	0.0422222222222222\\
-0.0804362139917696	0.0444444444444444\\
-0.0818095555555556	0.0466666666666667\\
-0.0831691193415638	0.0488888888888889\\
-0.0845149547325103	0.0511111111111111\\
-0.0858471111111111	0.0533333333333333\\
-0.0871656378600823	0.0555555555555556\\
-0.0884705843621399	0.0577777777777778\\
-0.089762	0.06\\
-0.0910399341563786	0.0622222222222222\\
-0.0923044362139918	0.0644444444444444\\
-0.0935555555555556	0.0666666666666667\\
-0.094793341563786	0.0688888888888889\\
-0.0960178436213992	0.0711111111111111\\
-0.0972291111111111	0.0733333333333333\\
-0.0984271934156379	0.0755555555555556\\
-0.0996121399176955	0.0777777777777778\\
-0.100784	0.08\\
-0.101942823045267	0.0822222222222222\\
-0.103088658436214	0.0844444444444444\\
-0.104221555555556	0.0866666666666667\\
-0.105341563786008	0.0888888888888889\\
-0.106448732510288	0.0911111111111111\\
-0.107543111111111	0.0933333333333333\\
-0.108624748971193	0.0955555555555556\\
-0.109693695473251	0.0977777777777778\\
-0.11075	0.1\\
-0.111793711934156	0.102222222222222\\
-0.112824880658436	0.104444444444444\\
-0.113843555555556	0.106666666666667\\
-0.11484978600823	0.108888888888889\\
-0.115843621399177	0.111111111111111\\
-0.116825111111111	0.113333333333333\\
-0.117794304526749	0.115555555555556\\
-0.118751251028807	0.117777777777778\\
-0.119696	0.12\\
-0.120628600823045	0.122222222222222\\
-0.121549102880658	0.124444444444444\\
-0.122457555555556	0.126666666666667\\
-0.123354008230453	0.128888888888889\\
-0.124238510288066	0.131111111111111\\
-0.125111111111111	0.133333333333333\\
-0.125971860082305	0.135555555555556\\
-0.126820806584362	0.137777777777778\\
-0.127658	0.14\\
-0.128483489711934	0.142222222222222\\
-0.129297325102881	0.144444444444444\\
-0.130099555555556	0.146666666666667\\
-0.130890230452675	0.148888888888889\\
-0.131669399176955	0.151111111111111\\
-0.132437111111111	0.153333333333333\\
-0.13319341563786	0.155555555555556\\
-0.133938362139918	0.157777777777778\\
-0.134672	0.16\\
-0.135394378600823	0.162222222222222\\
-0.136105547325103	0.164444444444444\\
-0.136805555555556	0.166666666666667\\
-0.137494452674897	0.168888888888889\\
-0.138172288065844	0.171111111111111\\
-0.138839111111111	0.173333333333333\\
-0.139494971193416	0.175555555555556\\
-0.140139917695473	0.177777777777778\\
-0.140774	0.18\\
-0.141397267489712	0.182222222222222\\
-0.142009769547325	0.184444444444444\\
-0.142611555555556	0.186666666666667\\
-0.143202674897119	0.188888888888889\\
-0.143783176954733	0.191111111111111\\
-0.144353111111111	0.193333333333333\\
-0.144912526748971	0.195555555555556\\
-0.145461473251029	0.197777777777778\\
-0.146	0.2\\
-0.146528156378601	0.202222222222222\\
-0.147045991769547	0.204444444444444\\
-0.147553555555556	0.206666666666667\\
-0.148050897119342	0.208888888888889\\
-0.148538065843621	0.211111111111111\\
-0.149015111111111	0.213333333333333\\
-0.149482082304527	0.215555555555556\\
-0.149939028806584	0.217777777777778\\
-0.150386	0.22\\
-0.15082304526749	0.222222222222222\\
-0.15125021399177	0.224444444444444\\
-0.151667555555556	0.226666666666667\\
-0.152075119341564	0.228888888888889\\
-0.15247295473251	0.231111111111111\\
-0.152861111111111	0.233333333333333\\
-0.153239637860082	0.235555555555556\\
-0.15360858436214	0.237777777777778\\
-0.153968	0.24\\
-0.154317934156379	0.242222222222222\\
-0.154658436213992	0.244444444444444\\
-0.154989555555556	0.246666666666667\\
-0.155311341563786	0.248888888888889\\
-0.155623843621399	0.251111111111111\\
-0.155927111111111	0.253333333333333\\
-0.156221193415638	0.255555555555556\\
-0.156506139917695	0.257777777777778\\
-0.156782	0.26\\
-0.157048823045268	0.262222222222222\\
-0.157306658436214	0.264444444444444\\
-0.157555555555556	0.266666666666667\\
-0.157795563786008	0.268888888888889\\
-0.158026732510288	0.271111111111111\\
-0.158249111111111	0.273333333333333\\
-0.158462748971193	0.275555555555556\\
-0.158667695473251	0.277777777777778\\
-0.158864	0.28\\
-0.159051711934156	0.282222222222222\\
-0.159230880658436	0.284444444444444\\
-0.159401555555556	0.286666666666667\\
-0.15956378600823	0.288888888888889\\
-0.159717621399177	0.291111111111111\\
-0.159863111111111	0.293333333333333\\
-0.160000304526749	0.295555555555556\\
-0.160129251028807	0.297777777777778\\
-0.16025	0.3\\
-0.160362600823045	0.302222222222222\\
-0.160467102880658	0.304444444444444\\
-0.160563555555556	0.306666666666667\\
-0.160652008230453	0.308888888888889\\
-0.160732510288066	0.311111111111111\\
-0.160805111111111	0.313333333333333\\
-0.160869860082305	0.315555555555556\\
-0.160926806584362	0.317777777777778\\
-0.160976	0.32\\
-0.161017489711934	0.322222222222222\\
-0.161051325102881	0.324444444444444\\
-0.161077555555556	0.326666666666667\\
-0.161096230452675	0.328888888888889\\
-0.161107399176955	0.331111111111111\\
-0.161111111111111	0.333333333333333\\
-0.16110741563786	0.335555555555556\\
-0.161096362139918	0.337777777777778\\
-0.161078	0.34\\
-0.161052378600823	0.342222222222222\\
-0.161019547325103	0.344444444444444\\
-0.160979555555556	0.346666666666667\\
-0.160932452674897	0.348888888888889\\
-0.160878288065844	0.351111111111111\\
-0.160817111111111	0.353333333333333\\
-0.160748971193416	0.355555555555556\\
-0.160673917695473	0.357777777777778\\
-0.160592	0.36\\
-0.160503267489712	0.362222222222222\\
-0.160407769547325	0.364444444444444\\
-0.160305555555556	0.366666666666667\\
-0.160196674897119	0.368888888888889\\
-0.160081176954733	0.371111111111111\\
-0.159959111111111	0.373333333333333\\
-0.159830526748971	0.375555555555556\\
-0.159695473251029	0.377777777777778\\
-0.159554	0.38\\
-0.159406156378601	0.382222222222222\\
-0.159251991769547	0.384444444444444\\
-0.159091555555556	0.386666666666667\\
-0.158924897119342	0.388888888888889\\
-0.158752065843621	0.391111111111111\\
-0.158573111111111	0.393333333333333\\
-0.158388082304527	0.395555555555556\\
-0.158197028806584	0.397777777777778\\
-0.158	0.4\\
-0.15779704526749	0.402222222222222\\
-0.15758821399177	0.404444444444444\\
-0.157373555555556	0.406666666666667\\
-0.157153119341564	0.408888888888889\\
-0.15692695473251	0.411111111111111\\
-0.156695111111111	0.413333333333333\\
-0.156457637860082	0.415555555555556\\
-0.15621458436214	0.417777777777778\\
-0.155966	0.42\\
-0.155711934156379	0.422222222222222\\
-0.155452436213992	0.424444444444444\\
-0.155187555555556	0.426666666666667\\
-0.154917341563786	0.428888888888889\\
-0.154641843621399	0.431111111111111\\
-0.154361111111111	0.433333333333333\\
-0.154075193415638	0.435555555555556\\
-0.153784139917695	0.437777777777778\\
-0.153488	0.44\\
-0.153186823045267	0.442222222222222\\
-0.152880658436214	0.444444444444444\\
-0.152569555555556	0.446666666666667\\
-0.152253563786008	0.448888888888889\\
-0.151932732510288	0.451111111111111\\
-0.151607111111111	0.453333333333333\\
-0.151276748971193	0.455555555555556\\
-0.150941695473251	0.457777777777778\\
-0.150602	0.46\\
-0.150257711934156	0.462222222222222\\
-0.149908880658436	0.464444444444444\\
-0.149555555555556	0.466666666666667\\
-0.14919778600823	0.468888888888889\\
-0.148835621399177	0.471111111111111\\
-0.148469111111111	0.473333333333333\\
-0.148098304526749	0.475555555555556\\
-0.147723251028807	0.477777777777778\\
-0.147344	0.48\\
-0.146960600823045	0.482222222222222\\
-0.146573102880658	0.484444444444444\\
-0.146181555555556	0.486666666666667\\
-0.145786008230453	0.488888888888889\\
-0.145386510288066	0.491111111111111\\
-0.144983111111111	0.493333333333333\\
-0.144575860082305	0.495555555555556\\
-0.144164806584362	0.497777777777778\\
-0.14375	0.5\\
-0.143331489711934	0.502222222222222\\
-0.142909325102881	0.504444444444444\\
-0.142483555555556	0.506666666666667\\
-0.142054230452675	0.508888888888889\\
-0.141621399176955	0.511111111111111\\
-0.141185111111111	0.513333333333333\\
-0.14074541563786	0.515555555555556\\
-0.140302362139918	0.517777777777778\\
-0.139856	0.52\\
-0.139406378600823	0.522222222222222\\
-0.138953547325103	0.524444444444444\\
-0.138497555555556	0.526666666666667\\
-0.138038452674897	0.528888888888889\\
-0.137576288065844	0.531111111111111\\
-0.137111111111111	0.533333333333333\\
-0.136642971193416	0.535555555555556\\
-0.136171917695473	0.537777777777778\\
-0.135698	0.54\\
-0.135221267489712	0.542222222222222\\
-0.134741769547325	0.544444444444444\\
-0.134259555555556	0.546666666666667\\
-0.133774674897119	0.548888888888889\\
-0.133287176954733	0.551111111111111\\
-0.132797111111111	0.553333333333333\\
-0.132304526748971	0.555555555555556\\
-0.131809473251029	0.557777777777778\\
-0.131312	0.56\\
-0.130812156378601	0.562222222222222\\
-0.130309991769547	0.564444444444444\\
-0.129805555555556	0.566666666666667\\
-0.129298897119342	0.568888888888889\\
-0.128790065843621	0.571111111111111\\
-0.128279111111111	0.573333333333333\\
-0.127766082304527	0.575555555555556\\
-0.127251028806584	0.577777777777778\\
-0.126734	0.58\\
-0.12621504526749	0.582222222222222\\
-0.12569421399177	0.584444444444444\\
-0.125171555555556	0.586666666666667\\
-0.124647119341564	0.588888888888889\\
-0.12412095473251	0.591111111111111\\
-0.123593111111111	0.593333333333333\\
-0.123063637860082	0.595555555555556\\
-0.12253258436214	0.597777777777778\\
-0.122	0.6\\
-0.121465934156379	0.602222222222222\\
-0.120930436213992	0.604444444444444\\
-0.120393555555556	0.606666666666667\\
-0.119855341563786	0.608888888888889\\
-0.119315843621399	0.611111111111111\\
-0.118775111111111	0.613333333333333\\
-0.118233193415638	0.615555555555556\\
-0.117690139917695	0.617777777777778\\
-0.117146	0.62\\
-0.116600823045267	0.622222222222222\\
-0.116054658436214	0.624444444444444\\
-0.115507555555556	0.626666666666667\\
-0.114959563786008	0.628888888888889\\
-0.114410732510288	0.631111111111111\\
-0.113861111111111	0.633333333333333\\
-0.113310748971193	0.635555555555556\\
-0.112759695473251	0.637777777777778\\
-0.112208	0.64\\
-0.111655711934156	0.642222222222222\\
-0.111102880658436	0.644444444444444\\
-0.110549555555556	0.646666666666667\\
-0.10999578600823	0.648888888888889\\
-0.109441621399177	0.651111111111111\\
-0.108887111111111	0.653333333333333\\
-0.108332304526749	0.655555555555556\\
-0.107777251028807	0.657777777777778\\
-0.107222	0.66\\
-0.106666600823045	0.662222222222222\\
-0.106111102880658	0.664444444444444\\
-0.105555555555556	0.666666666666667\\
-0.105000008230453	0.668888888888889\\
-0.104444510288066	0.671111111111111\\
-0.103889111111111	0.673333333333333\\
-0.103333860082305	0.675555555555556\\
-0.102778806584362	0.677777777777778\\
-0.102224	0.68\\
-0.101669489711934	0.682222222222222\\
-0.101115325102881	0.684444444444444\\
-0.100561555555556	0.686666666666667\\
-0.100008230452675	0.688888888888889\\
-0.0994553991769547	0.691111111111111\\
-0.0989031111111111	0.693333333333333\\
-0.0983514156378601	0.695555555555556\\
-0.0978003621399177	0.697777777777778\\
-0.09725	0.7\\
-0.0967003786008231	0.702222222222222\\
-0.0961515473251029	0.704444444444444\\
-0.0956035555555556	0.706666666666667\\
-0.0950564526748971	0.708888888888889\\
-0.0945102880658436	0.711111111111111\\
-0.0939651111111111	0.713333333333333\\
-0.0934209711934157	0.715555555555556\\
-0.0928779176954733	0.717777777777778\\
-0.092336	0.72\\
-0.0917952674897119	0.722222222222222\\
-0.0912557695473251	0.724444444444444\\
-0.0907175555555556	0.726666666666667\\
-0.0901806748971193	0.728888888888889\\
-0.0896451769547325	0.731111111111111\\
-0.0891111111111111	0.733333333333333\\
-0.0885785267489712	0.735555555555556\\
-0.0880474732510288	0.737777777777778\\
-0.087518	0.74\\
-0.0869901563786008	0.742222222222222\\
-0.0864639917695473	0.744444444444444\\
-0.0859395555555555	0.746666666666667\\
-0.0854168971193416	0.748888888888889\\
-0.0848960658436214	0.751111111111111\\
-0.0843771111111111	0.753333333333333\\
-0.0838600823045268	0.755555555555556\\
-0.0833450288065844	0.757777777777778\\
-0.082832	0.76\\
-0.0823210452674897	0.762222222222222\\
-0.0818122139917695	0.764444444444444\\
-0.0813055555555555	0.766666666666667\\
-0.0808011193415638	0.768888888888889\\
-0.0802989547325103	0.771111111111111\\
-0.0797991111111111	0.773333333333333\\
-0.0793016378600823	0.775555555555556\\
-0.0788065843621399	0.777777777777778\\
-0.078314	0.78\\
-0.0778239341563786	0.782222222222222\\
-0.0773364362139918	0.784444444444444\\
-0.0768515555555556	0.786666666666667\\
-0.076369341563786	0.788888888888889\\
-0.0758898436213992	0.791111111111111\\
-0.0754131111111111	0.793333333333333\\
-0.0749391934156379	0.795555555555556\\
-0.0744681399176955	0.797777777777778\\
-0.074	0.8\\
-0.0735348230452675	0.802222222222222\\
-0.073072658436214	0.804444444444444\\
-0.0726135555555556	0.806666666666667\\
-0.0721575637860082	0.808888888888889\\
-0.0717047325102881	0.811111111111111\\
-0.0712551111111111	0.813333333333333\\
-0.0708087489711934	0.815555555555556\\
-0.070365695473251	0.817777777777778\\
-0.069926	0.82\\
-0.0694897119341564	0.822222222222222\\
-0.0690568806584362	0.824444444444444\\
-0.0686275555555556	0.826666666666667\\
-0.0682017860082305	0.828888888888889\\
-0.067779621399177	0.831111111111111\\
-0.0673611111111111	0.833333333333333\\
-0.066946304526749	0.835555555555556\\
-0.0665352510288066	0.837777777777778\\
-0.066128	0.84\\
-0.0657246008230453	0.842222222222222\\
-0.0653251028806584	0.844444444444444\\
-0.0649295555555556	0.846666666666667\\
-0.0645380082304527	0.848888888888889\\
-0.0641505102880658	0.851111111111111\\
-0.0637671111111111	0.853333333333333\\
-0.0633878600823045	0.855555555555556\\
-0.0630128065843621	0.857777777777778\\
-0.062642	0.86\\
-0.0622754897119342	0.862222222222222\\
-0.0619133251028807	0.864444444444444\\
-0.0615555555555556	0.866666666666667\\
-0.0612022304526749	0.868888888888889\\
-0.0608533991769547	0.871111111111111\\
-0.0605091111111111	0.873333333333333\\
-0.0601694156378601	0.875555555555556\\
-0.0598343621399177	0.877777777777778\\
-0.059504	0.88\\
-0.059178378600823	0.882222222222222\\
-0.0588575473251029	0.884444444444444\\
-0.0585415555555556	0.886666666666667\\
-0.0582304526748971	0.888888888888889\\
-0.0579242880658436	0.891111111111111\\
-0.0576231111111111	0.893333333333333\\
-0.0573269711934156	0.895555555555556\\
-0.0570359176954733	0.897777777777778\\
-0.05675	0.9\\
-0.0564692674897119	0.902222222222222\\
-0.0561937695473251	0.904444444444444\\
-0.0559235555555556	0.906666666666667\\
-0.0556586748971193	0.908888888888889\\
-0.0553991769547325	0.911111111111111\\
-0.0551451111111111	0.913333333333333\\
-0.0548965267489712	0.915555555555556\\
-0.0546534732510288	0.917777777777778\\
-0.054416	0.92\\
-0.0541841563786008	0.922222222222222\\
-0.0539579917695473	0.924444444444444\\
-0.0537375555555556	0.926666666666667\\
-0.0535228971193416	0.928888888888889\\
-0.0533140658436214	0.931111111111111\\
-0.0531111111111111	0.933333333333333\\
-0.0529140823045268	0.935555555555556\\
-0.0527230288065844	0.937777777777778\\
-0.052538	0.94\\
-0.0523590452674897	0.942222222222222\\
-0.0521862139917696	0.944444444444444\\
-0.0520195555555556	0.946666666666667\\
-0.0518591193415638	0.948888888888889\\
-0.0517049547325103	0.951111111111111\\
-0.0515571111111111	0.953333333333333\\
-0.0514156378600823	0.955555555555556\\
-0.0512805843621399	0.957777777777778\\
-0.051152	0.96\\
-0.0510299341563786	0.962222222222222\\
-0.0509144362139918	0.964444444444444\\
-0.0508055555555556	0.966666666666667\\
-0.050703341563786	0.968888888888889\\
-0.0506078436213992	0.971111111111111\\
-0.0505191111111111	0.973333333333333\\
-0.0504371934156379	0.975555555555556\\
-0.0503621399176955	0.977777777777778\\
-0.050294	0.98\\
-0.0502328230452675	0.982222222222222\\
-0.050178658436214	0.984444444444444\\
-0.0501315555555556	0.986666666666667\\
-0.0500915637860082	0.988888888888889\\
-0.0500587325102881	0.991111111111111\\
-0.0500331111111111	0.993333333333333\\
-0.0500147489711934	0.995555555555556\\
-0.050003695473251	0.997777777777778\\
-0.05	1\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.05	0\\
-0.050003695473251	0.00222222222222222\\
-0.0500147489711934	0.00444444444444444\\
-0.0500331111111111	0.00666666666666667\\
-0.0500587325102881	0.00888888888888889\\
-0.0500915637860082	0.0111111111111111\\
-0.0501315555555556	0.0133333333333333\\
-0.050178658436214	0.0155555555555556\\
-0.0502328230452675	0.0177777777777778\\
-0.050294	0.02\\
-0.0503621399176955	0.0222222222222222\\
-0.0504371934156379	0.0244444444444444\\
-0.0505191111111111	0.0266666666666667\\
-0.0506078436213992	0.0288888888888889\\
-0.050703341563786	0.0311111111111111\\
-0.0508055555555556	0.0333333333333333\\
-0.0509144362139918	0.0355555555555556\\
-0.0510299341563786	0.0377777777777778\\
-0.051152	0.04\\
-0.0512805843621399	0.0422222222222222\\
-0.0514156378600823	0.0444444444444444\\
-0.0515571111111111	0.0466666666666667\\
-0.0517049547325103	0.0488888888888889\\
-0.0518591193415638	0.0511111111111111\\
-0.0520195555555556	0.0533333333333333\\
-0.0521862139917696	0.0555555555555556\\
-0.0523590452674897	0.0577777777777778\\
-0.052538	0.06\\
-0.0527230288065844	0.0622222222222222\\
-0.0529140823045268	0.0644444444444444\\
-0.0531111111111111	0.0666666666666667\\
-0.0533140658436214	0.0688888888888889\\
-0.0535228971193416	0.0711111111111111\\
-0.0537375555555556	0.0733333333333333\\
-0.0539579917695473	0.0755555555555556\\
-0.0541841563786008	0.0777777777777778\\
-0.054416	0.08\\
-0.0546534732510288	0.0822222222222222\\
-0.0548965267489712	0.0844444444444444\\
-0.0551451111111111	0.0866666666666667\\
-0.0553991769547325	0.0888888888888889\\
-0.0556586748971193	0.0911111111111111\\
-0.0559235555555556	0.0933333333333333\\
-0.0561937695473251	0.0955555555555556\\
-0.0564692674897119	0.0977777777777778\\
-0.05675	0.1\\
-0.0570359176954733	0.102222222222222\\
-0.0573269711934156	0.104444444444444\\
-0.0576231111111111	0.106666666666667\\
-0.0579242880658436	0.108888888888889\\
-0.0582304526748971	0.111111111111111\\
-0.0585415555555556	0.113333333333333\\
-0.0588575473251029	0.115555555555556\\
-0.059178378600823	0.117777777777778\\
-0.059504	0.12\\
-0.0598343621399177	0.122222222222222\\
-0.0601694156378601	0.124444444444444\\
-0.0605091111111111	0.126666666666667\\
-0.0608533991769547	0.128888888888889\\
-0.0612022304526749	0.131111111111111\\
-0.0615555555555556	0.133333333333333\\
-0.0619133251028807	0.135555555555556\\
-0.0622754897119342	0.137777777777778\\
-0.062642	0.14\\
-0.0630128065843621	0.142222222222222\\
-0.0633878600823045	0.144444444444444\\
-0.0637671111111111	0.146666666666667\\
-0.0641505102880658	0.148888888888889\\
-0.0645380082304527	0.151111111111111\\
-0.0649295555555556	0.153333333333333\\
-0.0653251028806584	0.155555555555556\\
-0.0657246008230453	0.157777777777778\\
-0.066128	0.16\\
-0.0665352510288066	0.162222222222222\\
-0.066946304526749	0.164444444444444\\
-0.0673611111111111	0.166666666666667\\
-0.067779621399177	0.168888888888889\\
-0.0682017860082305	0.171111111111111\\
-0.0686275555555556	0.173333333333333\\
-0.0690568806584362	0.175555555555556\\
-0.0694897119341564	0.177777777777778\\
-0.069926	0.18\\
-0.070365695473251	0.182222222222222\\
-0.0708087489711934	0.184444444444444\\
-0.0712551111111111	0.186666666666667\\
-0.0717047325102881	0.188888888888889\\
-0.0721575637860082	0.191111111111111\\
-0.0726135555555556	0.193333333333333\\
-0.073072658436214	0.195555555555556\\
-0.0735348230452675	0.197777777777778\\
-0.074	0.2\\
-0.0744681399176955	0.202222222222222\\
-0.0749391934156379	0.204444444444444\\
-0.0754131111111111	0.206666666666667\\
-0.0758898436213992	0.208888888888889\\
-0.076369341563786	0.211111111111111\\
-0.0768515555555556	0.213333333333333\\
-0.0773364362139918	0.215555555555556\\
-0.0778239341563786	0.217777777777778\\
-0.078314	0.22\\
-0.0788065843621399	0.222222222222222\\
-0.0793016378600823	0.224444444444444\\
-0.0797991111111111	0.226666666666667\\
-0.0802989547325103	0.228888888888889\\
-0.0808011193415638	0.231111111111111\\
-0.0813055555555555	0.233333333333333\\
-0.0818122139917696	0.235555555555556\\
-0.0823210452674897	0.237777777777778\\
-0.082832	0.24\\
-0.0833450288065844	0.242222222222222\\
-0.0838600823045268	0.244444444444444\\
-0.0843771111111111	0.246666666666667\\
-0.0848960658436214	0.248888888888889\\
-0.0854168971193416	0.251111111111111\\
-0.0859395555555556	0.253333333333333\\
-0.0864639917695473	0.255555555555556\\
-0.0869901563786008	0.257777777777778\\
-0.087518	0.26\\
-0.0880474732510288	0.262222222222222\\
-0.0885785267489712	0.264444444444444\\
-0.0891111111111111	0.266666666666667\\
-0.0896451769547325	0.268888888888889\\
-0.0901806748971194	0.271111111111111\\
-0.0907175555555556	0.273333333333333\\
-0.0912557695473251	0.275555555555556\\
-0.0917952674897119	0.277777777777778\\
-0.092336	0.28\\
-0.0928779176954733	0.282222222222222\\
-0.0934209711934156	0.284444444444444\\
-0.0939651111111111	0.286666666666667\\
-0.0945102880658436	0.288888888888889\\
-0.0950564526748971	0.291111111111111\\
-0.0956035555555556	0.293333333333333\\
-0.0961515473251029	0.295555555555556\\
-0.096700378600823	0.297777777777778\\
-0.09725	0.3\\
-0.0978003621399177	0.302222222222222\\
-0.0983514156378601	0.304444444444444\\
-0.0989031111111111	0.306666666666667\\
-0.0994553991769547	0.308888888888889\\
-0.100008230452675	0.311111111111111\\
-0.100561555555556	0.313333333333333\\
-0.101115325102881	0.315555555555556\\
-0.101669489711934	0.317777777777778\\
-0.102224	0.32\\
-0.102778806584362	0.322222222222222\\
-0.103333860082305	0.324444444444444\\
-0.103889111111111	0.326666666666667\\
-0.104444510288066	0.328888888888889\\
-0.105000008230453	0.331111111111111\\
-0.105555555555556	0.333333333333333\\
-0.106111102880658	0.335555555555556\\
-0.106666600823045	0.337777777777778\\
-0.107222	0.34\\
-0.107777251028807	0.342222222222222\\
-0.108332304526749	0.344444444444444\\
-0.108887111111111	0.346666666666667\\
-0.109441621399177	0.348888888888889\\
-0.10999578600823	0.351111111111111\\
-0.110549555555556	0.353333333333333\\
-0.111102880658436	0.355555555555556\\
-0.111655711934156	0.357777777777778\\
-0.112208	0.36\\
-0.112759695473251	0.362222222222222\\
-0.113310748971193	0.364444444444444\\
-0.113861111111111	0.366666666666667\\
-0.114410732510288	0.368888888888889\\
-0.114959563786008	0.371111111111111\\
-0.115507555555556	0.373333333333333\\
-0.116054658436214	0.375555555555556\\
-0.116600823045267	0.377777777777778\\
-0.117146	0.38\\
-0.117690139917695	0.382222222222222\\
-0.118233193415638	0.384444444444444\\
-0.118775111111111	0.386666666666667\\
-0.119315843621399	0.388888888888889\\
-0.119855341563786	0.391111111111111\\
-0.120393555555556	0.393333333333333\\
-0.120930436213992	0.395555555555556\\
-0.121465934156379	0.397777777777778\\
-0.122	0.4\\
-0.12253258436214	0.402222222222222\\
-0.123063637860082	0.404444444444444\\
-0.123593111111111	0.406666666666667\\
-0.12412095473251	0.408888888888889\\
-0.124647119341564	0.411111111111111\\
-0.125171555555556	0.413333333333333\\
-0.12569421399177	0.415555555555556\\
-0.12621504526749	0.417777777777778\\
-0.126734	0.42\\
-0.127251028806584	0.422222222222222\\
-0.127766082304527	0.424444444444444\\
-0.128279111111111	0.426666666666667\\
-0.128790065843621	0.428888888888889\\
-0.129298897119342	0.431111111111111\\
-0.129805555555556	0.433333333333333\\
-0.130309991769547	0.435555555555556\\
-0.130812156378601	0.437777777777778\\
-0.131312	0.44\\
-0.131809473251029	0.442222222222222\\
-0.132304526748971	0.444444444444444\\
-0.132797111111111	0.446666666666667\\
-0.133287176954733	0.448888888888889\\
-0.133774674897119	0.451111111111111\\
-0.134259555555556	0.453333333333333\\
-0.134741769547325	0.455555555555556\\
-0.135221267489712	0.457777777777778\\
-0.135698	0.46\\
-0.136171917695473	0.462222222222222\\
-0.136642971193416	0.464444444444444\\
-0.137111111111111	0.466666666666667\\
-0.137576288065844	0.468888888888889\\
-0.138038452674897	0.471111111111111\\
-0.138497555555556	0.473333333333333\\
-0.138953547325103	0.475555555555556\\
-0.139406378600823	0.477777777777778\\
-0.139856	0.48\\
-0.140302362139918	0.482222222222222\\
-0.14074541563786	0.484444444444444\\
-0.141185111111111	0.486666666666667\\
-0.141621399176955	0.488888888888889\\
-0.142054230452675	0.491111111111111\\
-0.142483555555556	0.493333333333333\\
-0.142909325102881	0.495555555555556\\
-0.143331489711934	0.497777777777778\\
-0.14375	0.5\\
-0.144164806584362	0.502222222222222\\
-0.144575860082305	0.504444444444444\\
-0.144983111111111	0.506666666666667\\
-0.145386510288066	0.508888888888889\\
-0.145786008230453	0.511111111111111\\
-0.146181555555556	0.513333333333333\\
-0.146573102880658	0.515555555555556\\
-0.146960600823045	0.517777777777778\\
-0.147344	0.52\\
-0.147723251028807	0.522222222222222\\
-0.148098304526749	0.524444444444444\\
-0.148469111111111	0.526666666666667\\
-0.148835621399177	0.528888888888889\\
-0.14919778600823	0.531111111111111\\
-0.149555555555556	0.533333333333333\\
-0.149908880658436	0.535555555555556\\
-0.150257711934156	0.537777777777778\\
-0.150602	0.54\\
-0.150941695473251	0.542222222222222\\
-0.151276748971193	0.544444444444444\\
-0.151607111111111	0.546666666666667\\
-0.151932732510288	0.548888888888889\\
-0.152253563786008	0.551111111111111\\
-0.152569555555556	0.553333333333333\\
-0.152880658436214	0.555555555555556\\
-0.153186823045267	0.557777777777778\\
-0.153488	0.56\\
-0.153784139917695	0.562222222222222\\
-0.154075193415638	0.564444444444444\\
-0.154361111111111	0.566666666666667\\
-0.154641843621399	0.568888888888889\\
-0.154917341563786	0.571111111111111\\
-0.155187555555556	0.573333333333333\\
-0.155452436213992	0.575555555555556\\
-0.155711934156379	0.577777777777778\\
-0.155966	0.58\\
-0.15621458436214	0.582222222222222\\
-0.156457637860082	0.584444444444444\\
-0.156695111111111	0.586666666666667\\
-0.15692695473251	0.588888888888889\\
-0.157153119341564	0.591111111111111\\
-0.157373555555556	0.593333333333333\\
-0.15758821399177	0.595555555555556\\
-0.15779704526749	0.597777777777778\\
-0.158	0.6\\
-0.158197028806584	0.602222222222222\\
-0.158388082304527	0.604444444444444\\
-0.158573111111111	0.606666666666667\\
-0.158752065843621	0.608888888888889\\
-0.158924897119342	0.611111111111111\\
-0.159091555555556	0.613333333333333\\
-0.159251991769547	0.615555555555556\\
-0.159406156378601	0.617777777777778\\
-0.159554	0.62\\
-0.159695473251029	0.622222222222222\\
-0.159830526748971	0.624444444444444\\
-0.159959111111111	0.626666666666667\\
-0.160081176954733	0.628888888888889\\
-0.160196674897119	0.631111111111111\\
-0.160305555555556	0.633333333333333\\
-0.160407769547325	0.635555555555556\\
-0.160503267489712	0.637777777777778\\
-0.160592	0.64\\
-0.160673917695473	0.642222222222222\\
-0.160748971193416	0.644444444444444\\
-0.160817111111111	0.646666666666667\\
-0.160878288065844	0.648888888888889\\
-0.160932452674897	0.651111111111111\\
-0.160979555555556	0.653333333333333\\
-0.161019547325103	0.655555555555556\\
-0.161052378600823	0.657777777777778\\
-0.161078	0.66\\
-0.161096362139918	0.662222222222222\\
-0.16110741563786	0.664444444444444\\
-0.161111111111111	0.666666666666667\\
-0.161107399176955	0.668888888888889\\
-0.161096230452675	0.671111111111111\\
-0.161077555555556	0.673333333333333\\
-0.161051325102881	0.675555555555556\\
-0.161017489711934	0.677777777777778\\
-0.160976	0.68\\
-0.160926806584362	0.682222222222222\\
-0.160869860082305	0.684444444444444\\
-0.160805111111111	0.686666666666667\\
-0.160732510288066	0.688888888888889\\
-0.160652008230453	0.691111111111111\\
-0.160563555555556	0.693333333333333\\
-0.160467102880658	0.695555555555556\\
-0.160362600823045	0.697777777777778\\
-0.16025	0.7\\
-0.160129251028807	0.702222222222222\\
-0.160000304526749	0.704444444444444\\
-0.159863111111111	0.706666666666667\\
-0.159717621399177	0.708888888888889\\
-0.15956378600823	0.711111111111111\\
-0.159401555555556	0.713333333333333\\
-0.159230880658436	0.715555555555556\\
-0.159051711934156	0.717777777777778\\
-0.158864	0.72\\
-0.158667695473251	0.722222222222222\\
-0.158462748971193	0.724444444444444\\
-0.158249111111111	0.726666666666667\\
-0.158026732510288	0.728888888888889\\
-0.157795563786008	0.731111111111111\\
-0.157555555555556	0.733333333333333\\
-0.157306658436214	0.735555555555556\\
-0.157048823045268	0.737777777777778\\
-0.156782	0.74\\
-0.156506139917695	0.742222222222222\\
-0.156221193415638	0.744444444444444\\
-0.155927111111111	0.746666666666667\\
-0.155623843621399	0.748888888888889\\
-0.155311341563786	0.751111111111111\\
-0.154989555555556	0.753333333333333\\
-0.154658436213992	0.755555555555556\\
-0.154317934156379	0.757777777777778\\
-0.153968	0.76\\
-0.15360858436214	0.762222222222222\\
-0.153239637860082	0.764444444444444\\
-0.152861111111111	0.766666666666667\\
-0.15247295473251	0.768888888888889\\
-0.152075119341564	0.771111111111111\\
-0.151667555555556	0.773333333333333\\
-0.15125021399177	0.775555555555556\\
-0.15082304526749	0.777777777777778\\
-0.150386	0.78\\
-0.149939028806584	0.782222222222222\\
-0.149482082304527	0.784444444444444\\
-0.149015111111111	0.786666666666667\\
-0.148538065843621	0.788888888888889\\
-0.148050897119342	0.791111111111111\\
-0.147553555555556	0.793333333333333\\
-0.147045991769547	0.795555555555556\\
-0.146528156378601	0.797777777777778\\
-0.146	0.8\\
-0.145461473251029	0.802222222222222\\
-0.144912526748971	0.804444444444444\\
-0.144353111111111	0.806666666666667\\
-0.143783176954733	0.808888888888889\\
-0.143202674897119	0.811111111111111\\
-0.142611555555556	0.813333333333333\\
-0.142009769547325	0.815555555555556\\
-0.141397267489712	0.817777777777778\\
-0.140774	0.82\\
-0.140139917695473	0.822222222222222\\
-0.139494971193416	0.824444444444444\\
-0.138839111111111	0.826666666666667\\
-0.138172288065844	0.828888888888889\\
-0.137494452674897	0.831111111111111\\
-0.136805555555556	0.833333333333333\\
-0.136105547325103	0.835555555555556\\
-0.135394378600823	0.837777777777778\\
-0.134672	0.84\\
-0.133938362139918	0.842222222222222\\
-0.13319341563786	0.844444444444444\\
-0.132437111111111	0.846666666666667\\
-0.131669399176955	0.848888888888889\\
-0.130890230452675	0.851111111111111\\
-0.130099555555556	0.853333333333333\\
-0.129297325102881	0.855555555555556\\
-0.128483489711934	0.857777777777778\\
-0.127658	0.86\\
-0.126820806584362	0.862222222222222\\
-0.125971860082305	0.864444444444444\\
-0.125111111111111	0.866666666666667\\
-0.124238510288066	0.868888888888889\\
-0.123354008230453	0.871111111111111\\
-0.122457555555556	0.873333333333333\\
-0.121549102880658	0.875555555555556\\
-0.120628600823045	0.877777777777778\\
-0.119696	0.88\\
-0.118751251028807	0.882222222222222\\
-0.117794304526749	0.884444444444444\\
-0.116825111111111	0.886666666666667\\
-0.115843621399177	0.888888888888889\\
-0.11484978600823	0.891111111111111\\
-0.113843555555556	0.893333333333333\\
-0.112824880658436	0.895555555555556\\
-0.111793711934156	0.897777777777778\\
-0.11075	0.9\\
-0.109693695473251	0.902222222222222\\
-0.108624748971193	0.904444444444444\\
-0.107543111111111	0.906666666666667\\
-0.106448732510288	0.908888888888889\\
-0.105341563786008	0.911111111111111\\
-0.104221555555556	0.913333333333333\\
-0.103088658436214	0.915555555555556\\
-0.101942823045267	0.917777777777778\\
-0.100784	0.92\\
-0.0996121399176954	0.922222222222222\\
-0.0984271934156379	0.924444444444444\\
-0.0972291111111111	0.926666666666667\\
-0.0960178436213992	0.928888888888889\\
-0.094793341563786	0.931111111111111\\
-0.0935555555555556	0.933333333333333\\
-0.0923044362139918	0.935555555555556\\
-0.0910399341563786	0.937777777777778\\
-0.089762	0.94\\
-0.0884705843621399	0.942222222222222\\
-0.0871656378600823	0.944444444444444\\
-0.0858471111111111	0.946666666666667\\
-0.0845149547325103	0.948888888888889\\
-0.0831691193415638	0.951111111111111\\
-0.0818095555555555	0.953333333333333\\
-0.0804362139917695	0.955555555555556\\
-0.0790490452674898	0.957777777777778\\
-0.077648	0.96\\
-0.0762330288065844	0.962222222222222\\
-0.0748040823045268	0.964444444444444\\
-0.0733611111111111	0.966666666666667\\
-0.0719040658436214	0.968888888888889\\
-0.0704328971193415	0.971111111111111\\
-0.0689475555555555	0.973333333333333\\
-0.0674479917695474	0.975555555555556\\
-0.0659341563786009	0.977777777777778\\
-0.064406	0.98\\
-0.0628634732510288	0.982222222222222\\
-0.0613065267489712	0.984444444444444\\
-0.0597351111111111	0.986666666666667\\
-0.0581491769547325	0.988888888888889\\
-0.0565486748971193	0.991111111111111\\
-0.0549335555555556	0.993333333333333\\
-0.0533037695473251	0.995555555555556\\
-0.0516592674897119	0.997777777777778\\
-0.05	1\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.05	0\\
-0.0500000027434842	0.00222222222222222\\
-0.0500000219478738	0.00444444444444444\\
-0.0500000740740741	0.00666666666666667\\
-0.0500001755829904	0.00888888888888889\\
-0.0500003429355281	0.0111111111111111\\
-0.0500005925925926	0.0133333333333333\\
-0.0500009410150892	0.0155555555555556\\
-0.0500014046639232	0.0177777777777778\\
-0.050002	0.02\\
-0.050002743484225	0.0222222222222222\\
-0.0500036515775034	0.0244444444444444\\
-0.0500047407407407	0.0266666666666667\\
-0.0500060274348423	0.0288888888888889\\
-0.0500075281207133	0.0311111111111111\\
-0.0500092592592593	0.0333333333333333\\
-0.0500112373113855	0.0355555555555556\\
-0.0500134787379973	0.0377777777777778\\
-0.050016	0.04\\
-0.050018817558299	0.0422222222222222\\
-0.0500219478737997	0.0444444444444444\\
-0.0500254074074074	0.0466666666666667\\
-0.0500292126200274	0.0488888888888889\\
-0.0500333799725652	0.0511111111111111\\
-0.0500379259259259	0.0533333333333333\\
-0.0500428669410151	0.0555555555555556\\
-0.050048219478738	0.0577777777777778\\
-0.050054	0.06\\
-0.0500602249657065	0.0622222222222222\\
-0.0500669108367627	0.0644444444444444\\
-0.0500740740740741	0.0666666666666667\\
-0.050081731138546	0.0688888888888889\\
-0.0500898984910837	0.0711111111111111\\
-0.0500985925925926	0.0733333333333333\\
-0.0501078299039781	0.0755555555555556\\
-0.0501176268861454	0.0777777777777778\\
-0.050128	0.08\\
-0.0501389657064472	0.0822222222222222\\
-0.0501505404663923	0.0844444444444444\\
-0.0501627407407407	0.0866666666666667\\
-0.0501755829903978	0.0888888888888889\\
-0.0501890836762689	0.0911111111111111\\
-0.0502032592592593	0.0933333333333333\\
-0.0502181262002744	0.0955555555555556\\
-0.0502337009602195	0.0977777777777778\\
-0.05025	0.1\\
-0.0502670397805213	0.102222222222222\\
-0.0502848367626886	0.104444444444444\\
-0.0503034074074074	0.106666666666667\\
-0.050322768175583	0.108888888888889\\
-0.0503429355281207	0.111111111111111\\
-0.0503639259259259	0.113333333333333\\
-0.050385755829904	0.115555555555556\\
-0.0504084417009602	0.117777777777778\\
-0.050432	0.12\\
-0.0504564471879287	0.122222222222222\\
-0.0504817997256516	0.124444444444444\\
-0.0505080740740741	0.126666666666667\\
-0.0505352866941015	0.128888888888889\\
-0.0505634540466392	0.131111111111111\\
-0.0505925925925926	0.133333333333333\\
-0.0506227187928669	0.135555555555556\\
-0.0506538491083676	0.137777777777778\\
-0.050686	0.14\\
-0.0507191879286694	0.142222222222222\\
-0.0507534293552812	0.144444444444444\\
-0.0507887407407407	0.146666666666667\\
-0.0508251385459534	0.148888888888889\\
-0.0508626392318244	0.151111111111111\\
-0.0509012592592593	0.153333333333333\\
-0.0509410150891632	0.155555555555556\\
-0.0509819231824417	0.157777777777778\\
-0.051024	0.16\\
-0.0510672620027435	0.162222222222222\\
-0.0511117256515775	0.164444444444444\\
-0.0511574074074074	0.166666666666667\\
-0.0512043237311385	0.168888888888889\\
-0.0512524910836763	0.171111111111111\\
-0.0513019259259259	0.173333333333333\\
-0.0513526447187929	0.175555555555556\\
-0.0514046639231824	0.177777777777778\\
-0.051458	0.18\\
-0.0515126694101509	0.182222222222222\\
-0.0515686886145405	0.184444444444444\\
-0.0516260740740741	0.186666666666667\\
-0.0516848422496571	0.188888888888889\\
-0.0517450096021948	0.191111111111111\\
-0.0518065925925926	0.193333333333333\\
-0.0518696076817558	0.195555555555556\\
-0.0519340713305899	0.197777777777778\\
-0.052	0.2\\
-0.0520674101508916	0.202222222222222\\
-0.0521363182441701	0.204444444444444\\
-0.0522067407407407	0.206666666666667\\
-0.0522786941015089	0.208888888888889\\
-0.05235219478738	0.211111111111111\\
-0.0524272592592593	0.213333333333333\\
-0.0525039039780521	0.215555555555556\\
-0.0525821454046639	0.217777777777778\\
-0.052662	0.22\\
-0.0527434842249657	0.222222222222222\\
-0.0528266145404664	0.224444444444444\\
-0.0529114074074074	0.226666666666667\\
-0.0529978792866941	0.228888888888889\\
-0.0530860466392318	0.231111111111111\\
-0.0531759259259259	0.233333333333333\\
-0.0532675336076818	0.235555555555556\\
-0.0533608861454047	0.237777777777778\\
-0.053456	0.24\\
-0.0535528916323731	0.242222222222222\\
-0.0536515775034294	0.244444444444444\\
-0.0537520740740741	0.246666666666667\\
-0.0538543978052126	0.248888888888889\\
-0.0539585651577503	0.251111111111111\\
-0.0540645925925926	0.253333333333333\\
-0.0541724965706447	0.255555555555556\\
-0.0542822935528121	0.257777777777778\\
-0.054394	0.26\\
-0.0545076323731139	0.262222222222222\\
-0.054623207133059	0.264444444444444\\
-0.0547407407407407	0.266666666666667\\
-0.0548602496570645	0.268888888888889\\
-0.0549817503429355	0.271111111111111\\
-0.0551052592592593	0.273333333333333\\
-0.055230792866941	0.275555555555556\\
-0.0553583676268861	0.277777777777778\\
-0.055488	0.28\\
-0.0556197064471879	0.282222222222222\\
-0.0557535034293553	0.284444444444444\\
-0.0558894074074074	0.286666666666667\\
-0.0560274348422497	0.288888888888889\\
-0.0561676021947874	0.291111111111111\\
-0.0563099259259259	0.293333333333333\\
-0.0564544224965706	0.295555555555556\\
-0.0566011083676269	0.297777777777778\\
-0.05675	0.3\\
-0.0569011138545953	0.302222222222222\\
-0.0570544663923182	0.304444444444444\\
-0.0572100740740741	0.306666666666667\\
-0.0573679533607682	0.308888888888889\\
-0.0575281207133059	0.311111111111111\\
-0.0576905925925926	0.313333333333333\\
-0.0578553854595336	0.315555555555556\\
-0.0580225157750343	0.317777777777778\\
-0.058192	0.32\\
-0.0583638545953361	0.322222222222222\\
-0.0585380960219479	0.324444444444444\\
-0.0587147407407407	0.326666666666667\\
-0.05889380521262	0.328888888888889\\
-0.0590753058984911	0.331111111111111\\
-0.0592592592592593	0.333333333333333\\
-0.0594456817558299	0.335555555555556\\
-0.0596345898491084	0.337777777777778\\
-0.059826	0.34\\
-0.0600199286694102	0.342222222222222\\
-0.0602163923182442	0.344444444444444\\
-0.0604154074074074	0.346666666666667\\
-0.0606169903978052	0.348888888888889\\
-0.0608211577503429	0.351111111111111\\
-0.0610279259259259	0.353333333333333\\
-0.0612373113854595	0.355555555555556\\
-0.0614493305898491	0.357777777777778\\
-0.061664	0.36\\
-0.0618813360768176	0.362222222222222\\
-0.0621013552812071	0.364444444444444\\
-0.0623240740740741	0.366666666666667\\
-0.0625495089163237	0.368888888888889\\
-0.0627776762688615	0.371111111111111\\
-0.0630085925925926	0.373333333333333\\
-0.0632422743484225	0.375555555555556\\
-0.0634787379972565	0.377777777777778\\
-0.063718	0.38\\
-0.0639600768175583	0.382222222222222\\
-0.0642049849108368	0.384444444444444\\
-0.0644527407407407	0.386666666666667\\
-0.0647033607681756	0.388888888888889\\
-0.0649568614540466	0.391111111111111\\
-0.0652132592592593	0.393333333333333\\
-0.0654725706447188	0.395555555555556\\
-0.0657348120713306	0.397777777777778\\
-0.066	0.4\\
-0.0662681508916324	0.402222222222222\\
-0.0665392812071331	0.404444444444444\\
-0.0668134074074074	0.406666666666667\\
-0.0670905459533608	0.408888888888889\\
-0.0673707133058985	0.411111111111111\\
-0.0676539259259259	0.413333333333333\\
-0.0679402002743484	0.415555555555556\\
-0.0682295528120713	0.417777777777778\\
-0.068522	0.42\\
-0.0688175582990398	0.422222222222222\\
-0.069116244170096	0.424444444444444\\
-0.0694180740740741	0.426666666666667\\
-0.0697230644718793	0.428888888888889\\
-0.070031231824417	0.431111111111111\\
-0.0703425925925926	0.433333333333333\\
-0.0706571632373114	0.435555555555556\\
-0.0709749602194787	0.437777777777778\\
-0.071296	0.44\\
-0.0716202990397805	0.442222222222222\\
-0.0719478737997257	0.444444444444444\\
-0.0722787407407407	0.446666666666667\\
-0.0726129163237311	0.448888888888889\\
-0.0729504170096022	0.451111111111111\\
-0.0732912592592593	0.453333333333333\\
-0.0736354595336077	0.455555555555556\\
-0.0739830342935528	0.457777777777778\\
-0.074334	0.46\\
-0.0746883731138546	0.462222222222222\\
-0.0750461700960219	0.464444444444444\\
-0.0754074074074074	0.466666666666667\\
-0.0757721015089163	0.468888888888889\\
-0.076140268861454	0.471111111111111\\
-0.0765119259259259	0.473333333333333\\
-0.0768870891632373	0.475555555555556\\
-0.0772657750342936	0.477777777777778\\
-0.077648	0.48\\
-0.078033780521262	0.482222222222222\\
-0.0784231330589849	0.484444444444444\\
-0.0788160740740741	0.486666666666667\\
-0.0792126200274348	0.488888888888889\\
-0.0796127873799726	0.491111111111111\\
-0.0800165925925926	0.493333333333333\\
-0.0804240521262003	0.495555555555556\\
-0.080835182441701	0.497777777777778\\
-0.08125	0.5\\
-0.0816685212620027	0.502222222222222\\
-0.0820907626886146	0.504444444444444\\
-0.0825167407407408	0.506666666666667\\
-0.0829464718792867	0.508888888888889\\
-0.0833799725651578	0.511111111111111\\
-0.0838172592592593	0.513333333333333\\
-0.0842583484224966	0.515555555555556\\
-0.084703256515775	0.517777777777778\\
-0.085152	0.52\\
-0.0856045953360768	0.522222222222222\\
-0.0860610589849108	0.524444444444444\\
-0.0865214074074074	0.526666666666667\\
-0.0869856570644719	0.528888888888889\\
-0.0874538244170096	0.531111111111111\\
-0.0879259259259259	0.533333333333333\\
-0.0884019780521262	0.535555555555556\\
-0.0888819972565158	0.537777777777778\\
-0.089366	0.54\\
-0.0898540027434842	0.542222222222222\\
-0.0903460219478738	0.544444444444444\\
-0.0908420740740741	0.546666666666667\\
-0.0913421755829904	0.548888888888889\\
-0.0918463429355281	0.551111111111111\\
-0.0923545925925926	0.553333333333333\\
-0.0928669410150892	0.555555555555556\\
-0.0933834046639232	0.557777777777778\\
-0.093904	0.56\\
-0.094428743484225	0.562222222222222\\
-0.0949576515775034	0.564444444444444\\
-0.0954907407407407	0.566666666666667\\
-0.0960280274348423	0.568888888888889\\
-0.0965695281207133	0.571111111111111\\
-0.0971152592592593	0.573333333333333\\
-0.0976652373113855	0.575555555555556\\
-0.0982194787379972	0.577777777777778\\
-0.098778	0.58\\
-0.099340817558299	0.582222222222222\\
-0.0999079478737997	0.584444444444444\\
-0.100479407407407	0.586666666666667\\
-0.101055212620027	0.588888888888889\\
-0.101635379972565	0.591111111111111\\
-0.102219925925926	0.593333333333333\\
-0.102808866941015	0.595555555555556\\
-0.103402219478738	0.597777777777778\\
-0.104	0.6\\
-0.104602224965706	0.602222222222222\\
-0.105208910836763	0.604444444444444\\
-0.105820074074074	0.606666666666667\\
-0.106435731138546	0.608888888888889\\
-0.107055898491084	0.611111111111111\\
-0.107680592592593	0.613333333333333\\
-0.108309829903978	0.615555555555556\\
-0.108943626886145	0.617777777777778\\
-0.109582	0.62\\
-0.110224965706447	0.622222222222222\\
-0.110872540466392	0.624444444444444\\
-0.111524740740741	0.626666666666667\\
-0.112181582990398	0.628888888888889\\
-0.112843083676269	0.631111111111111\\
-0.113509259259259	0.633333333333333\\
-0.114180126200274	0.635555555555556\\
-0.114855700960219	0.637777777777778\\
-0.115536	0.64\\
-0.116221039780521	0.642222222222222\\
-0.116910836762689	0.644444444444444\\
-0.117605407407407	0.646666666666667\\
-0.118304768175583	0.648888888888889\\
-0.119008935528121	0.651111111111111\\
-0.119717925925926	0.653333333333333\\
-0.120431755829904	0.655555555555556\\
-0.12115044170096	0.657777777777778\\
-0.121874	0.66\\
-0.122602447187929	0.662222222222222\\
-0.123335799725652	0.664444444444444\\
-0.124074074074074	0.666666666666667\\
-0.124817286694102	0.668888888888889\\
-0.125565454046639	0.671111111111111\\
-0.126318592592593	0.673333333333333\\
-0.127076718792867	0.675555555555556\\
-0.127839849108368	0.677777777777778\\
-0.128608	0.68\\
-0.129381187928669	0.682222222222222\\
-0.130159429355281	0.684444444444444\\
-0.130942740740741	0.686666666666667\\
-0.131731138545953	0.688888888888889\\
-0.132524639231824	0.691111111111111\\
-0.133323259259259	0.693333333333333\\
-0.134127015089163	0.695555555555556\\
-0.134935923182442	0.697777777777778\\
-0.13575	0.7\\
-0.136569262002743	0.702222222222222\\
-0.137393725651577	0.704444444444444\\
-0.138223407407407	0.706666666666667\\
-0.139058323731139	0.708888888888889\\
-0.139898491083676	0.711111111111111\\
-0.140743925925926	0.713333333333333\\
-0.141594644718793	0.715555555555556\\
-0.142450663923182	0.717777777777778\\
-0.143312	0.72\\
-0.144178669410151	0.722222222222222\\
-0.14505068861454	0.724444444444444\\
-0.145928074074074	0.726666666666667\\
-0.146810842249657	0.728888888888889\\
-0.147699009602195	0.731111111111111\\
-0.148592592592593	0.733333333333333\\
-0.149491607681756	0.735555555555556\\
-0.15039607133059	0.737777777777778\\
-0.151306	0.74\\
-0.152221410150892	0.742222222222222\\
-0.15314231824417	0.744444444444444\\
-0.154068740740741	0.746666666666667\\
-0.155000694101509	0.748888888888889\\
-0.15593819478738	0.751111111111111\\
-0.156881259259259	0.753333333333333\\
-0.157829903978052	0.755555555555556\\
-0.158784145404664	0.757777777777778\\
-0.159744	0.76\\
-0.160709484224966	0.762222222222222\\
-0.161680614540466	0.764444444444444\\
-0.162657407407407	0.766666666666667\\
-0.163639879286694	0.768888888888889\\
-0.164628046639232	0.771111111111111\\
-0.165621925925926	0.773333333333333\\
-0.166621533607682	0.775555555555556\\
-0.167626886145405	0.777777777777778\\
-0.168638	0.78\\
-0.169654891632373	0.782222222222222\\
-0.170677577503429	0.784444444444444\\
-0.171706074074074	0.786666666666667\\
-0.172740397805213	0.788888888888889\\
-0.17378056515775	0.791111111111111\\
-0.174826592592593	0.793333333333333\\
-0.175878496570645	0.795555555555556\\
-0.176936293552812	0.797777777777778\\
-0.178	0.8\\
-0.179069632373114	0.802222222222222\\
-0.180145207133059	0.804444444444444\\
-0.181226740740741	0.806666666666667\\
-0.182314249657064	0.808888888888889\\
-0.183407750342936	0.811111111111111\\
-0.184507259259259	0.813333333333333\\
-0.185612792866941	0.815555555555556\\
-0.186724367626886	0.817777777777778\\
-0.187842	0.82\\
-0.188965706447188	0.822222222222222\\
-0.190095503429355	0.824444444444444\\
-0.191231407407407	0.826666666666667\\
-0.19237343484225	0.828888888888889\\
-0.193521602194787	0.831111111111111\\
-0.194675925925926	0.833333333333333\\
-0.195836422496571	0.835555555555556\\
-0.197003108367627	0.837777777777778\\
-0.198176	0.84\\
-0.199355113854595	0.842222222222222\\
-0.200540466392318	0.844444444444444\\
-0.201732074074074	0.846666666666667\\
-0.202929953360768	0.848888888888889\\
-0.204134120713306	0.851111111111111\\
-0.205344592592593	0.853333333333333\\
-0.206561385459534	0.855555555555556\\
-0.207784515775034	0.857777777777778\\
-0.209014	0.86\\
-0.210249854595336	0.862222222222222\\
-0.211492096021948	0.864444444444444\\
-0.212740740740741	0.866666666666667\\
-0.21399580521262	0.868888888888889\\
-0.215257305898491	0.871111111111111\\
-0.216525259259259	0.873333333333333\\
-0.21779968175583	0.875555555555556\\
-0.219080589849108	0.877777777777778\\
-0.220368	0.88\\
-0.22166192866941	0.882222222222222\\
-0.222962392318244	0.884444444444444\\
-0.224269407407407	0.886666666666667\\
-0.225582990397805	0.888888888888889\\
-0.226903157750343	0.891111111111111\\
-0.228229925925926	0.893333333333333\\
-0.22956331138546	0.895555555555556\\
-0.230903330589849	0.897777777777778\\
-0.23225	0.9\\
-0.233603336076818	0.902222222222222\\
-0.234963355281207	0.904444444444444\\
-0.236330074074074	0.906666666666667\\
-0.237703508916324	0.908888888888889\\
-0.239083676268861	0.911111111111111\\
-0.240470592592593	0.913333333333333\\
-0.241864274348423	0.915555555555556\\
-0.243264737997257	0.917777777777778\\
-0.244672	0.92\\
-0.246086076817558	0.922222222222222\\
-0.247506984910837	0.924444444444444\\
-0.248934740740741	0.926666666666667\\
-0.250369360768176	0.928888888888889\\
-0.251810861454047	0.931111111111111\\
-0.253259259259259	0.933333333333333\\
-0.254714570644719	0.935555555555556\\
-0.256176812071331	0.937777777777778\\
-0.257646	0.94\\
-0.259122150891632	0.942222222222222\\
-0.260605281207133	0.944444444444444\\
-0.262095407407407	0.946666666666667\\
-0.263592545953361	0.948888888888889\\
-0.265096713305899	0.951111111111111\\
-0.266607925925926	0.953333333333333\\
-0.268126200274348	0.955555555555556\\
-0.269651552812071	0.957777777777778\\
-0.271184	0.96\\
-0.27272355829904	0.962222222222222\\
-0.274270244170096	0.964444444444444\\
-0.275824074074074	0.966666666666667\\
-0.277385064471879	0.968888888888889\\
-0.278953231824417	0.971111111111111\\
-0.280528592592593	0.973333333333333\\
-0.282111163237311	0.975555555555556\\
-0.283700960219479	0.977777777777778\\
-0.285298	0.98\\
-0.286902299039781	0.982222222222222\\
-0.288513873799726	0.984444444444444\\
-0.290132740740741	0.986666666666667\\
-0.291758916323731	0.988888888888889\\
-0.293392417009602	0.991111111111111\\
-0.295033259259259	0.993333333333333\\
-0.296681459533608	0.995555555555556\\
-0.298337034293553	0.997777777777778\\
-0.3	1\\
};


\fill[myGray1!10] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;

\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1	1\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	1\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	1\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	0.25	0\\
	0.25	1\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	0.5 0\\
	0.5	1\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	0.75 0\\
	0.75	1\\
};

\fill[myGray1!10] (axis cs: 3, 0.5) circle [radius=0.5];
\draw (axis cs: 3, 0.5) circle [radius=0.5];
\draw (2.5, 0.5) -- (3.5, 0.5);
\draw (3, 0) -- (3, 1);

\draw[dashed, thin] (2.5, 0) -- (3.5, 0) -- (3.5, 1) -- (2.5, 1) -- cycle;
\draw[dashed, thin] (2.5+1.0/6, 0+1.0/6) -- (3.5-1.0/6, 0+1.0/6) -- (3.5-1.0/6, 1-1.0/6) -- (2.5+1.0/6, 1-1.0/6) -- cycle;
\draw[dashed, thin] (2.5+2.0/6, 0+2.0/6) -- (3.5-2.0/6, 0+2.0/6) -- (3.5-2.0/6, 1-2.0/6) -- (2.5+2.0/6, 1-2.0/6) -- cycle;
\draw[dashed, thin] (2.5, 0) -- (3.5, 1);
\draw[dashed, thin] (2.5, 1) -- (3.5, 0);

\node[coordinate] (a) at (1.25, 0.5) {};
\node[coordinate] (b) at (2.25, 0.5) {};

\path [draw, -latex'] ($(a)!0.25!(b)$) -- node [midway, above] {$\Large\mbf{F}$} ($(a)!0.75!(b)$);

\addplot [only marks, mark size=2.0pt, mark=*, mark options={solid, scpColor}, forget plot]
table[row sep=crcr]{%
	2.5 0\\
	3.5 0\\
	3.5 1\\
	2.5 1\\
	2.6667 0.1667\\
	3.3333 0.1667\\
	3.3333 0.8333\\
	2.6667 0.8333\\
	2.8333 0.3333\\
	3.1667 0.3333\\
	3.1667 0.6667\\
	2.8333 0.6667\\
	3 0.5\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/scripts/polar_map_horiz.tex <==
\begin{tikzpicture}[scale=0.4,line cap=round, line join=round]
	\def\L{6}
	\def\S{-12}

	\begin{scope}
		\draw [step=\L/4, black, ultra thin] (0,0) grid (\L, \L);
		\draw [red, ultra thick] (0,0) -- (\L, 0);
		\draw [black, ultra thick] (0,0) -- (0, \L);
		\draw [black, ultra thick] (\L,0) -- (\L, \L);
		
		\node (a) at (\L, \L/2){};
		
		\draw [black, ultra thin] (\L/2-\S, \L/2) circle (\L/2);
		\draw [black, ultra thin] (\L/2-\S, \L/2) circle (\L/4);
		\draw [black, ultra thin] (\L/2-\S, \L/2) circle (\L/8);
		\draw [black, ultra thin] (\L/2-\S, \L/2) circle (3*\L/8);
		\draw [black, ultra thin] (\L/2-\S, 0) -- (\L/2-\S, \L);
		\draw [black, ultra thin] (\L-\S, \L/2) -- (\L/2-\S, \L/2);
		\draw [black, ultra thick] (\L/2-\S, \L/2) -- (-\S, \L/2);
		\fill[red] (\L/2-\S, \L/2) circle (5pt);
		
		\node (b) at (-\S, \L/2){};
		
		\path [draw, -latex'] ($(a)!0.25!(b)$) -- ($(a)!0.75!(b)$); % node [midway, above] {$\Large\mbf{F}$}
	
	\end{scope}
\end{tikzpicture}

